Large deviations in the quantum quasi-1D jellium

Wigner's jellium is a model for a gas of electrons. The model consists of $N$ unit negatively charged particles lying in a sea of neutralizing homogeneous positive charge spread out according to Lebesgue measure, and interactions are governed by the Coulomb potential. In this work we consider the quantum jellium on quasi-one-dimensional spaces with Maxwell-Boltzmann statistics. Using the Feynman-Kac representation, we replace particle locations with Brownian bridges. We then adapt the approach of Lebl\'e and Serfaty (2017) to prove a process-level large deviation principle for the empirical fields of the Brownian bridges.

==> excursion.tex <==
\begin{tikzpicture}[scale = .3]
	        %BETA-AXIS
        \draw[->, very thick] (-13,0)--(-13,10);
        \coordinate[label=180: $t$] (D) at (-13,10);

        %X-AXIS
	\draw[very thick] (-13,0)--(11,0);

        %TICKS
        \draw[very thick] (-10,-.4)--(-10,.4);
        \draw[very thick] (10,-.4)--(10,.4);

%LABELS

	\coordinate[label=-90: $ 0$] (D) at (-10,-.5);
        \coordinate[label=-90: $ R$] (D) at (10,-.5);

%BRIDGES

\draw (-9.00, 0.00)--(-9.11, 0.05);
\draw (-9.11, 0.05)--(-8.89, 0.10);
\draw (-8.89, 0.10)--(-8.69, 0.15);
\draw (-8.69, 0.15)--(-8.93, 0.20);
\draw (-8.93, 0.20)--(-9.16, 0.25);
\draw (-9.16, 0.25)--(-9.42, 0.30);
\draw (-9.42, 0.30)--(-9.12, 0.35);
\draw (-9.12, 0.35)--(-9.09, 0.40);
\draw (-9.09, 0.40)--(-9.09, 0.45);
\draw (-9.09, 0.45)--(-9.00, 0.50);
\draw (-9.00, 0.50)--(-9.14, 0.55);
\draw (-9.14, 0.55)--(-9.16, 0.60);
\draw (-9.16, 0.60)--(-9.34, 0.65);
\draw (-9.34, 0.65)--(-9.24, 0.70);
\draw (-9.24, 0.70)--(-9.38, 0.75);
\draw (-9.38, 0.75)--(-9.31, 0.80);
\draw (-9.31, 0.80)--(-9.14, 0.85);
\draw (-9.14, 0.85)--(-9.15, 0.90);
\draw (-9.15, 0.90)--(-9.01, 0.95);
\draw (-9.01, 0.95)--(-9.19, 1.00);
\draw (-9.19, 1.00)--(-9.37, 1.04);
\draw (-9.37, 1.04)--(-9.33, 1.09);
\draw (-9.33, 1.09)--(-9.35, 1.14);
\draw (-9.35, 1.14)--(-9.57, 1.19);
\draw (-9.57, 1.19)--(-9.63, 1.24);
\draw (-9.63, 1.24)--(-9.43, 1.29);
\draw (-9.43, 1.29)--(-9.54, 1.34);
\draw (-9.54, 1.34)--(-9.53, 1.39);
\draw (-9.53, 1.39)--(-9.58, 1.44);
\draw (-9.58, 1.44)--(-9.54, 1.49);
\draw (-9.54, 1.49)--(-9.48, 1.54);
\draw (-9.48, 1.54)--(-9.37, 1.59);
\draw (-9.37, 1.59)--(-9.28, 1.64);
\draw (-9.28, 1.64)--(-9.14, 1.69);
\draw (-9.14, 1.69)--(-9.07, 1.74);
\draw (-9.07, 1.74)--(-9.03, 1.79);
\draw (-9.03, 1.79)--(-9.10, 1.84);
\draw (-9.10, 1.84)--(-9.58, 1.89);
\draw (-9.58, 1.89)--(-9.63, 1.94);
\draw (-9.63, 1.94)--(-9.75, 1.99);
\draw (-9.75, 1.99)--(-9.85, 2.04);
\draw (-9.85, 2.04)--(-10.12, 2.09);
\draw (-10.12, 2.09)--(-9.99, 2.14);
\draw (-9.99, 2.14)--(-10.28, 2.19);
\draw (-10.28, 2.19)--(-10.20, 2.24);
\draw (-10.20, 2.24)--(-10.23, 2.29);
\draw (-10.23, 2.29)--(-10.15, 2.34);
\draw (-10.15, 2.34)--(-10.01, 2.39);
\draw (-10.01, 2.39)--(-9.68, 2.44);
\draw (-9.68, 2.44)--(-9.46, 2.49);
\draw (-9.46, 2.49)--(-9.28, 2.54);
\draw (-9.28, 2.54)--(-9.04, 2.59);
\draw (-9.04, 2.59)--(-9.03, 2.64);
\draw (-9.03, 2.64)--(-9.00, 2.69);
\draw (-9.00, 2.69)--(-9.07, 2.74);
\draw (-9.07, 2.74)--(-9.02, 2.79);
\draw (-9.02, 2.79)--(-8.83, 2.84);
\draw (-8.83, 2.84)--(-8.83, 2.89);
\draw (-8.83, 2.89)--(-8.82, 2.94);
\draw (-8.82, 2.94)--(-8.91, 2.99);
\draw (-8.91, 2.99)--(-8.65, 3.03);
\draw (-8.65, 3.03)--(-8.64, 3.08);
\draw (-8.64, 3.08)--(-8.54, 3.13);
\draw (-8.54, 3.13)--(-8.56, 3.18);
\draw (-8.56, 3.18)--(-8.48, 3.23);
\draw (-8.48, 3.23)--(-8.76, 3.28);
\draw (-8.76, 3.28)--(-8.73, 3.33);
\draw (-8.73, 3.33)--(-8.82, 3.38);
\draw (-8.82, 3.38)--(-8.60, 3.43);
\draw (-8.60, 3.43)--(-8.47, 3.48);
\draw (-8.47, 3.48)--(-8.51, 3.53);
\draw (-8.51, 3.53)--(-8.62, 3.58);
\draw (-8.62, 3.58)--(-8.76, 3.63);
\draw (-8.76, 3.63)--(-8.66, 3.68);
\draw (-8.66, 3.68)--(-8.76, 3.73);
\draw (-8.76, 3.73)--(-8.48, 3.78);
\draw (-8.48, 3.78)--(-8.64, 3.83);
\draw (-8.64, 3.83)--(-8.74, 3.88);
\draw (-8.74, 3.88)--(-8.89, 3.93);
\draw (-8.89, 3.93)--(-9.11, 3.98);
\draw (-9.11, 3.98)--(-9.04, 4.03);
\draw (-9.04, 4.03)--(-9.16, 4.08);
\draw (-9.16, 4.08)--(-8.97, 4.13);
\draw (-8.97, 4.13)--(-8.95, 4.18);
\draw (-8.95, 4.18)--(-9.24, 4.23);
\draw (-9.24, 4.23)--(-9.37, 4.28);
\draw (-9.37, 4.28)--(-9.37, 4.33);
\draw (-9.37, 4.33)--(-9.17, 4.38);
\draw (-9.17, 4.38)--(-9.25, 4.43);
\draw (-9.25, 4.43)--(-9.29, 4.48);
\draw (-9.29, 4.48)--(-9.53, 4.53);
\draw (-9.53, 4.53)--(-9.33, 4.58);
\draw (-9.33, 4.58)--(-9.67, 4.63);
\draw (-9.67, 4.63)--(-9.63, 4.68);
\draw (-9.63, 4.68)--(-9.63, 4.73);
\draw (-9.63, 4.73)--(-9.58, 4.78);
\draw (-9.58, 4.78)--(-9.48, 4.83);
\draw (-9.48, 4.83)--(-9.30, 4.88);
\draw (-9.30, 4.88)--(-9.29, 4.93);
\draw (-9.29, 4.93)--(-9.56, 4.98);
\draw (-9.56, 4.98)--(-9.31, 5.02);
\draw (-9.31, 5.02)--(-9.40, 5.07);
\draw (-9.40, 5.07)--(-9.26, 5.12);
\draw (-9.26, 5.12)--(-9.30, 5.17);
\draw (-9.30, 5.17)--(-9.17, 5.22);
\draw (-9.17, 5.22)--(-9.18, 5.27);
\draw (-9.18, 5.27)--(-9.24, 5.32);
\draw (-9.24, 5.32)--(-9.09, 5.37);
\draw (-9.09, 5.37)--(-9.49, 5.42);
\draw (-9.49, 5.42)--(-9.54, 5.47);
\draw (-9.54, 5.47)--(-9.53, 5.52);
\draw (-9.53, 5.52)--(-9.48, 5.57);
\draw (-9.48, 5.57)--(-9.57, 5.62);
\draw (-9.57, 5.62)--(-9.87, 5.67);
\draw (-9.87, 5.67)--(-9.82, 5.72);
\draw (-9.82, 5.72)--(-10.01, 5.77);
\draw (-10.01, 5.77)--(-9.91, 5.82);
\draw (-9.91, 5.82)--(-9.85, 5.87);
\draw (-9.85, 5.87)--(-9.85, 5.92);
\draw (-9.85, 5.92)--(-9.61, 5.97);
\draw (-9.61, 5.97)--(-9.42, 6.02);
\draw (-9.42, 6.02)--(-9.59, 6.07);
\draw (-9.59, 6.07)--(-9.87, 6.12);
\draw (-9.87, 6.12)--(-9.65, 6.17);
\draw (-9.65, 6.17)--(-9.29, 6.22);
\draw (-9.29, 6.22)--(-9.40, 6.27);
\draw (-9.40, 6.27)--(-9.36, 6.32);
\draw (-9.36, 6.32)--(-9.51, 6.37);
\draw (-9.51, 6.37)--(-9.61, 6.42);
\draw (-9.61, 6.42)--(-9.15, 6.47);
\draw (-9.15, 6.47)--(-9.08, 6.52);
\draw (-9.08, 6.52)--(-9.06, 6.57);
\draw (-9.06, 6.57)--(-9.04, 6.62);
\draw (-9.04, 6.62)--(-9.23, 6.67);
\draw (-9.23, 6.67)--(-9.17, 6.72);
\draw (-9.17, 6.72)--(-8.87, 6.77);
\draw (-8.87, 6.77)--(-8.63, 6.82);
\draw (-8.63, 6.82)--(-8.71, 6.87);
\draw (-8.71, 6.87)--(-8.84, 6.92);
\draw (-8.84, 6.92)--(-8.73, 6.97);
\draw (-8.73, 6.97)--(-8.72, 7.01);
\draw (-8.72, 7.01)--(-8.73, 7.06);
\draw (-8.73, 7.06)--(-8.85, 7.11);
\draw (-8.85, 7.11)--(-8.71, 7.16);
\draw (-8.71, 7.16)--(-8.70, 7.21);
\draw (-8.70, 7.21)--(-8.70, 7.26);
\draw (-8.70, 7.26)--(-8.69, 7.31);
\draw (-8.69, 7.31)--(-8.62, 7.36);
\draw (-8.62, 7.36)--(-8.77, 7.41);
\draw (-8.77, 7.41)--(-8.94, 7.46);
\draw (-8.94, 7.46)--(-9.33, 7.51);
\draw (-9.33, 7.51)--(-9.28, 7.56);
\draw (-9.28, 7.56)--(-8.97, 7.61);
\draw (-8.97, 7.61)--(-8.80, 7.66);
\draw (-8.80, 7.66)--(-8.80, 7.71);
\draw (-8.80, 7.71)--(-8.97, 7.76);
\draw (-8.97, 7.76)--(-9.03, 7.81);
\draw (-9.03, 7.81)--(-9.12, 7.86);
\draw (-9.12, 7.86)--(-9.06, 7.91);
\draw (-9.06, 7.91)--(-9.10, 7.96);
\draw (-9.10, 7.96)--(-9.03, 8.01);
\draw (-9.03, 8.01)--(-9.09, 8.06);
\draw (-9.09, 8.06)--(-9.30, 8.11);
\draw (-9.30, 8.11)--(-9.03, 8.16);
\draw (-9.03, 8.16)--(-9.24, 8.21);
\draw (-9.24, 8.21)--(-9.43, 8.26);
\draw (-9.43, 8.26)--(-9.55, 8.31);
\draw (-9.55, 8.31)--(-9.63, 8.36);
\draw (-9.63, 8.36)--(-9.50, 8.41);
\draw (-9.50, 8.41)--(-9.44, 8.46);
\draw (-9.44, 8.46)--(-9.51, 8.51);
\draw (-9.51, 8.51)--(-9.42, 8.56);
\draw (-9.42, 8.56)--(-9.07, 8.61);
\draw (-9.07, 8.61)--(-9.00, 8.66);
\draw (-9.00, 8.66)--(-8.96, 8.71);
\draw (-8.96, 8.71)--(-8.84, 8.76);
\draw (-8.84, 8.76)--(-8.97, 8.81);
\draw (-8.97, 8.81)--(-8.52, 8.86);
\draw (-8.52, 8.86)--(-8.27, 8.91);
\draw (-8.27, 8.91)--(-8.36, 8.96);
\draw (-8.36, 8.96)--(-8.26, 9.00);
\draw (-8.26, 9.00)--(-8.58, 9.05);
\draw (-8.58, 9.05)--(-8.52, 9.10);
\draw (-8.52, 9.10)--(-8.51, 9.15);
\draw (-8.51, 9.15)--(-8.44, 9.20);
\draw (-8.44, 9.20)--(-8.54, 9.25);
\draw (-8.54, 9.25)--(-8.36, 9.30);
\draw (-8.36, 9.30)--(-8.50, 9.35);
\draw (-8.50, 9.35)--(-8.30, 9.40);
\draw (-8.30, 9.40)--(-8.36, 9.45);
\draw (-8.36, 9.45)--(-8.64, 9.50);
\draw (-8.64, 9.50)--(-8.71, 9.55);
\draw (-8.71, 9.55)--(-8.42, 9.60);
\draw (-8.42, 9.60)--(-8.67, 9.65);
\draw (-8.67, 9.65)--(-8.83, 9.70);
\draw (-8.83, 9.70)--(-8.78, 9.75);
\draw (-8.78, 9.75)--(-8.93, 9.80);
\draw (-8.93, 9.80)--(-8.99, 9.85);
\draw (-8.99, 9.85)--(-9.11, 9.90);
\draw (-9.11, 9.90)--(-9.00, 9.95);
\draw[very thick] (-7.00, 0.00)--(-6.97, 0.05);
\draw[very thick] (-6.97, 0.05)--(-6.70, 0.10);
\draw[very thick] (-6.70, 0.10)--(-6.88, 0.15);
\draw[very thick] (-6.88, 0.15)--(-6.58, 0.20);
\draw[very thick] (-6.58, 0.20)--(-6.38, 0.25);
\draw[very thick] (-6.38, 0.25)--(-6.28, 0.30);
\draw[very thick] (-6.28, 0.30)--(-6.14, 0.35);
\draw[very thick] (-6.14, 0.35)--(-6.15, 0.40);
\draw[very thick] (-6.15, 0.40)--(-6.23, 0.45);
\draw[very thick] (-6.23, 0.45)--(-5.88, 0.50);
\draw[very thick] (-5.88, 0.50)--(-5.83, 0.55);
\draw[very thick] (-5.83, 0.55)--(-5.94, 0.60);
\draw[very thick] (-5.94, 0.60)--(-5.80, 0.65);
\draw[very thick] (-5.80, 0.65)--(-5.69, 0.70);
\draw[very thick] (-5.69, 0.70)--(-5.49, 0.75);
\draw[very thick] (-5.49, 0.75)--(-5.49, 0.80);
\draw[very thick] (-5.49, 0.80)--(-5.56, 0.85);
\draw[very thick] (-5.56, 0.85)--(-5.66, 0.90);
\draw[very thick] (-5.66, 0.90)--(-5.76, 0.95);
\draw[very thick] (-5.76, 0.95)--(-5.58, 1.00);
\draw[very thick] (-5.58, 1.00)--(-5.43, 1.04);
\draw[very thick] (-5.43, 1.04)--(-5.22, 1.09);
\draw[very thick] (-5.22, 1.09)--(-5.08, 1.14);
\draw[very thick] (-5.08, 1.14)--(-5.09, 1.19);
\draw[very thick] (-5.09, 1.19)--(-4.65, 1.24);
\draw[very thick] (-4.65, 1.24)--(-4.60, 1.29);
\draw[very thick] (-4.60, 1.29)--(-4.80, 1.34);
\draw[very thick] (-4.80, 1.34)--(-4.60, 1.39);
\draw[very thick] (-4.60, 1.39)--(-4.59, 1.44);
\draw[very thick] (-4.59, 1.44)--(-4.56, 1.49);
\draw[very thick] (-4.56, 1.49)--(-4.52, 1.54);
\draw[very thick] (-4.52, 1.54)--(-4.39, 1.59);
\draw[very thick] (-4.39, 1.59)--(-4.50, 1.64);
\draw[very thick] (-4.50, 1.64)--(-4.50, 1.69);
\draw[very thick] (-4.50, 1.69)--(-4.42, 1.74);
\draw[very thick] (-4.42, 1.74)--(-4.14, 1.79);
\draw[very thick] (-4.14, 1.79)--(-4.20, 1.84);
\draw[very thick] (-4.20, 1.84)--(-4.22, 1.89);
\draw[very thick] (-4.22, 1.89)--(-3.96, 1.94);
\draw[very thick] (-3.96, 1.94)--(-3.79, 1.99);
\draw[very thick] (-3.79, 1.99)--(-3.69, 2.04);
\draw[very thick] (-3.69, 2.04)--(-3.73, 2.09);
\draw[very thick] (-3.73, 2.09)--(-3.49, 2.14);
\draw[very thick] (-3.49, 2.14)--(-3.42, 2.19);
\draw[very thick] (-3.42, 2.19)--(-3.33, 2.24);
\draw[very thick] (-3.33, 2.24)--(-3.25, 2.29);
\draw[very thick] (-3.25, 2.29)--(-3.16, 2.34);
\draw[very thick] (-3.16, 2.34)--(-2.95, 2.39);
\draw[very thick] (-2.95, 2.39)--(-2.92, 2.44);
\draw[very thick] (-2.92, 2.44)--(-3.21, 2.49);
\draw[very thick] (-3.21, 2.49)--(-3.20, 2.54);
\draw[very thick] (-3.20, 2.54)--(-3.13, 2.59);
\draw[very thick] (-3.13, 2.59)--(-3.04, 2.64);
\draw[very thick] (-3.04, 2.64)--(-3.08, 2.69);
\draw[very thick] (-3.08, 2.69)--(-3.21, 2.74);
\draw[very thick] (-3.21, 2.74)--(-3.06, 2.79);
\draw[very thick] (-3.06, 2.79)--(-2.86, 2.84);
\draw[very thick] (-2.86, 2.84)--(-3.06, 2.89);
\draw[very thick] (-3.06, 2.89)--(-3.03, 2.94);
\draw[very thick] (-3.03, 2.94)--(-3.08, 2.99);
\draw[very thick] (-3.08, 2.99)--(-2.96, 3.03);
\draw[very thick] (-2.96, 3.03)--(-2.94, 3.08);
\draw[very thick] (-2.94, 3.08)--(-3.11, 3.13);
\draw[very thick] (-3.11, 3.13)--(-2.85, 3.18);
\draw[very thick] (-2.85, 3.18)--(-2.71, 3.23);
\draw[very thick] (-2.71, 3.23)--(-2.71, 3.28);
\draw[very thick] (-2.71, 3.28)--(-2.79, 3.33);
\draw[very thick] (-2.79, 3.33)--(-2.91, 3.38);
\draw[very thick] (-2.91, 3.38)--(-2.87, 3.43);
\draw[very thick] (-2.87, 3.43)--(-3.10, 3.48);
\draw[very thick] (-3.10, 3.48)--(-2.76, 3.53);
\draw[very thick] (-2.76, 3.53)--(-2.79, 3.58);
\draw[very thick] (-2.79, 3.58)--(-2.73, 3.63);
\draw[very thick] (-2.73, 3.63)--(-2.72, 3.68);
\draw[very thick] (-2.72, 3.68)--(-2.61, 3.73);
\draw[very thick] (-2.61, 3.73)--(-2.39, 3.78);
\draw[very thick] (-2.39, 3.78)--(-2.74, 3.83);
\draw[very thick] (-2.74, 3.83)--(-2.55, 3.88);
\draw[very thick] (-2.55, 3.88)--(-2.50, 3.93);
\draw[very thick] (-2.50, 3.93)--(-2.25, 3.98);
\draw[very thick] (-2.25, 3.98)--(-2.11, 4.03);
\draw[very thick] (-2.11, 4.03)--(-2.28, 4.08);
\draw[very thick] (-2.28, 4.08)--(-2.40, 4.13);
\draw[very thick] (-2.40, 4.13)--(-2.13, 4.18);
\draw[very thick] (-2.13, 4.18)--(-1.93, 4.23);
\draw[very thick] (-1.93, 4.23)--(-1.90, 4.28);
\draw[very thick] (-1.90, 4.28)--(-1.72, 4.33);
\draw[very thick] (-1.72, 4.33)--(-1.74, 4.38);
\draw[very thick] (-1.74, 4.38)--(-1.51, 4.43);
\draw[very thick] (-1.51, 4.43)--(-1.48, 4.48);
\draw[very thick] (-1.48, 4.48)--(-1.52, 4.53);
\draw[very thick] (-1.52, 4.53)--(-1.42, 4.58);
\draw[very thick] (-1.42, 4.58)--(-1.38, 4.63);
\draw[very thick] (-1.38, 4.63)--(-1.23, 4.68);
\draw[very thick] (-1.23, 4.68)--(-1.22, 4.73);
\draw[very thick] (-1.22, 4.73)--(-1.16, 4.78);
\draw[very thick] (-1.16, 4.78)--(-0.69, 4.83);
\draw[very thick] (-0.69, 4.83)--(-0.47, 4.88);
\draw[very thick] (-0.47, 4.88)--(-0.44, 4.93);
\draw[very thick] (-0.44, 4.93)--(-0.42, 4.98);
\draw[very thick] (-0.42, 4.98)--(-0.71, 5.02);
\draw[very thick] (-0.71, 5.02)--(-0.57, 5.07);
\draw[very thick] (-0.57, 5.07)--(-0.71, 5.12);
\draw[very thick] (-0.71, 5.12)--(-0.64, 5.17);
\draw[very thick] (-0.64, 5.17)--(-0.59, 5.22);
\draw[very thick] (-0.59, 5.22)--(-0.56, 5.27);
\draw[very thick] (-0.56, 5.27)--(-0.53, 5.32);
\draw[very thick] (-0.53, 5.32)--(-0.48, 5.37);
\draw[very thick] (-0.48, 5.37)--(-0.26, 5.42);
\draw[very thick] (-0.26, 5.42)--(-0.30, 5.47);
\draw[very thick] (-0.30, 5.47)--(-0.33, 5.52);
\draw[very thick] (-0.33, 5.52)--(-0.74, 5.57);
\draw[very thick] (-0.74, 5.57)--(-0.94, 5.62);
\draw[very thick] (-0.94, 5.62)--(-1.24, 5.67);
\draw[very thick] (-1.24, 5.67)--(-1.29, 5.72);
\draw[very thick] (-1.29, 5.72)--(-1.28, 5.77);
\draw[very thick] (-1.28, 5.77)--(-1.30, 5.82);
\draw[very thick] (-1.30, 5.82)--(-1.61, 5.87);
\draw[very thick] (-1.61, 5.87)--(-1.52, 5.92);
\draw[very thick] (-1.52, 5.92)--(-1.53, 5.97);
\draw[very thick] (-1.53, 5.97)--(-1.63, 6.02);
\draw[very thick] (-1.63, 6.02)--(-1.92, 6.07);
\draw[very thick] (-1.92, 6.07)--(-2.00, 6.12);
\draw[very thick] (-2.00, 6.12)--(-2.03, 6.17);
\draw[very thick] (-2.03, 6.17)--(-1.96, 6.22);
\draw[very thick] (-1.96, 6.22)--(-2.18, 6.27);
\draw[very thick] (-2.18, 6.27)--(-2.35, 6.32);
\draw[very thick] (-2.35, 6.32)--(-2.57, 6.37);
\draw[very thick] (-2.57, 6.37)--(-2.62, 6.42);
\draw[very thick] (-2.62, 6.42)--(-2.75, 6.47);
\draw[very thick] (-2.75, 6.47)--(-2.86, 6.52);
\draw[very thick] (-2.86, 6.52)--(-3.06, 6.57);
\draw[very thick] (-3.06, 6.57)--(-3.03, 6.62);
\draw[very thick] (-3.03, 6.62)--(-2.98, 6.67);
\draw[very thick] (-2.98, 6.67)--(-2.96, 6.72);
\draw[very thick] (-2.96, 6.72)--(-3.31, 6.77);
\draw[very thick] (-3.31, 6.77)--(-3.36, 6.82);
\draw[very thick] (-3.36, 6.82)--(-3.36, 6.87);
\draw[very thick] (-3.36, 6.87)--(-3.45, 6.92);
\draw[very thick] (-3.45, 6.92)--(-3.48, 6.97);
\draw[very thick] (-3.48, 6.97)--(-3.40, 7.01);
\draw[very thick] (-3.40, 7.01)--(-3.39, 7.06);
\draw[very thick] (-3.39, 7.06)--(-3.32, 7.11);
\draw[very thick] (-3.32, 7.11)--(-3.15, 7.16);
\draw[very thick] (-3.15, 7.16)--(-3.07, 7.21);
\draw[very thick] (-3.07, 7.21)--(-3.11, 7.26);
\draw[very thick] (-3.11, 7.26)--(-3.14, 7.31);
\draw[very thick] (-3.14, 7.31)--(-3.19, 7.36);
\draw[very thick] (-3.19, 7.36)--(-3.16, 7.41);
\draw[very thick] (-3.16, 7.41)--(-3.22, 7.46);
\draw[very thick] (-3.22, 7.46)--(-3.21, 7.51);
\draw[very thick] (-3.21, 7.51)--(-3.34, 7.56);
\draw[very thick] (-3.34, 7.56)--(-3.48, 7.61);
\draw[very thick] (-3.48, 7.61)--(-3.48, 7.66);
\draw[very thick] (-3.48, 7.66)--(-3.63, 7.71);
\draw[very thick] (-3.63, 7.71)--(-3.83, 7.76);
\draw[very thick] (-3.83, 7.76)--(-3.95, 7.81);
\draw[very thick] (-3.95, 7.81)--(-3.99, 7.86);
\draw[very thick] (-3.99, 7.86)--(-4.17, 7.91);
\draw[very thick] (-4.17, 7.91)--(-4.01, 7.96);
\draw[very thick] (-4.01, 7.96)--(-4.11, 8.01);
\draw[very thick] (-4.11, 8.01)--(-4.36, 8.06);
\draw[very thick] (-4.36, 8.06)--(-4.04, 8.11);
\draw[very thick] (-4.04, 8.11)--(-4.19, 8.16);
\draw[very thick] (-4.19, 8.16)--(-3.99, 8.21);
\draw[very thick] (-3.99, 8.21)--(-3.98, 8.26);
\draw[very thick] (-3.98, 8.26)--(-4.01, 8.31);
\draw[very thick] (-4.01, 8.31)--(-4.22, 8.36);
\draw[very thick] (-4.22, 8.36)--(-4.29, 8.41);
\draw[very thick] (-4.29, 8.41)--(-4.52, 8.46);
\draw[very thick] (-4.52, 8.46)--(-4.50, 8.51);
\draw[very thick] (-4.50, 8.51)--(-4.62, 8.56);
\draw[very thick] (-4.62, 8.56)--(-4.71, 8.61);
\draw[very thick] (-4.71, 8.61)--(-4.46, 8.66);
\draw[very thick] (-4.46, 8.66)--(-4.71, 8.71);
\draw[very thick] (-4.71, 8.71)--(-5.01, 8.76);
\draw[very thick] (-5.01, 8.76)--(-5.18, 8.81);
\draw[very thick] (-5.18, 8.81)--(-5.19, 8.86);
\draw[very thick] (-5.19, 8.86)--(-5.02, 8.91);
\draw[very thick] (-5.02, 8.91)--(-5.19, 8.96);
\draw[very thick] (-5.19, 8.96)--(-5.14, 9.00);
\draw[very thick] (-5.14, 9.00)--(-5.35, 9.05);
\draw[very thick] (-5.35, 9.05)--(-5.46, 9.10);
\draw[very thick] (-5.46, 9.10)--(-5.85, 9.15);
\draw[very thick] (-5.85, 9.15)--(-6.17, 9.20);
\draw[very thick] (-6.17, 9.20)--(-6.12, 9.25);
\draw[very thick] (-6.12, 9.25)--(-6.05, 9.30);
\draw[very thick] (-6.05, 9.30)--(-6.00, 9.35);
\draw[very thick] (-6.00, 9.35)--(-6.03, 9.40);
\draw[very thick] (-6.03, 9.40)--(-6.56, 9.45);
\draw[very thick] (-6.56, 9.45)--(-6.77, 9.50);
\draw[very thick] (-6.77, 9.50)--(-7.10, 9.55);
\draw[very thick] (-7.10, 9.55)--(-7.20, 9.60);
\draw[very thick] (-7.20, 9.60)--(-7.34, 9.65);
\draw[very thick] (-7.34, 9.65)--(-7.29, 9.70);
\draw[very thick] (-7.29, 9.70)--(-7.14, 9.75);
\draw[very thick] (-7.14, 9.75)--(-7.06, 9.80);
\draw[very thick] (-7.06, 9.80)--(-7.10, 9.85);
\draw[very thick] (-7.10, 9.85)--(-6.94, 9.90);
\draw[very thick] (-6.94, 9.90)--(-7.00, 9.95);
\draw[very thick] (-5.00, 0.00)--(-4.76, 0.05);
\draw[very thick] (-4.76, 0.05)--(-4.77, 0.10);
\draw[very thick] (-4.77, 0.10)--(-4.63, 0.15);
\draw[very thick] (-4.63, 0.15)--(-4.39, 0.20);
\draw[very thick] (-4.39, 0.20)--(-4.24, 0.25);
\draw[very thick] (-4.24, 0.25)--(-4.27, 0.30);
\draw[very thick] (-4.27, 0.30)--(-4.16, 0.35);
\draw[very thick] (-4.16, 0.35)--(-3.92, 0.40);
\draw[very thick] (-3.92, 0.40)--(-3.68, 0.45);
\draw[very thick] (-3.68, 0.45)--(-3.18, 0.50);
\draw[very thick] (-3.18, 0.50)--(-2.99, 0.55);
\draw[very thick] (-2.99, 0.55)--(-2.83, 0.60);
\draw[very thick] (-2.83, 0.60)--(-3.00, 0.65);
\draw[very thick] (-3.00, 0.65)--(-2.97, 0.70);
\draw[very thick] (-2.97, 0.70)--(-3.07, 0.75);
\draw[very thick] (-3.07, 0.75)--(-2.73, 0.80);
\draw[very thick] (-2.73, 0.80)--(-2.67, 0.85);
\draw[very thick] (-2.67, 0.85)--(-2.78, 0.90);
\draw[very thick] (-2.78, 0.90)--(-2.68, 0.95);
\draw[very thick] (-2.68, 0.95)--(-2.59, 1.00);
\draw[very thick] (-2.59, 1.00)--(-2.40, 1.04);
\draw[very thick] (-2.40, 1.04)--(-2.25, 1.09);
\draw[very thick] (-2.25, 1.09)--(-2.07, 1.14);
\draw[very thick] (-2.07, 1.14)--(-1.99, 1.19);
\draw[very thick] (-1.99, 1.19)--(-1.85, 1.24);
\draw[very thick] (-1.85, 1.24)--(-2.05, 1.29);
\draw[very thick] (-2.05, 1.29)--(-2.21, 1.34);
\draw[very thick] (-2.21, 1.34)--(-2.17, 1.39);
\draw[very thick] (-2.17, 1.39)--(-2.14, 1.44);
\draw[very thick] (-2.14, 1.44)--(-2.28, 1.49);
\draw[very thick] (-2.28, 1.49)--(-2.01, 1.54);
\draw[very thick] (-2.01, 1.54)--(-1.91, 1.59);
\draw[very thick] (-1.91, 1.59)--(-1.90, 1.64);
\draw[very thick] (-1.90, 1.64)--(-1.76, 1.69);
\draw[very thick] (-1.76, 1.69)--(-1.56, 1.74);
\draw[very thick] (-1.56, 1.74)--(-1.74, 1.79);
\draw[very thick] (-1.74, 1.79)--(-1.53, 1.84);
\draw[very thick] (-1.53, 1.84)--(-1.41, 1.89);
\draw[very thick] (-1.41, 1.89)--(-1.22, 1.94);
\draw[very thick] (-1.22, 1.94)--(-1.03, 1.99);
\draw[very thick] (-1.03, 1.99)--(-1.12, 2.04);
\draw[very thick] (-1.12, 2.04)--(-0.84, 2.09);
\draw[very thick] (-0.84, 2.09)--(-0.60, 2.14);
\draw[very thick] (-0.60, 2.14)--(-0.29, 2.19);
\draw[very thick] (-0.29, 2.19)--(-0.36, 2.24);
\draw[very thick] (-0.36, 2.24)--(-0.19, 2.29);
\draw[very thick] (-0.19, 2.29)--(-0.23, 2.34);
\draw[very thick] (-0.23, 2.34)--(-0.32, 2.39);
\draw[very thick] (-0.32, 2.39)--(-0.03, 2.44);
\draw[very thick] (-0.03, 2.44)--(-0.05, 2.49);
\draw[very thick] (-0.05, 2.49)--(0.11, 2.54);
\draw[very thick] (0.11, 2.54)--(0.17, 2.59);
\draw[very thick] (0.17, 2.59)--(0.40, 2.64);
\draw[very thick] (0.40, 2.64)--(0.42, 2.69);
\draw[very thick] (0.42, 2.69)--(0.57, 2.74);
\draw[very thick] (0.57, 2.74)--(0.79, 2.79);
\draw[very thick] (0.79, 2.79)--(0.42, 2.84);
\draw[very thick] (0.42, 2.84)--(0.47, 2.89);
\draw[very thick] (0.47, 2.89)--(0.36, 2.94);
\draw[very thick] (0.36, 2.94)--(0.69, 2.99);
\draw[very thick] (0.69, 2.99)--(0.90, 3.03);
\draw[very thick] (0.90, 3.03)--(1.00, 3.08);
\draw[very thick] (1.00, 3.08)--(1.22, 3.13);
\draw[very thick] (1.22, 3.13)--(1.36, 3.18);
\draw[very thick] (1.36, 3.18)--(1.34, 3.23);
\draw[very thick] (1.34, 3.23)--(1.67, 3.28);
\draw[very thick] (1.67, 3.28)--(2.04, 3.33);
\draw[very thick] (2.04, 3.33)--(2.29, 3.38);
\draw[very thick] (2.29, 3.38)--(2.54, 3.43);
\draw[very thick] (2.54, 3.43)--(2.62, 3.48);
\draw[very thick] (2.62, 3.48)--(2.64, 3.53);
\draw[very thick] (2.64, 3.53)--(2.87, 3.58);
\draw[very thick] (2.87, 3.58)--(2.85, 3.63);
\draw[very thick] (2.85, 3.63)--(2.92, 3.68);
\draw[very thick] (2.92, 3.68)--(2.96, 3.73);
\draw[very thick] (2.96, 3.73)--(2.89, 3.78);
\draw[very thick] (2.89, 3.78)--(3.06, 3.83);
\draw[very thick] (3.06, 3.83)--(3.13, 3.88);
\draw[very thick] (3.13, 3.88)--(3.19, 3.93);
\draw[very thick] (3.19, 3.93)--(3.54, 3.98);
\draw[very thick] (3.54, 3.98)--(3.53, 4.03);
\draw[very thick] (3.53, 4.03)--(3.45, 4.08);
\draw[very thick] (3.45, 4.08)--(3.42, 4.13);
\draw[very thick] (3.42, 4.13)--(3.56, 4.18);
\draw[very thick] (3.56, 4.18)--(3.85, 4.23);
\draw[very thick] (3.85, 4.23)--(3.95, 4.28);
\draw[very thick] (3.95, 4.28)--(3.87, 4.33);
\draw[very thick] (3.87, 4.33)--(3.67, 4.38);
\draw[very thick] (3.67, 4.38)--(3.69, 4.43);
\draw[very thick] (3.69, 4.43)--(4.00, 4.48);
\draw[very thick] (4.00, 4.48)--(4.13, 4.53);
\draw[very thick] (4.13, 4.53)--(4.07, 4.58);
\draw[very thick] (4.07, 4.58)--(4.20, 4.63);
\draw[very thick] (4.20, 4.63)--(4.17, 4.68);
\draw[very thick] (4.17, 4.68)--(4.21, 4.73);
\draw[very thick] (4.21, 4.73)--(4.42, 4.78);
\draw[very thick] (4.42, 4.78)--(4.64, 4.83);
\draw[very thick] (4.64, 4.83)--(4.79, 4.88);
\draw[very thick] (4.79, 4.88)--(4.75, 4.93);
\draw[very thick] (4.75, 4.93)--(4.83, 4.98);
\draw[very thick] (4.83, 4.98)--(4.72, 5.02);
\draw[very thick] (4.72, 5.02)--(4.51, 5.07);
\draw[very thick] (4.51, 5.07)--(4.25, 5.12);
\draw[very thick] (4.25, 5.12)--(4.10, 5.17);
\draw[very thick] (4.10, 5.17)--(4.02, 5.22);
\draw[very thick] (4.02, 5.22)--(3.91, 5.27);
\draw[very thick] (3.91, 5.27)--(3.33, 5.32);
\draw[very thick] (3.33, 5.32)--(3.17, 5.37);
\draw[very thick] (3.17, 5.37)--(3.37, 5.42);
\draw[very thick] (3.37, 5.42)--(3.06, 5.47);
\draw[very thick] (3.06, 5.47)--(3.13, 5.52);
\draw[very thick] (3.13, 5.52)--(3.16, 5.57);
\draw[very thick] (3.16, 5.57)--(3.09, 5.62);
\draw[very thick] (3.09, 5.62)--(3.24, 5.67);
\draw[very thick] (3.24, 5.67)--(3.02, 5.72);
\draw[very thick] (3.02, 5.72)--(2.92, 5.77);
\draw[very thick] (2.92, 5.77)--(2.81, 5.82);
\draw[very thick] (2.81, 5.82)--(2.82, 5.87);
\draw[very thick] (2.82, 5.87)--(2.87, 5.92);
\draw[very thick] (2.87, 5.92)--(3.25, 5.97);
\draw[very thick] (3.25, 5.97)--(3.13, 6.02);
\draw[very thick] (3.13, 6.02)--(3.18, 6.07);
\draw[very thick] (3.18, 6.07)--(3.34, 6.12);
\draw[very thick] (3.34, 6.12)--(3.26, 6.17);
\draw[very thick] (3.26, 6.17)--(3.19, 6.22);
\draw[very thick] (3.19, 6.22)--(3.35, 6.27);
\draw[very thick] (3.35, 6.27)--(3.09, 6.32);
\draw[very thick] (3.09, 6.32)--(3.15, 6.37);
\draw[very thick] (3.15, 6.37)--(2.95, 6.42);
\draw[very thick] (2.95, 6.42)--(2.85, 6.47);
\draw[very thick] (2.85, 6.47)--(2.74, 6.52);
\draw[very thick] (2.74, 6.52)--(2.90, 6.57);
\draw[very thick] (2.90, 6.57)--(2.66, 6.62);
\draw[very thick] (2.66, 6.62)--(2.24, 6.67);
\draw[very thick] (2.24, 6.67)--(2.08, 6.72);
\draw[very thick] (2.08, 6.72)--(1.83, 6.77);
\draw[very thick] (1.83, 6.77)--(1.77, 6.82);
\draw[very thick] (1.77, 6.82)--(1.81, 6.87);
\draw[very thick] (1.81, 6.87)--(1.81, 6.92);
\draw[very thick] (1.81, 6.92)--(1.52, 6.97);
\draw[very thick] (1.52, 6.97)--(1.19, 7.01);
\draw[very thick] (1.19, 7.01)--(1.19, 7.06);
\draw[very thick] (1.19, 7.06)--(0.92, 7.11);
\draw[very thick] (0.92, 7.11)--(0.60, 7.16);
\draw[very thick] (0.60, 7.16)--(0.76, 7.21);
\draw[very thick] (0.76, 7.21)--(0.62, 7.26);
\draw[very thick] (0.62, 7.26)--(0.57, 7.31);
\draw[very thick] (0.57, 7.31)--(0.54, 7.36);
\draw[very thick] (0.54, 7.36)--(0.47, 7.41);
\draw[very thick] (0.47, 7.41)--(0.39, 7.46);
\draw[very thick] (0.39, 7.46)--(0.36, 7.51);
\draw[very thick] (0.36, 7.51)--(0.17, 7.56);
\draw[very thick] (0.17, 7.56)--(0.10, 7.61);
\draw[very thick] (0.10, 7.61)--(-0.09, 7.66);
\draw[very thick] (-0.09, 7.66)--(-0.06, 7.71);
\draw[very thick] (-0.06, 7.71)--(-0.14, 7.76);
\draw[very thick] (-0.14, 7.76)--(-0.24, 7.81);
\draw[very thick] (-0.24, 7.81)--(-0.27, 7.86);
\draw[very thick] (-0.27, 7.86)--(-0.18, 7.91);
\draw[very thick] (-0.18, 7.91)--(-0.12, 7.96);
\draw[very thick] (-0.12, 7.96)--(-0.13, 8.01);
\draw[very thick] (-0.13, 8.01)--(-0.26, 8.06);
\draw[very thick] (-0.26, 8.06)--(-0.13, 8.11);
\draw[very thick] (-0.13, 8.11)--(-0.35, 8.16);
\draw[very thick] (-0.35, 8.16)--(-0.55, 8.21);
\draw[very thick] (-0.55, 8.21)--(-0.38, 8.26);
\draw[very thick] (-0.38, 8.26)--(-0.62, 8.31);
\draw[very thick] (-0.62, 8.31)--(-0.63, 8.36);
\draw[very thick] (-0.63, 8.36)--(-0.67, 8.41);
\draw[very thick] (-0.67, 8.41)--(-0.79, 8.46);
\draw[very thick] (-0.79, 8.46)--(-0.96, 8.51);
\draw[very thick] (-0.96, 8.51)--(-1.12, 8.56);
\draw[very thick] (-1.12, 8.56)--(-1.36, 8.61);
\draw[very thick] (-1.36, 8.61)--(-1.65, 8.66);
\draw[very thick] (-1.65, 8.66)--(-2.04, 8.71);
\draw[very thick] (-2.04, 8.71)--(-2.15, 8.76);
\draw[very thick] (-2.15, 8.76)--(-2.05, 8.81);
\draw[very thick] (-2.05, 8.81)--(-2.40, 8.86);
\draw[very thick] (-2.40, 8.86)--(-2.43, 8.91);
\draw[very thick] (-2.43, 8.91)--(-2.50, 8.96);
\draw[very thick] (-2.50, 8.96)--(-2.43, 9.00);
\draw[very thick] (-2.43, 9.00)--(-2.39, 9.05);
\draw[very thick] (-2.39, 9.05)--(-2.38, 9.10);
\draw[very thick] (-2.38, 9.10)--(-2.60, 9.15);
\draw[very thick] (-2.60, 9.15)--(-2.68, 9.20);
\draw[very thick] (-2.68, 9.20)--(-2.82, 9.25);
\draw[very thick] (-2.82, 9.25)--(-3.09, 9.30);
\draw[very thick] (-3.09, 9.30)--(-3.11, 9.35);
\draw[very thick] (-3.11, 9.35)--(-3.34, 9.40);
\draw[very thick] (-3.34, 9.40)--(-3.28, 9.45);
\draw[very thick] (-3.28, 9.45)--(-3.30, 9.50);
\draw[very thick] (-3.30, 9.50)--(-3.61, 9.55);
\draw[very thick] (-3.61, 9.55)--(-3.51, 9.60);
\draw[very thick] (-3.51, 9.60)--(-3.58, 9.65);
\draw[very thick] (-3.58, 9.65)--(-3.66, 9.70);
\draw[very thick] (-3.66, 9.70)--(-4.16, 9.75);
\draw[very thick] (-4.16, 9.75)--(-4.36, 9.80);
\draw[very thick] (-4.36, 9.80)--(-4.59, 9.85);
\draw[very thick] (-4.59, 9.85)--(-4.81, 9.90);
\draw[very thick] (-4.81, 9.90)--(-5.00, 9.95);
\draw (-3.00, 0.00)--(-3.19, 0.05);
\draw (-3.19, 0.05)--(-2.98, 0.10);
\draw (-2.98, 0.10)--(-3.07, 0.15);
\draw (-3.07, 0.15)--(-3.41, 0.20);
\draw (-3.41, 0.20)--(-3.53, 0.25);
\draw (-3.53, 0.25)--(-3.64, 0.30);
\draw (-3.64, 0.30)--(-3.69, 0.35);
\draw (-3.69, 0.35)--(-3.70, 0.40);
\draw (-3.70, 0.40)--(-3.67, 0.45);
\draw (-3.67, 0.45)--(-3.76, 0.50);
\draw (-3.76, 0.50)--(-3.74, 0.55);
\draw (-3.74, 0.55)--(-3.25, 0.60);
\draw (-3.25, 0.60)--(-3.37, 0.65);
\draw (-3.37, 0.65)--(-3.62, 0.70);
\draw (-3.62, 0.70)--(-3.46, 0.75);
\draw (-3.46, 0.75)--(-3.51, 0.80);
\draw (-3.51, 0.80)--(-3.63, 0.85);
\draw (-3.63, 0.85)--(-3.82, 0.90);
\draw (-3.82, 0.90)--(-3.62, 0.95);
\draw (-3.62, 0.95)--(-3.78, 1.00);
\draw (-3.78, 1.00)--(-3.46, 1.04);
\draw (-3.46, 1.04)--(-3.19, 1.09);
\draw (-3.19, 1.09)--(-3.02, 1.14);
\draw (-3.02, 1.14)--(-3.07, 1.19);
\draw (-3.07, 1.19)--(-2.60, 1.24);
\draw (-2.60, 1.24)--(-2.79, 1.29);
\draw (-2.79, 1.29)--(-2.78, 1.34);
\draw (-2.78, 1.34)--(-2.94, 1.39);
\draw (-2.94, 1.39)--(-2.89, 1.44);
\draw (-2.89, 1.44)--(-2.83, 1.49);
\draw (-2.83, 1.49)--(-2.69, 1.54);
\draw (-2.69, 1.54)--(-2.71, 1.59);
\draw (-2.71, 1.59)--(-2.59, 1.64);
\draw (-2.59, 1.64)--(-2.63, 1.69);
\draw (-2.63, 1.69)--(-2.58, 1.74);
\draw (-2.58, 1.74)--(-2.69, 1.79);
\draw (-2.69, 1.79)--(-2.55, 1.84);
\draw (-2.55, 1.84)--(-2.44, 1.89);
\draw (-2.44, 1.89)--(-2.51, 1.94);
\draw (-2.51, 1.94)--(-2.49, 1.99);
\draw (-2.49, 1.99)--(-2.62, 2.04);
\draw (-2.62, 2.04)--(-2.35, 2.09);
\draw (-2.35, 2.09)--(-1.98, 2.14);
\draw (-1.98, 2.14)--(-1.91, 2.19);
\draw (-1.91, 2.19)--(-1.64, 2.24);
\draw (-1.64, 2.24)--(-1.53, 2.29);
\draw (-1.53, 2.29)--(-1.50, 2.34);
\draw (-1.50, 2.34)--(-1.64, 2.39);
\draw (-1.64, 2.39)--(-1.53, 2.44);
\draw (-1.53, 2.44)--(-1.68, 2.49);
\draw (-1.68, 2.49)--(-1.68, 2.54);
\draw (-1.68, 2.54)--(-1.57, 2.59);
\draw (-1.57, 2.59)--(-1.66, 2.64);
\draw (-1.66, 2.64)--(-1.82, 2.69);
\draw (-1.82, 2.69)--(-1.91, 2.74);
\draw (-1.91, 2.74)--(-1.82, 2.79);
\draw (-1.82, 2.79)--(-1.83, 2.84);
\draw (-1.83, 2.84)--(-1.70, 2.89);
\draw (-1.70, 2.89)--(-1.40, 2.94);
\draw (-1.40, 2.94)--(-1.50, 2.99);
\draw (-1.50, 2.99)--(-1.33, 3.03);
\draw (-1.33, 3.03)--(-1.27, 3.08);
\draw (-1.27, 3.08)--(-1.33, 3.13);
\draw (-1.33, 3.13)--(-1.40, 3.18);
\draw (-1.40, 3.18)--(-1.56, 3.23);
\draw (-1.56, 3.23)--(-1.55, 3.28);
\draw (-1.55, 3.28)--(-1.79, 3.33);
\draw (-1.79, 3.33)--(-2.13, 3.38);
\draw (-2.13, 3.38)--(-2.27, 3.43);
\draw (-2.27, 3.43)--(-2.25, 3.48);
\draw (-2.25, 3.48)--(-2.32, 3.53);
\draw (-2.32, 3.53)--(-2.43, 3.58);
\draw (-2.43, 3.58)--(-2.49, 3.63);
\draw (-2.49, 3.63)--(-2.35, 3.68);
\draw (-2.35, 3.68)--(-2.51, 3.73);
\draw (-2.51, 3.73)--(-2.49, 3.78);
\draw (-2.49, 3.78)--(-2.47, 3.83);
\draw (-2.47, 3.83)--(-2.66, 3.88);
\draw (-2.66, 3.88)--(-2.52, 3.93);
\draw (-2.52, 3.93)--(-2.60, 3.98);
\draw (-2.60, 3.98)--(-2.25, 4.03);
\draw (-2.25, 4.03)--(-2.34, 4.08);
\draw (-2.34, 4.08)--(-2.35, 4.13);
\draw (-2.35, 4.13)--(-2.00, 4.18);
\draw (-2.00, 4.18)--(-1.83, 4.23);
\draw (-1.83, 4.23)--(-1.84, 4.28);
\draw (-1.84, 4.28)--(-2.19, 4.33);
\draw (-2.19, 4.33)--(-1.99, 4.38);
\draw (-1.99, 4.38)--(-2.18, 4.43);
\draw (-2.18, 4.43)--(-2.09, 4.48);
\draw (-2.09, 4.48)--(-2.08, 4.53);
\draw (-2.08, 4.53)--(-2.04, 4.58);
\draw (-2.04, 4.58)--(-2.06, 4.63);
\draw (-2.06, 4.63)--(-2.12, 4.68);
\draw (-2.12, 4.68)--(-2.18, 4.73);
\draw (-2.18, 4.73)--(-2.19, 4.78);
\draw (-2.19, 4.78)--(-2.33, 4.83);
\draw (-2.33, 4.83)--(-2.39, 4.88);
\draw (-2.39, 4.88)--(-2.24, 4.93);
\draw (-2.24, 4.93)--(-2.47, 4.98);
\draw (-2.47, 4.98)--(-2.29, 5.02);
\draw (-2.29, 5.02)--(-2.16, 5.07);
\draw (-2.16, 5.07)--(-1.70, 5.12);
\draw (-1.70, 5.12)--(-1.57, 5.17);
\draw (-1.57, 5.17)--(-1.54, 5.22);
\draw (-1.54, 5.22)--(-1.44, 5.27);
\draw (-1.44, 5.27)--(-1.72, 5.32);
\draw (-1.72, 5.32)--(-1.61, 5.37);
\draw (-1.61, 5.37)--(-1.72, 5.42);
\draw (-1.72, 5.42)--(-1.47, 5.47);
\draw (-1.47, 5.47)--(-1.50, 5.52);
\draw (-1.50, 5.52)--(-1.45, 5.57);
\draw (-1.45, 5.57)--(-1.60, 5.62);
\draw (-1.60, 5.62)--(-1.65, 5.67);
\draw (-1.65, 5.67)--(-1.69, 5.72);
\draw (-1.69, 5.72)--(-1.59, 5.77);
\draw (-1.59, 5.77)--(-1.42, 5.82);
\draw (-1.42, 5.82)--(-1.48, 5.87);
\draw (-1.48, 5.87)--(-1.73, 5.92);
\draw (-1.73, 5.92)--(-1.97, 5.97);
\draw (-1.97, 5.97)--(-1.81, 6.02);
\draw (-1.81, 6.02)--(-1.70, 6.07);
\draw (-1.70, 6.07)--(-1.65, 6.12);
\draw (-1.65, 6.12)--(-1.65, 6.17);
\draw (-1.65, 6.17)--(-1.62, 6.22);
\draw (-1.62, 6.22)--(-1.64, 6.27);
\draw (-1.64, 6.27)--(-1.46, 6.32);
\draw (-1.46, 6.32)--(-1.45, 6.37);
\draw (-1.45, 6.37)--(-1.58, 6.42);
\draw (-1.58, 6.42)--(-1.67, 6.47);
\draw (-1.67, 6.47)--(-1.94, 6.52);
\draw (-1.94, 6.52)--(-1.81, 6.57);
\draw (-1.81, 6.57)--(-1.91, 6.62);
\draw (-1.91, 6.62)--(-1.94, 6.67);
\draw (-1.94, 6.67)--(-2.10, 6.72);
\draw (-2.10, 6.72)--(-2.18, 6.77);
\draw (-2.18, 6.77)--(-2.06, 6.82);
\draw (-2.06, 6.82)--(-2.04, 6.87);
\draw (-2.04, 6.87)--(-1.99, 6.92);
\draw (-1.99, 6.92)--(-1.80, 6.97);
\draw (-1.80, 6.97)--(-1.72, 7.01);
\draw (-1.72, 7.01)--(-1.82, 7.06);
\draw (-1.82, 7.06)--(-1.70, 7.11);
\draw (-1.70, 7.11)--(-1.87, 7.16);
\draw (-1.87, 7.16)--(-1.72, 7.21);
\draw (-1.72, 7.21)--(-1.68, 7.26);
\draw (-1.68, 7.26)--(-1.60, 7.31);
\draw (-1.60, 7.31)--(-1.56, 7.36);
\draw (-1.56, 7.36)--(-1.59, 7.41);
\draw (-1.59, 7.41)--(-1.80, 7.46);
\draw (-1.80, 7.46)--(-1.55, 7.51);
\draw (-1.55, 7.51)--(-1.64, 7.56);
\draw (-1.64, 7.56)--(-1.77, 7.61);
\draw (-1.77, 7.61)--(-1.73, 7.66);
\draw (-1.73, 7.66)--(-1.69, 7.71);
\draw (-1.69, 7.71)--(-1.76, 7.76);
\draw (-1.76, 7.76)--(-1.85, 7.81);
\draw (-1.85, 7.81)--(-1.75, 7.86);
\draw (-1.75, 7.86)--(-1.50, 7.91);
\draw (-1.50, 7.91)--(-1.51, 7.96);
\draw (-1.51, 7.96)--(-1.52, 8.01);
\draw (-1.52, 8.01)--(-1.37, 8.06);
\draw (-1.37, 8.06)--(-1.45, 8.11);
\draw (-1.45, 8.11)--(-1.66, 8.16);
\draw (-1.66, 8.16)--(-1.85, 8.21);
\draw (-1.85, 8.21)--(-1.92, 8.26);
\draw (-1.92, 8.26)--(-1.96, 8.31);
\draw (-1.96, 8.31)--(-2.26, 8.36);
\draw (-2.26, 8.36)--(-2.23, 8.41);
\draw (-2.23, 8.41)--(-2.19, 8.46);
\draw (-2.19, 8.46)--(-2.34, 8.51);
\draw (-2.34, 8.51)--(-2.32, 8.56);
\draw (-2.32, 8.56)--(-1.88, 8.61);
\draw (-1.88, 8.61)--(-1.94, 8.66);
\draw (-1.94, 8.66)--(-2.16, 8.71);
\draw (-2.16, 8.71)--(-2.31, 8.76);
\draw (-2.31, 8.76)--(-2.44, 8.81);
\draw (-2.44, 8.81)--(-2.56, 8.86);
\draw (-2.56, 8.86)--(-2.66, 8.91);
\draw (-2.66, 8.91)--(-2.68, 8.96);
\draw (-2.68, 8.96)--(-2.85, 9.00);
\draw (-2.85, 9.00)--(-2.80, 9.05);
\draw (-2.80, 9.05)--(-2.81, 9.10);
\draw (-2.81, 9.10)--(-2.78, 9.15);
\draw (-2.78, 9.15)--(-3.07, 9.20);
\draw (-3.07, 9.20)--(-2.88, 9.25);
\draw (-2.88, 9.25)--(-2.55, 9.30);
\draw (-2.55, 9.30)--(-2.54, 9.35);
\draw (-2.54, 9.35)--(-2.57, 9.40);
\draw (-2.57, 9.40)--(-2.59, 9.45);
\draw (-2.59, 9.45)--(-2.35, 9.50);
\draw (-2.35, 9.50)--(-2.64, 9.55);
\draw (-2.64, 9.55)--(-2.41, 9.60);
\draw (-2.41, 9.60)--(-2.59, 9.65);
\draw (-2.59, 9.65)--(-2.31, 9.70);
\draw (-2.31, 9.70)--(-2.22, 9.75);
\draw (-2.22, 9.75)--(-2.21, 9.80);
\draw (-2.21, 9.80)--(-2.36, 9.85);
\draw (-2.36, 9.85)--(-2.70, 9.90);
\draw (-2.70, 9.90)--(-3.00, 9.95);
\draw[very thick] (-1.00, 0.00)--(-1.01, 0.05);
\draw[very thick] (-1.01, 0.05)--(-0.73, 0.10);
\draw[very thick] (-0.73, 0.10)--(-0.75, 0.15);
\draw[very thick] (-0.75, 0.15)--(-0.98, 0.20);
\draw[very thick] (-0.98, 0.20)--(-0.93, 0.25);
\draw[very thick] (-0.93, 0.25)--(-0.94, 0.30);
\draw[very thick] (-0.94, 0.30)--(-0.85, 0.35);
\draw[very thick] (-0.85, 0.35)--(-0.88, 0.40);
\draw[very thick] (-0.88, 0.40)--(-0.99, 0.45);
\draw[very thick] (-0.99, 0.45)--(-0.99, 0.50);
\draw[very thick] (-0.99, 0.50)--(-1.03, 0.55);
\draw[very thick] (-1.03, 0.55)--(-0.73, 0.60);
\draw[very thick] (-0.73, 0.60)--(-0.59, 0.65);
\draw[very thick] (-0.59, 0.65)--(-0.39, 0.70);
\draw[very thick] (-0.39, 0.70)--(-0.40, 0.75);
\draw[very thick] (-0.40, 0.75)--(-0.33, 0.80);
\draw[very thick] (-0.33, 0.80)--(-0.39, 0.85);
\draw[very thick] (-0.39, 0.85)--(-0.22, 0.90);
\draw[very thick] (-0.22, 0.90)--(-0.27, 0.95);
\draw[very thick] (-0.27, 0.95)--(-0.20, 1.00);
\draw[very thick] (-0.20, 1.00)--(-0.22, 1.04);
\draw[very thick] (-0.22, 1.04)--(-0.07, 1.09);
\draw[very thick] (-0.07, 1.09)--(0.19, 1.14);
\draw[very thick] (0.19, 1.14)--(0.24, 1.19);
\draw[very thick] (0.24, 1.19)--(0.47, 1.24);
\draw[very thick] (0.47, 1.24)--(0.60, 1.29);
\draw[very thick] (0.60, 1.29)--(0.78, 1.34);
\draw[very thick] (0.78, 1.34)--(0.99, 1.39);
\draw[very thick] (0.99, 1.39)--(1.09, 1.44);
\draw[very thick] (1.09, 1.44)--(1.16, 1.49);
\draw[very thick] (1.16, 1.49)--(0.99, 1.54);
\draw[very thick] (0.99, 1.54)--(0.94, 1.59);
\draw[very thick] (0.94, 1.59)--(1.04, 1.64);
\draw[very thick] (1.04, 1.64)--(1.46, 1.69);
\draw[very thick] (1.46, 1.69)--(1.63, 1.74);
\draw[very thick] (1.63, 1.74)--(1.60, 1.79);
\draw[very thick] (1.60, 1.79)--(1.77, 1.84);
\draw[very thick] (1.77, 1.84)--(2.09, 1.89);
\draw[very thick] (2.09, 1.89)--(2.07, 1.94);
\draw[very thick] (2.07, 1.94)--(2.27, 1.99);
\draw[very thick] (2.27, 1.99)--(2.46, 2.04);
\draw[very thick] (2.46, 2.04)--(2.43, 2.09);
\draw[very thick] (2.43, 2.09)--(2.45, 2.14);
\draw[very thick] (2.45, 2.14)--(2.32, 2.19);
\draw[very thick] (2.32, 2.19)--(2.51, 2.24);
\draw[very thick] (2.51, 2.24)--(2.77, 2.29);
\draw[very thick] (2.77, 2.29)--(2.80, 2.34);
\draw[very thick] (2.80, 2.34)--(3.02, 2.39);
\draw[very thick] (3.02, 2.39)--(3.12, 2.44);
\draw[very thick] (3.12, 2.44)--(3.22, 2.49);
\draw[very thick] (3.22, 2.49)--(3.25, 2.54);
\draw[very thick] (3.25, 2.54)--(3.30, 2.59);
\draw[very thick] (3.30, 2.59)--(3.34, 2.64);
\draw[very thick] (3.34, 2.64)--(3.50, 2.69);
\draw[very thick] (3.50, 2.69)--(3.67, 2.74);
\draw[very thick] (3.67, 2.74)--(3.80, 2.79);
\draw[very thick] (3.80, 2.79)--(4.06, 2.84);
\draw[very thick] (4.06, 2.84)--(4.03, 2.89);
\draw[very thick] (4.03, 2.89)--(4.14, 2.94);
\draw[very thick] (4.14, 2.94)--(4.14, 2.99);
\draw[very thick] (4.14, 2.99)--(4.32, 3.03);
\draw[very thick] (4.32, 3.03)--(4.55, 3.08);
\draw[very thick] (4.55, 3.08)--(4.40, 3.13);
\draw[very thick] (4.40, 3.13)--(4.60, 3.18);
\draw[very thick] (4.60, 3.18)--(4.87, 3.23);
\draw[very thick] (4.87, 3.23)--(5.00, 3.28);
\draw[very thick] (5.00, 3.28)--(4.77, 3.33);
\draw[very thick] (4.77, 3.33)--(5.19, 3.38);
\draw[very thick] (5.19, 3.38)--(5.18, 3.43);
\draw[very thick] (5.18, 3.43)--(5.25, 3.48);
\draw[very thick] (5.25, 3.48)--(5.61, 3.53);
\draw[very thick] (5.61, 3.53)--(5.62, 3.58);
\draw[very thick] (5.62, 3.58)--(5.68, 3.63);
\draw[very thick] (5.68, 3.63)--(5.97, 3.68);
\draw[very thick] (5.97, 3.68)--(6.12, 3.73);
\draw[very thick] (6.12, 3.73)--(6.30, 3.78);
\draw[very thick] (6.30, 3.78)--(6.37, 3.83);
\draw[very thick] (6.37, 3.83)--(6.45, 3.88);
\draw[very thick] (6.45, 3.88)--(6.63, 3.93);
\draw[very thick] (6.63, 3.93)--(6.47, 3.98);
\draw[very thick] (6.47, 3.98)--(6.36, 4.03);
\draw[very thick] (6.36, 4.03)--(6.36, 4.08);
\draw[very thick] (6.36, 4.08)--(6.31, 4.13);
\draw[very thick] (6.31, 4.13)--(6.59, 4.18);
\draw[very thick] (6.59, 4.18)--(6.63, 4.23);
\draw[very thick] (6.63, 4.23)--(6.70, 4.28);
\draw[very thick] (6.70, 4.28)--(6.60, 4.33);
\draw[very thick] (6.60, 4.33)--(6.79, 4.38);
\draw[very thick] (6.79, 4.38)--(6.83, 4.43);
\draw[very thick] (6.83, 4.43)--(6.82, 4.48);
\draw[very thick] (6.82, 4.48)--(6.83, 4.53);
\draw[very thick] (6.83, 4.53)--(6.81, 4.58);
\draw[very thick] (6.81, 4.58)--(6.73, 4.63);
\draw[very thick] (6.73, 4.63)--(6.80, 4.68);
\draw[very thick] (6.80, 4.68)--(7.00, 4.73);
\draw[very thick] (7.00, 4.73)--(7.29, 4.78);
\draw[very thick] (7.29, 4.78)--(7.09, 4.83);
\draw[very thick] (7.09, 4.83)--(7.12, 4.88);
\draw[very thick] (7.12, 4.88)--(7.58, 4.93);
\draw[very thick] (7.58, 4.93)--(7.61, 4.98);
\draw[very thick] (7.61, 4.98)--(7.36, 5.02);
\draw[very thick] (7.36, 5.02)--(7.28, 5.07);
\draw[very thick] (7.28, 5.07)--(7.09, 5.12);
\draw[very thick] (7.09, 5.12)--(7.12, 5.17);
\draw[very thick] (7.12, 5.17)--(7.14, 5.22);
\draw[very thick] (7.14, 5.22)--(7.02, 5.27);
\draw[very thick] (7.02, 5.27)--(7.06, 5.32);
\draw[very thick] (7.06, 5.32)--(7.06, 5.37);
\draw[very thick] (7.06, 5.37)--(7.12, 5.42);
\draw[very thick] (7.12, 5.42)--(7.12, 5.47);
\draw[very thick] (7.12, 5.47)--(7.05, 5.52);
\draw[very thick] (7.05, 5.52)--(6.86, 5.57);
\draw[very thick] (6.86, 5.57)--(7.10, 5.62);
\draw[very thick] (7.10, 5.62)--(7.04, 5.67);
\draw[very thick] (7.04, 5.67)--(6.88, 5.72);
\draw[very thick] (6.88, 5.72)--(6.72, 5.77);
\draw[very thick] (6.72, 5.77)--(6.99, 5.82);
\draw[very thick] (6.99, 5.82)--(7.05, 5.87);
\draw[very thick] (7.05, 5.87)--(6.74, 5.92);
\draw[very thick] (6.74, 5.92)--(6.80, 5.97);
\draw[very thick] (6.80, 5.97)--(6.66, 6.02);
\draw[very thick] (6.66, 6.02)--(6.56, 6.07);
\draw[very thick] (6.56, 6.07)--(6.36, 6.12);
\draw[very thick] (6.36, 6.12)--(6.36, 6.17);
\draw[very thick] (6.36, 6.17)--(6.58, 6.22);
\draw[very thick] (6.58, 6.22)--(6.24, 6.27);
\draw[very thick] (6.24, 6.27)--(6.03, 6.32);
\draw[very thick] (6.03, 6.32)--(5.81, 6.37);
\draw[very thick] (5.81, 6.37)--(5.61, 6.42);
\draw[very thick] (5.61, 6.42)--(5.30, 6.47);
\draw[very thick] (5.30, 6.47)--(5.07, 6.52);
\draw[very thick] (5.07, 6.52)--(4.91, 6.57);
\draw[very thick] (4.91, 6.57)--(5.02, 6.62);
\draw[very thick] (5.02, 6.62)--(4.58, 6.67);
\draw[very thick] (4.58, 6.67)--(4.46, 6.72);
\draw[very thick] (4.46, 6.72)--(4.50, 6.77);
\draw[very thick] (4.50, 6.77)--(4.30, 6.82);
\draw[very thick] (4.30, 6.82)--(4.45, 6.87);
\draw[very thick] (4.45, 6.87)--(4.53, 6.92);
\draw[very thick] (4.53, 6.92)--(4.50, 6.97);
\draw[very thick] (4.50, 6.97)--(4.68, 7.01);
\draw[very thick] (4.68, 7.01)--(4.70, 7.06);
\draw[very thick] (4.70, 7.06)--(4.80, 7.11);
\draw[very thick] (4.80, 7.11)--(4.49, 7.16);
\draw[very thick] (4.49, 7.16)--(4.48, 7.21);
\draw[very thick] (4.48, 7.21)--(4.29, 7.26);
\draw[very thick] (4.29, 7.26)--(3.96, 7.31);
\draw[very thick] (3.96, 7.31)--(3.84, 7.36);
\draw[very thick] (3.84, 7.36)--(3.83, 7.41);
\draw[very thick] (3.83, 7.41)--(3.65, 7.46);
\draw[very thick] (3.65, 7.46)--(3.65, 7.51);
\draw[very thick] (3.65, 7.51)--(3.76, 7.56);
\draw[very thick] (3.76, 7.56)--(3.61, 7.61);
\draw[very thick] (3.61, 7.61)--(3.48, 7.66);
\draw[very thick] (3.48, 7.66)--(3.42, 7.71);
\draw[very thick] (3.42, 7.71)--(3.35, 7.76);
\draw[very thick] (3.35, 7.76)--(3.44, 7.81);
\draw[very thick] (3.44, 7.81)--(2.97, 7.86);
\draw[very thick] (2.97, 7.86)--(2.95, 7.91);
\draw[very thick] (2.95, 7.91)--(2.78, 7.96);
\draw[very thick] (2.78, 7.96)--(2.54, 8.01);
\draw[very thick] (2.54, 8.01)--(2.81, 8.06);
\draw[very thick] (2.81, 8.06)--(2.73, 8.11);
\draw[very thick] (2.73, 8.11)--(2.58, 8.16);
\draw[very thick] (2.58, 8.16)--(2.80, 8.21);
\draw[very thick] (2.80, 8.21)--(2.79, 8.26);
\draw[very thick] (2.79, 8.26)--(2.66, 8.31);
\draw[very thick] (2.66, 8.31)--(2.67, 8.36);
\draw[very thick] (2.67, 8.36)--(2.64, 8.41);
\draw[very thick] (2.64, 8.41)--(2.35, 8.46);
\draw[very thick] (2.35, 8.46)--(2.14, 8.51);
\draw[very thick] (2.14, 8.51)--(1.97, 8.56);
\draw[very thick] (1.97, 8.56)--(1.81, 8.61);
\draw[very thick] (1.81, 8.61)--(1.78, 8.66);
\draw[very thick] (1.78, 8.66)--(1.57, 8.71);
\draw[very thick] (1.57, 8.71)--(1.34, 8.76);
\draw[very thick] (1.34, 8.76)--(1.32, 8.81);
\draw[very thick] (1.32, 8.81)--(1.26, 8.86);
\draw[very thick] (1.26, 8.86)--(0.93, 8.91);
\draw[very thick] (0.93, 8.91)--(0.75, 8.96);
\draw[very thick] (0.75, 8.96)--(0.70, 9.00);
\draw[very thick] (0.70, 9.00)--(0.91, 9.05);
\draw[very thick] (0.91, 9.05)--(0.82, 9.10);
\draw[very thick] (0.82, 9.10)--(0.78, 9.15);
\draw[very thick] (0.78, 9.15)--(0.69, 9.20);
\draw[very thick] (0.69, 9.20)--(0.60, 9.25);
\draw[very thick] (0.60, 9.25)--(0.22, 9.30);
\draw[very thick] (0.22, 9.30)--(0.35, 9.35);
\draw[very thick] (0.35, 9.35)--(0.32, 9.40);
\draw[very thick] (0.32, 9.40)--(0.38, 9.45);
\draw[very thick] (0.38, 9.45)--(0.08, 9.50);
\draw[very thick] (0.08, 9.50)--(-0.13, 9.55);
\draw[very thick] (-0.13, 9.55)--(-0.18, 9.60);
\draw[very thick] (-0.18, 9.60)--(-0.36, 9.65);
\draw[very thick] (-0.36, 9.65)--(-0.54, 9.70);
\draw[very thick] (-0.54, 9.70)--(-0.32, 9.75);
\draw[very thick] (-0.32, 9.75)--(-0.54, 9.80);
\draw[very thick] (-0.54, 9.80)--(-0.64, 9.85);
\draw[very thick] (-0.64, 9.85)--(-0.76, 9.90);
\draw[very thick] (-0.76, 9.90)--(-1.00, 9.95);
\draw (1.00, 0.00)--(0.96, 0.05);
\draw (0.96, 0.05)--(1.23, 0.10);
\draw (1.23, 0.10)--(1.14, 0.15);
\draw (1.14, 0.15)--(1.29, 0.20);
\draw (1.29, 0.20)--(1.27, 0.25);
\draw (1.27, 0.25)--(1.31, 0.30);
\draw (1.31, 0.30)--(1.23, 0.35);
\draw (1.23, 0.35)--(1.28, 0.40);
\draw (1.28, 0.40)--(1.24, 0.45);
\draw (1.24, 0.45)--(1.49, 0.50);
\draw (1.49, 0.50)--(1.33, 0.55);
\draw (1.33, 0.55)--(1.27, 0.60);
\draw (1.27, 0.60)--(0.95, 0.65);
\draw (0.95, 0.65)--(1.15, 0.70);
\draw (1.15, 0.70)--(1.23, 0.75);
\draw (1.23, 0.75)--(1.33, 0.80);
\draw (1.33, 0.80)--(1.24, 0.85);
\draw (1.24, 0.85)--(1.32, 0.90);
\draw (1.32, 0.90)--(1.48, 0.95);
\draw (1.48, 0.95)--(1.38, 1.00);
\draw (1.38, 1.00)--(1.65, 1.04);
\draw (1.65, 1.04)--(1.58, 1.09);
\draw (1.58, 1.09)--(1.44, 1.14);
\draw (1.44, 1.14)--(1.63, 1.19);
\draw (1.63, 1.19)--(1.60, 1.24);
\draw (1.60, 1.24)--(1.58, 1.29);
\draw (1.58, 1.29)--(1.69, 1.34);
\draw (1.69, 1.34)--(1.80, 1.39);
\draw (1.80, 1.39)--(1.65, 1.44);
\draw (1.65, 1.44)--(1.67, 1.49);
\draw (1.67, 1.49)--(1.73, 1.54);
\draw (1.73, 1.54)--(1.79, 1.59);
\draw (1.79, 1.59)--(2.05, 1.64);
\draw (2.05, 1.64)--(1.95, 1.69);
\draw (1.95, 1.69)--(1.84, 1.74);
\draw (1.84, 1.74)--(1.62, 1.79);
\draw (1.62, 1.79)--(1.75, 1.84);
\draw (1.75, 1.84)--(1.58, 1.89);
\draw (1.58, 1.89)--(1.50, 1.94);
\draw (1.50, 1.94)--(1.29, 1.99);
\draw (1.29, 1.99)--(1.07, 2.04);
\draw (1.07, 2.04)--(1.06, 2.09);
\draw (1.06, 2.09)--(1.17, 2.14);
\draw (1.17, 2.14)--(0.94, 2.19);
\draw (0.94, 2.19)--(0.98, 2.24);
\draw (0.98, 2.24)--(0.96, 2.29);
\draw (0.96, 2.29)--(0.80, 2.34);
\draw (0.80, 2.34)--(0.70, 2.39);
\draw (0.70, 2.39)--(0.66, 2.44);
\draw (0.66, 2.44)--(0.53, 2.49);
\draw (0.53, 2.49)--(0.22, 2.54);
\draw (0.22, 2.54)--(0.37, 2.59);
\draw (0.37, 2.59)--(0.56, 2.64);
\draw (0.56, 2.64)--(0.47, 2.69);
\draw (0.47, 2.69)--(0.57, 2.74);
\draw (0.57, 2.74)--(0.69, 2.79);
\draw (0.69, 2.79)--(0.71, 2.84);
\draw (0.71, 2.84)--(0.48, 2.89);
\draw (0.48, 2.89)--(0.43, 2.94);
\draw (0.43, 2.94)--(0.32, 2.99);
\draw (0.32, 2.99)--(0.29, 3.03);
\draw (0.29, 3.03)--(0.14, 3.08);
\draw (0.14, 3.08)--(0.35, 3.13);
\draw (0.35, 3.13)--(0.23, 3.18);
\draw (0.23, 3.18)--(0.18, 3.23);
\draw (0.18, 3.23)--(0.02, 3.28);
\draw (0.02, 3.28)--(-0.17, 3.33);
\draw (-0.17, 3.33)--(-0.11, 3.38);
\draw (-0.11, 3.38)--(-0.17, 3.43);
\draw (-0.17, 3.43)--(0.07, 3.48);
\draw (0.07, 3.48)--(-0.36, 3.53);
\draw (-0.36, 3.53)--(-0.11, 3.58);
\draw (-0.11, 3.58)--(-0.32, 3.63);
\draw (-0.32, 3.63)--(-0.36, 3.68);
\draw (-0.36, 3.68)--(-0.58, 3.73);
\draw (-0.58, 3.73)--(-0.50, 3.78);
\draw (-0.50, 3.78)--(-0.55, 3.83);
\draw (-0.55, 3.83)--(-0.63, 3.88);
\draw (-0.63, 3.88)--(-0.77, 3.93);
\draw (-0.77, 3.93)--(-0.71, 3.98);
\draw (-0.71, 3.98)--(-0.55, 4.03);
\draw (-0.55, 4.03)--(-0.64, 4.08);
\draw (-0.64, 4.08)--(-0.46, 4.13);
\draw (-0.46, 4.13)--(-0.41, 4.18);
\draw (-0.41, 4.18)--(-0.46, 4.23);
\draw (-0.46, 4.23)--(-0.58, 4.28);
\draw (-0.58, 4.28)--(-0.98, 4.33);
\draw (-0.98, 4.33)--(-0.89, 4.38);
\draw (-0.89, 4.38)--(-0.98, 4.43);
\draw (-0.98, 4.43)--(-0.87, 4.48);
\draw (-0.87, 4.48)--(-0.98, 4.53);
\draw (-0.98, 4.53)--(-0.86, 4.58);
\draw (-0.86, 4.58)--(-0.65, 4.63);
\draw (-0.65, 4.63)--(-0.72, 4.68);
\draw (-0.72, 4.68)--(-0.90, 4.73);
\draw (-0.90, 4.73)--(-1.19, 4.78);
\draw (-1.19, 4.78)--(-0.90, 4.83);
\draw (-0.90, 4.83)--(-0.91, 4.88);
\draw (-0.91, 4.88)--(-0.90, 4.93);
\draw (-0.90, 4.93)--(-0.82, 4.98);
\draw (-0.82, 4.98)--(-0.99, 5.02);
\draw (-0.99, 5.02)--(-1.20, 5.07);
\draw (-1.20, 5.07)--(-1.02, 5.12);
\draw (-1.02, 5.12)--(-1.13, 5.17);
\draw (-1.13, 5.17)--(-1.05, 5.22);
\draw (-1.05, 5.22)--(-0.94, 5.27);
\draw (-0.94, 5.27)--(-0.94, 5.32);
\draw (-0.94, 5.32)--(-0.96, 5.37);
\draw (-0.96, 5.37)--(-0.55, 5.42);
\draw (-0.55, 5.42)--(-0.30, 5.47);
\draw (-0.30, 5.47)--(-0.38, 5.52);
\draw (-0.38, 5.52)--(-0.40, 5.57);
\draw (-0.40, 5.57)--(-0.23, 5.62);
\draw (-0.23, 5.62)--(0.08, 5.67);
\draw (0.08, 5.67)--(0.31, 5.72);
\draw (0.31, 5.72)--(0.22, 5.77);
\draw (0.22, 5.77)--(0.12, 5.82);
\draw (0.12, 5.82)--(0.12, 5.87);
\draw (0.12, 5.87)--(0.28, 5.92);
\draw (0.28, 5.92)--(0.33, 5.97);
\draw (0.33, 5.97)--(0.49, 6.02);
\draw (0.49, 6.02)--(0.45, 6.07);
\draw (0.45, 6.07)--(0.59, 6.12);
\draw (0.59, 6.12)--(0.60, 6.17);
\draw (0.60, 6.17)--(0.37, 6.22);
\draw (0.37, 6.22)--(0.31, 6.27);
\draw (0.31, 6.27)--(0.13, 6.32);
\draw (0.13, 6.32)--(0.36, 6.37);
\draw (0.36, 6.37)--(0.33, 6.42);
\draw (0.33, 6.42)--(0.32, 6.47);
\draw (0.32, 6.47)--(0.39, 6.52);
\draw (0.39, 6.52)--(0.34, 6.57);
\draw (0.34, 6.57)--(0.41, 6.62);
\draw (0.41, 6.62)--(0.62, 6.67);
\draw (0.62, 6.67)--(0.47, 6.72);
\draw (0.47, 6.72)--(0.46, 6.77);
\draw (0.46, 6.77)--(0.55, 6.82);
\draw (0.55, 6.82)--(0.29, 6.87);
\draw (0.29, 6.87)--(0.57, 6.92);
\draw (0.57, 6.92)--(0.52, 6.97);
\draw (0.52, 6.97)--(0.37, 7.01);
\draw (0.37, 7.01)--(0.35, 7.06);
\draw (0.35, 7.06)--(0.42, 7.11);
\draw (0.42, 7.11)--(0.46, 7.16);
\draw (0.46, 7.16)--(0.57, 7.21);
\draw (0.57, 7.21)--(0.50, 7.26);
\draw (0.50, 7.26)--(0.64, 7.31);
\draw (0.64, 7.31)--(0.76, 7.36);
\draw (0.76, 7.36)--(0.68, 7.41);
\draw (0.68, 7.41)--(0.85, 7.46);
\draw (0.85, 7.46)--(0.85, 7.51);
\draw (0.85, 7.51)--(1.07, 7.56);
\draw (1.07, 7.56)--(0.85, 7.61);
\draw (0.85, 7.61)--(1.03, 7.66);
\draw (1.03, 7.66)--(1.18, 7.71);
\draw (1.18, 7.71)--(1.30, 7.76);
\draw (1.30, 7.76)--(1.50, 7.81);
\draw (1.50, 7.81)--(1.60, 7.86);
\draw (1.60, 7.86)--(1.91, 7.91);
\draw (1.91, 7.91)--(1.84, 7.96);
\draw (1.84, 7.96)--(1.82, 8.01);
\draw (1.82, 8.01)--(1.71, 8.06);
\draw (1.71, 8.06)--(1.70, 8.11);
\draw (1.70, 8.11)--(1.73, 8.16);
\draw (1.73, 8.16)--(1.65, 8.21);
\draw (1.65, 8.21)--(1.85, 8.26);
\draw (1.85, 8.26)--(1.71, 8.31);
\draw (1.71, 8.31)--(1.57, 8.36);
\draw (1.57, 8.36)--(1.78, 8.41);
\draw (1.78, 8.41)--(1.73, 8.46);
\draw (1.73, 8.46)--(1.83, 8.51);
\draw (1.83, 8.51)--(1.83, 8.56);
\draw (1.83, 8.56)--(2.04, 8.61);
\draw (2.04, 8.61)--(2.12, 8.66);
\draw (2.12, 8.66)--(1.96, 8.71);
\draw (1.96, 8.71)--(1.65, 8.76);
\draw (1.65, 8.76)--(1.60, 8.81);
\draw (1.60, 8.81)--(1.52, 8.86);
\draw (1.52, 8.86)--(1.45, 8.91);
\draw (1.45, 8.91)--(1.08, 8.96);
\draw (1.08, 8.96)--(1.44, 9.00);
\draw (1.44, 9.00)--(1.67, 9.05);
\draw (1.67, 9.05)--(1.77, 9.10);
\draw (1.77, 9.10)--(1.82, 9.15);
\draw (1.82, 9.15)--(1.85, 9.20);
\draw (1.85, 9.20)--(1.89, 9.25);
\draw (1.89, 9.25)--(1.70, 9.30);
\draw (1.70, 9.30)--(1.31, 9.35);
\draw (1.31, 9.35)--(1.36, 9.40);
\draw (1.36, 9.40)--(1.46, 9.45);
\draw (1.46, 9.45)--(1.46, 9.50);
\draw (1.46, 9.50)--(1.62, 9.55);
\draw (1.62, 9.55)--(1.71, 9.60);
\draw (1.71, 9.60)--(1.65, 9.65);
\draw (1.65, 9.65)--(1.41, 9.70);
\draw (1.41, 9.70)--(1.21, 9.75);
\draw (1.21, 9.75)--(1.09, 9.80);
\draw (1.09, 9.80)--(1.08, 9.85);
\draw (1.08, 9.85)--(1.11, 9.90);
\draw (1.11, 9.90)--(1.00, 9.95);
\draw (3.00, 0.00)--(3.19, 0.05);
\draw (3.19, 0.05)--(3.47, 0.10);
\draw (3.47, 0.10)--(3.44, 0.15);
\draw (3.44, 0.15)--(3.46, 0.20);
\draw (3.46, 0.20)--(3.27, 0.25);
\draw (3.27, 0.25)--(3.48, 0.30);
\draw (3.48, 0.30)--(3.77, 0.35);
\draw (3.77, 0.35)--(3.78, 0.40);
\draw (3.78, 0.40)--(3.54, 0.45);
\draw (3.54, 0.45)--(3.57, 0.50);
\draw (3.57, 0.50)--(3.58, 0.55);
\draw (3.58, 0.55)--(3.63, 0.60);
\draw (3.63, 0.60)--(3.65, 0.65);
\draw (3.65, 0.65)--(3.51, 0.70);
\draw (3.51, 0.70)--(3.43, 0.75);
\draw (3.43, 0.75)--(3.33, 0.80);
\draw (3.33, 0.80)--(3.18, 0.85);
\draw (3.18, 0.85)--(3.13, 0.90);
\draw (3.13, 0.90)--(3.22, 0.95);
\draw (3.22, 0.95)--(3.01, 1.00);
\draw (3.01, 1.00)--(3.00, 1.04);
\draw (3.00, 1.04)--(3.03, 1.09);
\draw (3.03, 1.09)--(2.96, 1.14);
\draw (2.96, 1.14)--(2.86, 1.19);
\draw (2.86, 1.19)--(3.02, 1.24);
\draw (3.02, 1.24)--(3.07, 1.29);
\draw (3.07, 1.29)--(2.93, 1.34);
\draw (2.93, 1.34)--(2.94, 1.39);
\draw (2.94, 1.39)--(3.00, 1.44);
\draw (3.00, 1.44)--(2.97, 1.49);
\draw (2.97, 1.49)--(3.09, 1.54);
\draw (3.09, 1.54)--(3.16, 1.59);
\draw (3.16, 1.59)--(3.22, 1.64);
\draw (3.22, 1.64)--(3.09, 1.69);
\draw (3.09, 1.69)--(3.34, 1.74);
\draw (3.34, 1.74)--(3.27, 1.79);
\draw (3.27, 1.79)--(3.17, 1.84);
\draw (3.17, 1.84)--(3.35, 1.89);
\draw (3.35, 1.89)--(3.35, 1.94);
\draw (3.35, 1.94)--(3.12, 1.99);
\draw (3.12, 1.99)--(3.23, 2.04);
\draw (3.23, 2.04)--(3.08, 2.09);
\draw (3.08, 2.09)--(2.95, 2.14);
\draw (2.95, 2.14)--(2.95, 2.19);
\draw (2.95, 2.19)--(2.96, 2.24);
\draw (2.96, 2.24)--(3.04, 2.29);
\draw (3.04, 2.29)--(2.92, 2.34);
\draw (2.92, 2.34)--(2.85, 2.39);
\draw (2.85, 2.39)--(2.87, 2.44);
\draw (2.87, 2.44)--(2.97, 2.49);
\draw (2.97, 2.49)--(2.95, 2.54);
\draw (2.95, 2.54)--(3.14, 2.59);
\draw (3.14, 2.59)--(3.06, 2.64);
\draw (3.06, 2.64)--(3.17, 2.69);
\draw (3.17, 2.69)--(3.21, 2.74);
\draw (3.21, 2.74)--(3.25, 2.79);
\draw (3.25, 2.79)--(3.36, 2.84);
\draw (3.36, 2.84)--(3.55, 2.89);
\draw (3.55, 2.89)--(3.65, 2.94);
\draw (3.65, 2.94)--(3.55, 2.99);
\draw (3.55, 2.99)--(3.41, 3.03);
\draw (3.41, 3.03)--(3.13, 3.08);
\draw (3.13, 3.08)--(3.15, 3.13);
\draw (3.15, 3.13)--(2.97, 3.18);
\draw (2.97, 3.18)--(2.83, 3.23);
\draw (2.83, 3.23)--(3.06, 3.28);
\draw (3.06, 3.28)--(2.97, 3.33);
\draw (2.97, 3.33)--(2.74, 3.38);
\draw (2.74, 3.38)--(2.81, 3.43);
\draw (2.81, 3.43)--(2.85, 3.48);
\draw (2.85, 3.48)--(2.82, 3.53);
\draw (2.82, 3.53)--(2.69, 3.58);
\draw (2.69, 3.58)--(2.61, 3.63);
\draw (2.61, 3.63)--(2.53, 3.68);
\draw (2.53, 3.68)--(2.51, 3.73);
\draw (2.51, 3.73)--(2.44, 3.78);
\draw (2.44, 3.78)--(2.38, 3.83);
\draw (2.38, 3.83)--(2.50, 3.88);
\draw (2.50, 3.88)--(2.48, 3.93);
\draw (2.48, 3.93)--(2.38, 3.98);
\draw (2.38, 3.98)--(2.34, 4.03);
\draw (2.34, 4.03)--(2.26, 4.08);
\draw (2.26, 4.08)--(1.92, 4.13);
\draw (1.92, 4.13)--(1.87, 4.18);
\draw (1.87, 4.18)--(2.04, 4.23);
\draw (2.04, 4.23)--(1.98, 4.28);
\draw (1.98, 4.28)--(1.78, 4.33);
\draw (1.78, 4.33)--(1.73, 4.38);
\draw (1.73, 4.38)--(1.66, 4.43);
\draw (1.66, 4.43)--(1.80, 4.48);
\draw (1.80, 4.48)--(1.73, 4.53);
\draw (1.73, 4.53)--(1.63, 4.58);
\draw (1.63, 4.58)--(1.75, 4.63);
\draw (1.75, 4.63)--(1.62, 4.68);
\draw (1.62, 4.68)--(1.46, 4.73);
\draw (1.46, 4.73)--(1.38, 4.78);
\draw (1.38, 4.78)--(1.48, 4.83);
\draw (1.48, 4.83)--(1.42, 4.88);
\draw (1.42, 4.88)--(1.41, 4.93);
\draw (1.41, 4.93)--(1.38, 4.98);
\draw (1.38, 4.98)--(1.31, 5.02);
\draw (1.31, 5.02)--(1.28, 5.07);
\draw (1.28, 5.07)--(1.40, 5.12);
\draw (1.40, 5.12)--(1.47, 5.17);
\draw (1.47, 5.17)--(1.25, 5.22);
\draw (1.25, 5.22)--(1.34, 5.27);
\draw (1.34, 5.27)--(1.50, 5.32);
\draw (1.50, 5.32)--(1.40, 5.37);
\draw (1.40, 5.37)--(1.46, 5.42);
\draw (1.46, 5.42)--(1.08, 5.47);
\draw (1.08, 5.47)--(1.09, 5.52);
\draw (1.09, 5.52)--(0.96, 5.57);
\draw (0.96, 5.57)--(0.94, 5.62);
\draw (0.94, 5.62)--(1.03, 5.67);
\draw (1.03, 5.67)--(0.91, 5.72);
\draw (0.91, 5.72)--(0.81, 5.77);
\draw (0.81, 5.77)--(0.86, 5.82);
\draw (0.86, 5.82)--(0.95, 5.87);
\draw (0.95, 5.87)--(1.12, 5.92);
\draw (1.12, 5.92)--(1.48, 5.97);
\draw (1.48, 5.97)--(1.19, 6.02);
\draw (1.19, 6.02)--(1.43, 6.07);
\draw (1.43, 6.07)--(1.63, 6.12);
\draw (1.63, 6.12)--(1.63, 6.17);
\draw (1.63, 6.17)--(1.52, 6.22);
\draw (1.52, 6.22)--(1.67, 6.27);
\draw (1.67, 6.27)--(1.85, 6.32);
\draw (1.85, 6.32)--(1.80, 6.37);
\draw (1.80, 6.37)--(2.30, 6.42);
\draw (2.30, 6.42)--(2.14, 6.47);
\draw (2.14, 6.47)--(1.95, 6.52);
\draw (1.95, 6.52)--(1.65, 6.57);
\draw (1.65, 6.57)--(1.56, 6.62);
\draw (1.56, 6.62)--(1.58, 6.67);
\draw (1.58, 6.67)--(1.91, 6.72);
\draw (1.91, 6.72)--(1.87, 6.77);
\draw (1.87, 6.77)--(1.82, 6.82);
\draw (1.82, 6.82)--(1.68, 6.87);
\draw (1.68, 6.87)--(1.52, 6.92);
\draw (1.52, 6.92)--(1.62, 6.97);
\draw (1.62, 6.97)--(1.52, 7.01);
\draw (1.52, 7.01)--(1.51, 7.06);
\draw (1.51, 7.06)--(1.54, 7.11);
\draw (1.54, 7.11)--(1.62, 7.16);
\draw (1.62, 7.16)--(1.64, 7.21);
\draw (1.64, 7.21)--(1.58, 7.26);
\draw (1.58, 7.26)--(1.73, 7.31);
\draw (1.73, 7.31)--(1.81, 7.36);
\draw (1.81, 7.36)--(2.09, 7.41);
\draw (2.09, 7.41)--(1.85, 7.46);
\draw (1.85, 7.46)--(1.52, 7.51);
\draw (1.52, 7.51)--(1.56, 7.56);
\draw (1.56, 7.56)--(1.43, 7.61);
\draw (1.43, 7.61)--(1.24, 7.66);
\draw (1.24, 7.66)--(1.04, 7.71);
\draw (1.04, 7.71)--(0.86, 7.76);
\draw (0.86, 7.76)--(0.85, 7.81);
\draw (0.85, 7.81)--(1.00, 7.86);
\draw (1.00, 7.86)--(1.18, 7.91);
\draw (1.18, 7.91)--(1.03, 7.96);
\draw (1.03, 7.96)--(1.08, 8.01);
\draw (1.08, 8.01)--(1.07, 8.06);
\draw (1.07, 8.06)--(0.87, 8.11);
\draw (0.87, 8.11)--(0.82, 8.16);
\draw (0.82, 8.16)--(1.03, 8.21);
\draw (1.03, 8.21)--(0.99, 8.26);
\draw (0.99, 8.26)--(0.94, 8.31);
\draw (0.94, 8.31)--(1.27, 8.36);
\draw (1.27, 8.36)--(1.50, 8.41);
\draw (1.50, 8.41)--(1.72, 8.46);
\draw (1.72, 8.46)--(1.74, 8.51);
\draw (1.74, 8.51)--(1.87, 8.56);
\draw (1.87, 8.56)--(1.97, 8.61);
\draw (1.97, 8.61)--(2.09, 8.66);
\draw (2.09, 8.66)--(2.24, 8.71);
\draw (2.24, 8.71)--(2.26, 8.76);
\draw (2.26, 8.76)--(2.00, 8.81);
\draw (2.00, 8.81)--(2.20, 8.86);
\draw (2.20, 8.86)--(2.48, 8.91);
\draw (2.48, 8.91)--(2.53, 8.96);
\draw (2.53, 8.96)--(2.92, 9.00);
\draw (2.92, 9.00)--(3.05, 9.05);
\draw (3.05, 9.05)--(2.96, 9.10);
\draw (2.96, 9.10)--(2.79, 9.15);
\draw (2.79, 9.15)--(2.90, 9.20);
\draw (2.90, 9.20)--(2.87, 9.25);
\draw (2.87, 9.25)--(3.00, 9.30);
\draw (3.00, 9.30)--(3.14, 9.35);
\draw (3.14, 9.35)--(3.21, 9.40);
\draw (3.21, 9.40)--(3.32, 9.45);
\draw (3.32, 9.45)--(3.54, 9.50);
\draw (3.54, 9.50)--(3.45, 9.55);
\draw (3.45, 9.55)--(3.37, 9.60);
\draw (3.37, 9.60)--(3.24, 9.65);
\draw (3.24, 9.65)--(3.37, 9.70);
\draw (3.37, 9.70)--(3.03, 9.75);
\draw (3.03, 9.75)--(3.02, 9.80);
\draw (3.02, 9.80)--(3.12, 9.85);
\draw (3.12, 9.85)--(2.99, 9.90);
\draw (2.99, 9.90)--(3.00, 9.95);
\draw (5.00, 0.00)--(4.65, 0.05);
\draw (4.65, 0.05)--(4.51, 0.10);
\draw (4.51, 0.10)--(4.53, 0.15);
\draw (4.53, 0.15)--(4.78, 0.20);
\draw (4.78, 0.20)--(4.59, 0.25);
\draw (4.59, 0.25)--(4.52, 0.30);
\draw (4.52, 0.30)--(4.40, 0.35);
\draw (4.40, 0.35)--(4.27, 0.40);
\draw (4.27, 0.40)--(4.21, 0.45);
\draw (4.21, 0.45)--(4.19, 0.50);
\draw (4.19, 0.50)--(4.16, 0.55);
\draw (4.16, 0.55)--(4.03, 0.60);
\draw (4.03, 0.60)--(4.02, 0.65);
\draw (4.02, 0.65)--(3.86, 0.70);
\draw (3.86, 0.70)--(3.99, 0.75);
\draw (3.99, 0.75)--(4.07, 0.80);
\draw (4.07, 0.80)--(4.14, 0.85);
\draw (4.14, 0.85)--(4.14, 0.90);
\draw (4.14, 0.90)--(4.19, 0.95);
\draw (4.19, 0.95)--(4.52, 1.00);
\draw (4.52, 1.00)--(4.19, 1.04);
\draw (4.19, 1.04)--(4.07, 1.09);
\draw (4.07, 1.09)--(4.12, 1.14);
\draw (4.12, 1.14)--(4.19, 1.19);
\draw (4.19, 1.19)--(4.26, 1.24);
\draw (4.26, 1.24)--(4.35, 1.29);
\draw (4.35, 1.29)--(4.42, 1.34);
\draw (4.42, 1.34)--(4.24, 1.39);
\draw (4.24, 1.39)--(3.91, 1.44);
\draw (3.91, 1.44)--(4.00, 1.49);
\draw (4.00, 1.49)--(4.23, 1.54);
\draw (4.23, 1.54)--(4.14, 1.59);
\draw (4.14, 1.59)--(4.10, 1.64);
\draw (4.10, 1.64)--(4.04, 1.69);
\draw (4.04, 1.69)--(3.86, 1.74);
\draw (3.86, 1.74)--(3.61, 1.79);
\draw (3.61, 1.79)--(3.56, 1.84);
\draw (3.56, 1.84)--(3.65, 1.89);
\draw (3.65, 1.89)--(3.58, 1.94);
\draw (3.58, 1.94)--(3.75, 1.99);
\draw (3.75, 1.99)--(3.68, 2.04);
\draw (3.68, 2.04)--(3.84, 2.09);
\draw (3.84, 2.09)--(3.81, 2.14);
\draw (3.81, 2.14)--(3.89, 2.19);
\draw (3.89, 2.19)--(3.74, 2.24);
\draw (3.74, 2.24)--(3.36, 2.29);
\draw (3.36, 2.29)--(3.53, 2.34);
\draw (3.53, 2.34)--(3.47, 2.39);
\draw (3.47, 2.39)--(3.75, 2.44);
\draw (3.75, 2.44)--(3.93, 2.49);
\draw (3.93, 2.49)--(3.68, 2.54);
\draw (3.68, 2.54)--(3.98, 2.59);
\draw (3.98, 2.59)--(3.80, 2.64);
\draw (3.80, 2.64)--(4.01, 2.69);
\draw (4.01, 2.69)--(4.10, 2.74);
\draw (4.10, 2.74)--(4.10, 2.79);
\draw (4.10, 2.79)--(4.21, 2.84);
\draw (4.21, 2.84)--(4.08, 2.89);
\draw (4.08, 2.89)--(4.16, 2.94);
\draw (4.16, 2.94)--(3.99, 2.99);
\draw (3.99, 2.99)--(4.14, 3.03);
\draw (4.14, 3.03)--(4.17, 3.08);
\draw (4.17, 3.08)--(4.27, 3.13);
\draw (4.27, 3.13)--(3.97, 3.18);
\draw (3.97, 3.18)--(3.77, 3.23);
\draw (3.77, 3.23)--(3.70, 3.28);
\draw (3.70, 3.28)--(3.59, 3.33);
\draw (3.59, 3.33)--(3.29, 3.38);
\draw (3.29, 3.38)--(3.28, 3.43);
\draw (3.28, 3.43)--(3.11, 3.48);
\draw (3.11, 3.48)--(3.16, 3.53);
\draw (3.16, 3.53)--(3.16, 3.58);
\draw (3.16, 3.58)--(3.52, 3.63);
\draw (3.52, 3.63)--(3.55, 3.68);
\draw (3.55, 3.68)--(3.33, 3.73);
\draw (3.33, 3.73)--(3.52, 3.78);
\draw (3.52, 3.78)--(3.67, 3.83);
\draw (3.67, 3.83)--(3.43, 3.88);
\draw (3.43, 3.88)--(3.60, 3.93);
\draw (3.60, 3.93)--(3.65, 3.98);
\draw (3.65, 3.98)--(3.56, 4.03);
\draw (3.56, 4.03)--(3.67, 4.08);
\draw (3.67, 4.08)--(3.65, 4.13);
\draw (3.65, 4.13)--(3.62, 4.18);
\draw (3.62, 4.18)--(3.89, 4.23);
\draw (3.89, 4.23)--(4.04, 4.28);
\draw (4.04, 4.28)--(3.88, 4.33);
\draw (3.88, 4.33)--(3.99, 4.38);
\draw (3.99, 4.38)--(4.05, 4.43);
\draw (4.05, 4.43)--(4.40, 4.48);
\draw (4.40, 4.48)--(4.20, 4.53);
\draw (4.20, 4.53)--(4.23, 4.58);
\draw (4.23, 4.58)--(4.18, 4.63);
\draw (4.18, 4.63)--(4.18, 4.68);
\draw (4.18, 4.68)--(4.28, 4.73);
\draw (4.28, 4.73)--(4.23, 4.78);
\draw (4.23, 4.78)--(4.30, 4.83);
\draw (4.30, 4.83)--(4.15, 4.88);
\draw (4.15, 4.88)--(4.00, 4.93);
\draw (4.00, 4.93)--(4.25, 4.98);
\draw (4.25, 4.98)--(4.16, 5.02);
\draw (4.16, 5.02)--(4.21, 5.07);
\draw (4.21, 5.07)--(4.39, 5.12);
\draw (4.39, 5.12)--(4.52, 5.17);
\draw (4.52, 5.17)--(4.51, 5.22);
\draw (4.51, 5.22)--(4.66, 5.27);
\draw (4.66, 5.27)--(4.99, 5.32);
\draw (4.99, 5.32)--(4.79, 5.37);
\draw (4.79, 5.37)--(4.70, 5.42);
\draw (4.70, 5.42)--(4.71, 5.47);
\draw (4.71, 5.47)--(4.54, 5.52);
\draw (4.54, 5.52)--(4.53, 5.57);
\draw (4.53, 5.57)--(4.54, 5.62);
\draw (4.54, 5.62)--(4.78, 5.67);
\draw (4.78, 5.67)--(4.68, 5.72);
\draw (4.68, 5.72)--(4.70, 5.77);
\draw (4.70, 5.77)--(4.85, 5.82);
\draw (4.85, 5.82)--(4.72, 5.87);
\draw (4.72, 5.87)--(4.70, 5.92);
\draw (4.70, 5.92)--(4.97, 5.97);
\draw (4.97, 5.97)--(4.60, 6.02);
\draw (4.60, 6.02)--(4.64, 6.07);
\draw (4.64, 6.07)--(4.53, 6.12);
\draw (4.53, 6.12)--(4.61, 6.17);
\draw (4.61, 6.17)--(4.41, 6.22);
\draw (4.41, 6.22)--(4.40, 6.27);
\draw (4.40, 6.27)--(4.39, 6.32);
\draw (4.39, 6.32)--(4.41, 6.37);
\draw (4.41, 6.37)--(4.48, 6.42);
\draw (4.48, 6.42)--(4.60, 6.47);
\draw (4.60, 6.47)--(4.68, 6.52);
\draw (4.68, 6.52)--(4.73, 6.57);
\draw (4.73, 6.57)--(4.94, 6.62);
\draw (4.94, 6.62)--(4.84, 6.67);
\draw (4.84, 6.67)--(5.00, 6.72);
\draw (5.00, 6.72)--(5.02, 6.77);
\draw (5.02, 6.77)--(5.11, 6.82);
\draw (5.11, 6.82)--(5.01, 6.87);
\draw (5.01, 6.87)--(4.81, 6.92);
\draw (4.81, 6.92)--(4.71, 6.97);
\draw (4.71, 6.97)--(4.80, 7.01);
\draw (4.80, 7.01)--(4.73, 7.06);
\draw (4.73, 7.06)--(4.51, 7.11);
\draw (4.51, 7.11)--(4.90, 7.16);
\draw (4.90, 7.16)--(4.92, 7.21);
\draw (4.92, 7.21)--(4.62, 7.26);
\draw (4.62, 7.26)--(4.76, 7.31);
\draw (4.76, 7.31)--(4.98, 7.36);
\draw (4.98, 7.36)--(4.92, 7.41);
\draw (4.92, 7.41)--(4.72, 7.46);
\draw (4.72, 7.46)--(4.89, 7.51);
\draw (4.89, 7.51)--(5.00, 7.56);
\draw (5.00, 7.56)--(5.11, 7.61);
\draw (5.11, 7.61)--(4.79, 7.66);
\draw (4.79, 7.66)--(4.95, 7.71);
\draw (4.95, 7.71)--(5.25, 7.76);
\draw (5.25, 7.76)--(5.03, 7.81);
\draw (5.03, 7.81)--(5.03, 7.86);
\draw (5.03, 7.86)--(5.11, 7.91);
\draw (5.11, 7.91)--(5.14, 7.96);
\draw (5.14, 7.96)--(5.04, 8.01);
\draw (5.04, 8.01)--(5.06, 8.06);
\draw (5.06, 8.06)--(5.27, 8.11);
\draw (5.27, 8.11)--(5.26, 8.16);
\draw (5.26, 8.16)--(5.14, 8.21);
\draw (5.14, 8.21)--(5.11, 8.26);
\draw (5.11, 8.26)--(5.09, 8.31);
\draw (5.09, 8.31)--(5.12, 8.36);
\draw (5.12, 8.36)--(5.12, 8.41);
\draw (5.12, 8.41)--(5.43, 8.46);
\draw (5.43, 8.46)--(5.64, 8.51);
\draw (5.64, 8.51)--(5.36, 8.56);
\draw (5.36, 8.56)--(5.34, 8.61);
\draw (5.34, 8.61)--(5.23, 8.66);
\draw (5.23, 8.66)--(5.20, 8.71);
\draw (5.20, 8.71)--(5.28, 8.76);
\draw (5.28, 8.76)--(5.22, 8.81);
\draw (5.22, 8.81)--(5.25, 8.86);
\draw (5.25, 8.86)--(5.17, 8.91);
\draw (5.17, 8.91)--(5.46, 8.96);
\draw (5.46, 8.96)--(5.35, 9.00);
\draw (5.35, 9.00)--(5.39, 9.05);
\draw (5.39, 9.05)--(5.55, 9.10);
\draw (5.55, 9.10)--(5.64, 9.15);
\draw (5.64, 9.15)--(5.39, 9.20);
\draw (5.39, 9.20)--(5.34, 9.25);
\draw (5.34, 9.25)--(5.44, 9.30);
\draw (5.44, 9.30)--(5.23, 9.35);
\draw (5.23, 9.35)--(5.10, 9.40);
\draw (5.10, 9.40)--(5.14, 9.45);
\draw (5.14, 9.45)--(5.21, 9.50);
\draw (5.21, 9.50)--(4.96, 9.55);
\draw (4.96, 9.55)--(4.77, 9.60);
\draw (4.77, 9.60)--(4.77, 9.65);
\draw (4.77, 9.65)--(4.59, 9.70);
\draw (4.59, 9.70)--(4.88, 9.75);
\draw (4.88, 9.75)--(5.01, 9.80);
\draw (5.01, 9.80)--(5.15, 9.85);
\draw (5.15, 9.85)--(5.11, 9.90);
\draw (5.11, 9.90)--(5.00, 9.95);
\draw (7.00, 0.00)--(6.63, 0.05);
\draw (6.63, 0.05)--(6.67, 0.10);
\draw (6.67, 0.10)--(6.62, 0.15);
\draw (6.62, 0.15)--(6.46, 0.20);
\draw (6.46, 0.20)--(6.50, 0.25);
\draw (6.50, 0.25)--(6.42, 0.30);
\draw (6.42, 0.30)--(6.33, 0.35);
\draw (6.33, 0.35)--(6.30, 0.40);
\draw (6.30, 0.40)--(6.38, 0.45);
\draw (6.38, 0.45)--(6.33, 0.50);
\draw (6.33, 0.50)--(6.12, 0.55);
\draw (6.12, 0.55)--(5.90, 0.60);
\draw (5.90, 0.60)--(6.09, 0.65);
\draw (6.09, 0.65)--(6.13, 0.70);
\draw (6.13, 0.70)--(6.40, 0.75);
\draw (6.40, 0.75)--(6.35, 0.80);
\draw (6.35, 0.80)--(6.36, 0.85);
\draw (6.36, 0.85)--(6.33, 0.90);
\draw (6.33, 0.90)--(6.19, 0.95);
\draw (6.19, 0.95)--(5.94, 1.00);
\draw (5.94, 1.00)--(6.20, 1.04);
\draw (6.20, 1.04)--(6.06, 1.09);
\draw (6.06, 1.09)--(5.85, 1.14);
\draw (5.85, 1.14)--(5.91, 1.19);
\draw (5.91, 1.19)--(5.95, 1.24);
\draw (5.95, 1.24)--(6.17, 1.29);
\draw (6.17, 1.29)--(6.23, 1.34);
\draw (6.23, 1.34)--(6.08, 1.39);
\draw (6.08, 1.39)--(5.82, 1.44);
\draw (5.82, 1.44)--(5.74, 1.49);
\draw (5.74, 1.49)--(5.99, 1.54);
\draw (5.99, 1.54)--(5.59, 1.59);
\draw (5.59, 1.59)--(5.44, 1.64);
\draw (5.44, 1.64)--(5.30, 1.69);
\draw (5.30, 1.69)--(5.25, 1.74);
\draw (5.25, 1.74)--(5.16, 1.79);
\draw (5.16, 1.79)--(5.50, 1.84);
\draw (5.50, 1.84)--(5.47, 1.89);
\draw (5.47, 1.89)--(5.32, 1.94);
\draw (5.32, 1.94)--(5.36, 1.99);
\draw (5.36, 1.99)--(5.31, 2.04);
\draw (5.31, 2.04)--(5.20, 2.09);
\draw (5.20, 2.09)--(4.95, 2.14);
\draw (4.95, 2.14)--(4.95, 2.19);
\draw (4.95, 2.19)--(4.88, 2.24);
\draw (4.88, 2.24)--(4.91, 2.29);
\draw (4.91, 2.29)--(5.28, 2.34);
\draw (5.28, 2.34)--(5.11, 2.39);
\draw (5.11, 2.39)--(4.86, 2.44);
\draw (4.86, 2.44)--(4.68, 2.49);
\draw (4.68, 2.49)--(4.54, 2.54);
\draw (4.54, 2.54)--(4.48, 2.59);
\draw (4.48, 2.59)--(4.57, 2.64);
\draw (4.57, 2.64)--(4.56, 2.69);
\draw (4.56, 2.69)--(4.23, 2.74);
\draw (4.23, 2.74)--(4.27, 2.79);
\draw (4.27, 2.79)--(4.27, 2.84);
\draw (4.27, 2.84)--(4.25, 2.89);
\draw (4.25, 2.89)--(4.37, 2.94);
\draw (4.37, 2.94)--(4.25, 2.99);
\draw (4.25, 2.99)--(4.15, 3.03);
\draw (4.15, 3.03)--(3.97, 3.08);
\draw (3.97, 3.08)--(4.15, 3.13);
\draw (4.15, 3.13)--(4.07, 3.18);
\draw (4.07, 3.18)--(4.08, 3.23);
\draw (4.08, 3.23)--(4.08, 3.28);
\draw (4.08, 3.28)--(4.37, 3.33);
\draw (4.37, 3.33)--(4.40, 3.38);
\draw (4.40, 3.38)--(4.47, 3.43);
\draw (4.47, 3.43)--(4.48, 3.48);
\draw (4.48, 3.48)--(4.53, 3.53);
\draw (4.53, 3.53)--(4.59, 3.58);
\draw (4.59, 3.58)--(4.69, 3.63);
\draw (4.69, 3.63)--(4.96, 3.68);
\draw (4.96, 3.68)--(4.90, 3.73);
\draw (4.90, 3.73)--(4.74, 3.78);
\draw (4.74, 3.78)--(4.82, 3.83);
\draw (4.82, 3.83)--(5.03, 3.88);
\draw (5.03, 3.88)--(5.40, 3.93);
\draw (5.40, 3.93)--(5.13, 3.98);
\draw (5.13, 3.98)--(4.95, 4.03);
\draw (4.95, 4.03)--(4.89, 4.08);
\draw (4.89, 4.08)--(4.79, 4.13);
\draw (4.79, 4.13)--(4.87, 4.18);
\draw (4.87, 4.18)--(4.98, 4.23);
\draw (4.98, 4.23)--(5.00, 4.28);
\draw (5.00, 4.28)--(5.06, 4.33);
\draw (5.06, 4.33)--(4.94, 4.38);
\draw (4.94, 4.38)--(4.67, 4.43);
\draw (4.67, 4.43)--(4.71, 4.48);
\draw (4.71, 4.48)--(4.59, 4.53);
\draw (4.59, 4.53)--(4.84, 4.58);
\draw (4.84, 4.58)--(4.94, 4.63);
\draw (4.94, 4.63)--(4.99, 4.68);
\draw (4.99, 4.68)--(4.89, 4.73);
\draw (4.89, 4.73)--(5.00, 4.78);
\draw (5.00, 4.78)--(4.96, 4.83);
\draw (4.96, 4.83)--(4.99, 4.88);
\draw (4.99, 4.88)--(4.62, 4.93);
\draw (4.62, 4.93)--(4.66, 4.98);
\draw (4.66, 4.98)--(4.90, 5.02);
\draw (4.90, 5.02)--(4.91, 5.07);
\draw (4.91, 5.07)--(4.91, 5.12);
\draw (4.91, 5.12)--(5.07, 5.17);
\draw (5.07, 5.17)--(5.17, 5.22);
\draw (5.17, 5.22)--(5.15, 5.27);
\draw (5.15, 5.27)--(5.27, 5.32);
\draw (5.27, 5.32)--(5.20, 5.37);
\draw (5.20, 5.37)--(5.31, 5.42);
\draw (5.31, 5.42)--(5.47, 5.47);
\draw (5.47, 5.47)--(5.37, 5.52);
\draw (5.37, 5.52)--(5.28, 5.57);
\draw (5.28, 5.57)--(5.33, 5.62);
\draw (5.33, 5.62)--(5.36, 5.67);
\draw (5.36, 5.67)--(5.54, 5.72);
\draw (5.54, 5.72)--(5.34, 5.77);
\draw (5.34, 5.77)--(4.96, 5.82);
\draw (4.96, 5.82)--(5.06, 5.87);
\draw (5.06, 5.87)--(4.60, 5.92);
\draw (4.60, 5.92)--(4.63, 5.97);
\draw (4.63, 5.97)--(4.49, 6.02);
\draw (4.49, 6.02)--(4.32, 6.07);
\draw (4.32, 6.07)--(4.42, 6.12);
\draw (4.42, 6.12)--(4.38, 6.17);
\draw (4.38, 6.17)--(4.25, 6.22);
\draw (4.25, 6.22)--(4.18, 6.27);
\draw (4.18, 6.27)--(4.21, 6.32);
\draw (4.21, 6.32)--(3.93, 6.37);
\draw (3.93, 6.37)--(4.11, 6.42);
\draw (4.11, 6.42)--(4.36, 6.47);
\draw (4.36, 6.47)--(4.48, 6.52);
\draw (4.48, 6.52)--(4.56, 6.57);
\draw (4.56, 6.57)--(4.76, 6.62);
\draw (4.76, 6.62)--(4.75, 6.67);
\draw (4.75, 6.67)--(4.74, 6.72);
\draw (4.74, 6.72)--(5.07, 6.77);
\draw (5.07, 6.77)--(5.15, 6.82);
\draw (5.15, 6.82)--(5.27, 6.87);
\draw (5.27, 6.87)--(5.23, 6.92);
\draw (5.23, 6.92)--(5.41, 6.97);
\draw (5.41, 6.97)--(5.49, 7.01);
\draw (5.49, 7.01)--(5.66, 7.06);
\draw (5.66, 7.06)--(5.63, 7.11);
\draw (5.63, 7.11)--(5.63, 7.16);
\draw (5.63, 7.16)--(5.74, 7.21);
\draw (5.74, 7.21)--(5.69, 7.26);
\draw (5.69, 7.26)--(6.08, 7.31);
\draw (6.08, 7.31)--(6.08, 7.36);
\draw (6.08, 7.36)--(6.16, 7.41);
\draw (6.16, 7.41)--(6.31, 7.46);
\draw (6.31, 7.46)--(6.08, 7.51);
\draw (6.08, 7.51)--(5.94, 7.56);
\draw (5.94, 7.56)--(6.11, 7.61);
\draw (6.11, 7.61)--(6.02, 7.66);
\draw (6.02, 7.66)--(5.77, 7.71);
\draw (5.77, 7.71)--(5.83, 7.76);
\draw (5.83, 7.76)--(6.03, 7.81);
\draw (6.03, 7.81)--(6.15, 7.86);
\draw (6.15, 7.86)--(6.02, 7.91);
\draw (6.02, 7.91)--(6.05, 7.96);
\draw (6.05, 7.96)--(6.12, 8.01);
\draw (6.12, 8.01)--(6.23, 8.06);
\draw (6.23, 8.06)--(6.03, 8.11);
\draw (6.03, 8.11)--(6.10, 8.16);
\draw (6.10, 8.16)--(6.20, 8.21);
\draw (6.20, 8.21)--(6.06, 8.26);
\draw (6.06, 8.26)--(6.07, 8.31);
\draw (6.07, 8.31)--(5.92, 8.36);
\draw (5.92, 8.36)--(6.18, 8.41);
\draw (6.18, 8.41)--(6.06, 8.46);
\draw (6.06, 8.46)--(6.22, 8.51);
\draw (6.22, 8.51)--(6.51, 8.56);
\draw (6.51, 8.56)--(6.78, 8.61);
\draw (6.78, 8.61)--(6.76, 8.66);
\draw (6.76, 8.66)--(6.79, 8.71);
\draw (6.79, 8.71)--(6.75, 8.76);
\draw (6.75, 8.76)--(6.64, 8.81);
\draw (6.64, 8.81)--(6.79, 8.86);
\draw (6.79, 8.86)--(6.86, 8.91);
\draw (6.86, 8.91)--(6.87, 8.96);
\draw (6.87, 8.96)--(6.97, 9.00);
\draw (6.97, 9.00)--(7.09, 9.05);
\draw (7.09, 9.05)--(7.03, 9.10);
\draw (7.03, 9.10)--(7.25, 9.15);
\draw (7.25, 9.15)--(7.40, 9.20);
\draw (7.40, 9.20)--(7.50, 9.25);
\draw (7.50, 9.25)--(7.58, 9.30);
\draw (7.58, 9.30)--(7.66, 9.35);
\draw (7.66, 9.35)--(7.73, 9.40);
\draw (7.73, 9.40)--(7.74, 9.45);
\draw (7.74, 9.45)--(7.78, 9.50);
\draw (7.78, 9.50)--(7.50, 9.55);
\draw (7.50, 9.55)--(7.36, 9.60);
\draw (7.36, 9.60)--(7.30, 9.65);
\draw (7.30, 9.65)--(7.35, 9.70);
\draw (7.35, 9.70)--(7.27, 9.75);
\draw (7.27, 9.75)--(7.23, 9.80);
\draw (7.23, 9.80)--(7.05, 9.85);
\draw (7.05, 9.85)--(6.83, 9.90);
\draw (6.83, 9.90)--(7.00, 9.95);
\draw (9.00, 0.00)--(9.08, 0.05);
\draw (9.08, 0.05)--(9.36, 0.10);
\draw (9.36, 0.10)--(9.44, 0.15);
\draw (9.44, 0.15)--(9.50, 0.20);
\draw (9.50, 0.20)--(9.46, 0.25);
\draw (9.46, 0.25)--(9.18, 0.30);
\draw (9.18, 0.30)--(9.35, 0.35);
\draw (9.35, 0.35)--(9.37, 0.40);
\draw (9.37, 0.40)--(9.41, 0.45);
\draw (9.41, 0.45)--(9.50, 0.50);
\draw (9.50, 0.50)--(9.20, 0.55);
\draw (9.20, 0.55)--(9.34, 0.60);
\draw (9.34, 0.60)--(9.43, 0.65);
\draw (9.43, 0.65)--(9.39, 0.70);
\draw (9.39, 0.70)--(9.12, 0.75);
\draw (9.12, 0.75)--(9.35, 0.80);
\draw (9.35, 0.80)--(9.14, 0.85);
\draw (9.14, 0.85)--(9.36, 0.90);
\draw (9.36, 0.90)--(9.01, 0.95);
\draw (9.01, 0.95)--(9.23, 1.00);
\draw (9.23, 1.00)--(9.30, 1.04);
\draw (9.30, 1.04)--(9.35, 1.09);
\draw (9.35, 1.09)--(9.57, 1.14);
\draw (9.57, 1.14)--(9.42, 1.19);
\draw (9.42, 1.19)--(9.33, 1.24);
\draw (9.33, 1.24)--(9.37, 1.29);
\draw (9.37, 1.29)--(9.35, 1.34);
\draw (9.35, 1.34)--(9.37, 1.39);
\draw (9.37, 1.39)--(9.33, 1.44);
\draw (9.33, 1.44)--(9.44, 1.49);
\draw (9.44, 1.49)--(9.15, 1.54);
\draw (9.15, 1.54)--(8.86, 1.59);
\draw (8.86, 1.59)--(8.84, 1.64);
\draw (8.84, 1.64)--(9.02, 1.69);
\draw (9.02, 1.69)--(8.89, 1.74);
\draw (8.89, 1.74)--(8.90, 1.79);
\draw (8.90, 1.79)--(8.88, 1.84);
\draw (8.88, 1.84)--(9.13, 1.89);
\draw (9.13, 1.89)--(9.05, 1.94);
\draw (9.05, 1.94)--(9.24, 1.99);
\draw (9.24, 1.99)--(9.08, 2.04);
\draw (9.08, 2.04)--(8.96, 2.09);
\draw (8.96, 2.09)--(9.11, 2.14);
\draw (9.11, 2.14)--(9.04, 2.19);
\draw (9.04, 2.19)--(9.23, 2.24);
\draw (9.23, 2.24)--(9.13, 2.29);
\draw (9.13, 2.29)--(9.25, 2.34);
\draw (9.25, 2.34)--(9.45, 2.39);
\draw (9.45, 2.39)--(9.40, 2.44);
\draw (9.40, 2.44)--(9.01, 2.49);
\draw (9.01, 2.49)--(8.72, 2.54);
\draw (8.72, 2.54)--(8.95, 2.59);
\draw (8.95, 2.59)--(8.95, 2.64);
\draw (8.95, 2.64)--(9.10, 2.69);
\draw (9.10, 2.69)--(8.92, 2.74);
\draw (8.92, 2.74)--(9.02, 2.79);
\draw (9.02, 2.79)--(9.20, 2.84);
\draw (9.20, 2.84)--(9.09, 2.89);
\draw (9.09, 2.89)--(9.04, 2.94);
\draw (9.04, 2.94)--(8.99, 2.99);
\draw (8.99, 2.99)--(8.90, 3.03);
\draw (8.90, 3.03)--(8.95, 3.08);
\draw (8.95, 3.08)--(8.81, 3.13);
\draw (8.81, 3.13)--(9.07, 3.18);
\draw (9.07, 3.18)--(9.02, 3.23);
\draw (9.02, 3.23)--(9.21, 3.28);
\draw (9.21, 3.28)--(9.04, 3.33);
\draw (9.04, 3.33)--(8.98, 3.38);
\draw (8.98, 3.38)--(8.77, 3.43);
\draw (8.77, 3.43)--(8.77, 3.48);
\draw (8.77, 3.48)--(8.67, 3.53);
\draw (8.67, 3.53)--(8.51, 3.58);
\draw (8.51, 3.58)--(8.38, 3.63);
\draw (8.38, 3.63)--(8.37, 3.68);
\draw (8.37, 3.68)--(8.35, 3.73);
\draw (8.35, 3.73)--(8.36, 3.78);
\draw (8.36, 3.78)--(8.03, 3.83);
\draw (8.03, 3.83)--(8.25, 3.88);
\draw (8.25, 3.88)--(8.36, 3.93);
\draw (8.36, 3.93)--(8.23, 3.98);
\draw (8.23, 3.98)--(8.39, 4.03);
\draw (8.39, 4.03)--(8.82, 4.08);
\draw (8.82, 4.08)--(8.89, 4.13);
\draw (8.89, 4.13)--(8.97, 4.18);
\draw (8.97, 4.18)--(8.87, 4.23);
\draw (8.87, 4.23)--(8.96, 4.28);
\draw (8.96, 4.28)--(8.86, 4.33);
\draw (8.86, 4.33)--(8.71, 4.38);
\draw (8.71, 4.38)--(8.79, 4.43);
\draw (8.79, 4.43)--(8.77, 4.48);
\draw (8.77, 4.48)--(8.36, 4.53);
\draw (8.36, 4.53)--(8.33, 4.58);
\draw (8.33, 4.58)--(8.04, 4.63);
\draw (8.04, 4.63)--(7.95, 4.68);
\draw (7.95, 4.68)--(7.90, 4.73);
\draw (7.90, 4.73)--(8.01, 4.78);
\draw (8.01, 4.78)--(7.75, 4.83);
\draw (7.75, 4.83)--(7.69, 4.88);
\draw (7.69, 4.88)--(7.84, 4.93);
\draw (7.84, 4.93)--(7.62, 4.98);
\draw (7.62, 4.98)--(7.57, 5.02);
\draw (7.57, 5.02)--(7.82, 5.07);
\draw (7.82, 5.07)--(7.63, 5.12);
\draw (7.63, 5.12)--(7.87, 5.17);
\draw (7.87, 5.17)--(7.62, 5.22);
\draw (7.62, 5.22)--(7.68, 5.27);
\draw (7.68, 5.27)--(7.76, 5.32);
\draw (7.76, 5.32)--(7.42, 5.37);
\draw (7.42, 5.37)--(7.24, 5.42);
\draw (7.24, 5.42)--(7.16, 5.47);
\draw (7.16, 5.47)--(7.18, 5.52);
\draw (7.18, 5.52)--(7.30, 5.57);
\draw (7.30, 5.57)--(7.17, 5.62);
\draw (7.17, 5.62)--(7.04, 5.67);
\draw (7.04, 5.67)--(7.32, 5.72);
\draw (7.32, 5.72)--(7.16, 5.77);
\draw (7.16, 5.77)--(7.24, 5.82);
\draw (7.24, 5.82)--(7.25, 5.87);
\draw (7.25, 5.87)--(7.13, 5.92);
\draw (7.13, 5.92)--(7.13, 5.97);
\draw (7.13, 5.97)--(7.22, 6.02);
\draw (7.22, 6.02)--(7.38, 6.07);
\draw (7.38, 6.07)--(7.48, 6.12);
\draw (7.48, 6.12)--(7.38, 6.17);
\draw (7.38, 6.17)--(7.01, 6.22);
\draw (7.01, 6.22)--(6.74, 6.27);
\draw (6.74, 6.27)--(6.85, 6.32);
\draw (6.85, 6.32)--(6.63, 6.37);
\draw (6.63, 6.37)--(6.78, 6.42);
\draw (6.78, 6.42)--(6.73, 6.47);
\draw (6.73, 6.47)--(6.94, 6.52);
\draw (6.94, 6.52)--(6.99, 6.57);
\draw (6.99, 6.57)--(7.23, 6.62);
\draw (7.23, 6.62)--(7.33, 6.67);
\draw (7.33, 6.67)--(7.33, 6.72);
\draw (7.33, 6.72)--(7.19, 6.77);
\draw (7.19, 6.77)--(7.37, 6.82);
\draw (7.37, 6.82)--(7.39, 6.87);
\draw (7.39, 6.87)--(7.37, 6.92);
\draw (7.37, 6.92)--(7.48, 6.97);
\draw (7.48, 6.97)--(7.14, 7.01);
\draw (7.14, 7.01)--(7.36, 7.06);
\draw (7.36, 7.06)--(7.49, 7.11);
\draw (7.49, 7.11)--(7.41, 7.16);
\draw (7.41, 7.16)--(7.30, 7.21);
\draw (7.30, 7.21)--(7.35, 7.26);
\draw (7.35, 7.26)--(7.43, 7.31);
\draw (7.43, 7.31)--(7.40, 7.36);
\draw (7.40, 7.36)--(7.40, 7.41);
\draw (7.40, 7.41)--(7.48, 7.46);
\draw (7.48, 7.46)--(7.49, 7.51);
\draw (7.49, 7.51)--(7.51, 7.56);
\draw (7.51, 7.56)--(7.56, 7.61);
\draw (7.56, 7.61)--(7.80, 7.66);
\draw (7.80, 7.66)--(8.00, 7.71);
\draw (8.00, 7.71)--(7.76, 7.76);
\draw (7.76, 7.76)--(7.44, 7.81);
\draw (7.44, 7.81)--(7.61, 7.86);
\draw (7.61, 7.86)--(7.98, 7.91);
\draw (7.98, 7.91)--(7.82, 7.96);
\draw (7.82, 7.96)--(7.77, 8.01);
\draw (7.77, 8.01)--(7.71, 8.06);
\draw (7.71, 8.06)--(7.76, 8.11);
\draw (7.76, 8.11)--(7.94, 8.16);
\draw (7.94, 8.16)--(7.85, 8.21);
\draw (7.85, 8.21)--(7.94, 8.26);
\draw (7.94, 8.26)--(7.85, 8.31);
\draw (7.85, 8.31)--(8.05, 8.36);
\draw (8.05, 8.36)--(8.05, 8.41);
\draw (8.05, 8.41)--(8.07, 8.46);
\draw (8.07, 8.46)--(8.20, 8.51);
\draw (8.20, 8.51)--(8.20, 8.56);
\draw (8.20, 8.56)--(8.38, 8.61);
\draw (8.38, 8.61)--(8.38, 8.66);
\draw (8.38, 8.66)--(8.49, 8.71);
\draw (8.49, 8.71)--(8.78, 8.76);
\draw (8.78, 8.76)--(8.83, 8.81);
\draw (8.83, 8.81)--(8.98, 8.86);
\draw (8.98, 8.86)--(9.09, 8.91);
\draw (9.09, 8.91)--(8.54, 8.96);
\draw (8.54, 8.96)--(8.68, 9.00);
\draw (8.68, 9.00)--(8.66, 9.05);
\draw (8.66, 9.05)--(8.74, 9.10);
\draw (8.74, 9.10)--(8.31, 9.15);
\draw (8.31, 9.15)--(8.26, 9.20);
\draw (8.26, 9.20)--(8.78, 9.25);
\draw (8.78, 9.25)--(8.93, 9.30);
\draw (8.93, 9.30)--(9.03, 9.35);
\draw (9.03, 9.35)--(8.88, 9.40);
\draw (8.88, 9.40)--(8.83, 9.45);
\draw (8.83, 9.45)--(8.68, 9.50);
\draw (8.68, 9.50)--(8.89, 9.55);
\draw (8.89, 9.55)--(8.91, 9.60);
\draw (8.91, 9.60)--(8.71, 9.65);
\draw (8.71, 9.65)--(9.15, 9.70);
\draw (9.15, 9.70)--(9.18, 9.75);
\draw (9.18, 9.75)--(9.09, 9.80);
\draw (9.09, 9.80)--(9.19, 9.85);
\draw (9.19, 9.85)--(9.14, 9.90);
\draw (9.14, 9.90)--(9.00, 9.95);
\end{tikzpicture}


==> postScreenConf.tex <==
\begin{tikzpicture}[scale = .4]

%BETA-AXIS
        \draw[->, very thick] (-10,0)--(-10,10);
        \coordinate[label=180: $t$] (D) at (-10,10);

        %X-AXIS
	\draw[very thick] (3,0)--(-10,0);

        %TICKS
        \draw[very thick] (-10,-.3)--(-10,.3);
\draw[very thick] (-7.3,-.3)--(-7.3,.3);
\draw[very thick] (-8.55,-.3)--(-8.55,.3);
\draw[very thick] (-6.05,-.3)--(-6.05,.3);

%LABELS
        \coordinate[label=-90: {\footnotesize$0$}] (D) at (-10,-.5);
        \coordinate[label=-90: {\footnotesize$\rpp$}] (D) at (-8.55,-.5);
        \coordinate[label=-90: {\footnotesize$ x_0$}] (D) at (-7.3,-.5);
        \coordinate[label=-90: {\footnotesize$\rmm$}] (D) at (-6.05,-.5);


%BEFORE X_0
	\draw[thick] (-7.1, 0)--(-7.1,10);
	\draw[thick] (-7.0, 0)--(-7.0,10);
	\draw[thick] (-6.9, 0)--(-6.9,10);
	\draw[thick] (-6.8, 0)--(-6.8,10);

%AFTER X_0
	\draw (-7.9, 0)--(-7.9,10);
	\draw (-9.0, 0)--(-9.0,10);
	\draw (-9.5, 0)--(-9.5,10);



%%NEW BRIDGE
\draw (-1.00, 0.00)--(-0.89, 0.05);
\draw (-0.89, 0.05)--(-1.11, 0.10);
\draw (-1.11, 0.10)--(-1.31, 0.15);
\draw (-1.31, 0.15)--(-1.07, 0.20);
\draw (-1.07, 0.20)--(-0.84, 0.25);
\draw (-0.84, 0.25)--(-0.58, 0.30);
\draw (-0.58, 0.30)--(-0.88, 0.35);
\draw (-0.88, 0.35)--(-0.91, 0.40);
\draw (-0.91, 0.40)--(-0.91, 0.45);
\draw (-0.91, 0.45)--(-1.00, 0.50);
\draw (-1.00, 0.50)--(-0.86, 0.55);
\draw (-0.86, 0.55)--(-0.84, 0.60);
\draw (-0.84, 0.60)--(-0.66, 0.65);
\draw (-0.66, 0.65)--(-0.76, 0.70);
\draw (-0.76, 0.70)--(-0.62, 0.75);
\draw (-0.62, 0.75)--(-0.69, 0.80);
\draw (-0.69, 0.80)--(-0.86, 0.85);
\draw (-0.86, 0.85)--(-0.85, 0.90);
\draw (-0.85, 0.90)--(-0.99, 0.95);
\draw (-0.99, 0.95)--(-0.81, 1.00);
\draw (-0.81, 1.00)--(-0.63, 1.04);
\draw (-0.63, 1.04)--(-0.67, 1.09);
\draw (-0.67, 1.09)--(-0.65, 1.14);
\draw (-0.65, 1.14)--(-0.43, 1.19);
\draw (-0.43, 1.19)--(-0.37, 1.24);
\draw (-0.37, 1.24)--(-0.57, 1.29);
\draw (-0.57, 1.29)--(-0.46, 1.34);
\draw (-0.46, 1.34)--(-0.47, 1.39);
\draw (-0.47, 1.39)--(-0.42, 1.44);
\draw (-0.42, 1.44)--(-0.46, 1.49);
\draw (-0.46, 1.49)--(-0.52, 1.54);
\draw (-0.52, 1.54)--(-0.63, 1.59);
\draw (-0.63, 1.59)--(-0.72, 1.64);
\draw (-0.72, 1.64)--(-0.86, 1.69);
\draw (-0.86, 1.69)--(-0.93, 1.74);
\draw (-0.93, 1.74)--(-0.97, 1.79);
\draw (-0.97, 1.79)--(-0.90, 1.84);
\draw (-0.90, 1.84)--(-0.42, 1.89);
\draw (-0.42, 1.89)--(-0.37, 1.94);
\draw (-0.37, 1.94)--(-0.25, 1.99);
\draw (-0.25, 1.99)--(-0.15, 2.04);
\draw (-0.15, 2.04)--(--0.12, 2.09);
\draw (0.12, 2.09)--(-0.01, 2.14);
\draw (-0.01, 2.14)--(--0.28, 2.19);
\draw (0.28, 2.19)--(--0.20, 2.24);
\draw (0.20, 2.24)--(--0.23, 2.29);
\draw (0.23, 2.29)--(--0.15, 2.34);
\draw (0.15, 2.34)--(--0.01, 2.39);
\draw (0.01, 2.39)--(-0.32, 2.44);
\draw (-0.32, 2.44)--(-0.54, 2.49);
\draw (-0.54, 2.49)--(-0.72, 2.54);
\draw (-0.72, 2.54)--(-0.96, 2.59);
\draw (-0.96, 2.59)--(-0.97, 2.64);
\draw (-0.97, 2.64)--(-1.00, 2.69);
\draw (-1.00, 2.69)--(-0.93, 2.74);
\draw (-0.93, 2.74)--(-0.98, 2.79);
\draw (-0.98, 2.79)--(-1.17, 2.84);
\draw (-1.17, 2.84)--(-1.17, 2.89);
\draw (-1.17, 2.89)--(-1.18, 2.94);
\draw (-1.18, 2.94)--(-1.09, 2.99);
\draw (-1.09, 2.99)--(-1.35, 3.03);
\draw (-1.35, 3.03)--(-1.36, 3.08);
\draw (-1.36, 3.08)--(-1.46, 3.13);
\draw (-1.46, 3.13)--(-1.44, 3.18);
\draw (-1.44, 3.18)--(-1.52, 3.23);
\draw (-1.52, 3.23)--(-1.24, 3.28);
\draw (-1.24, 3.28)--(-1.27, 3.33);
\draw (-1.27, 3.33)--(-1.18, 3.38);
\draw (-1.18, 3.38)--(-1.40, 3.43);
\draw (-1.40, 3.43)--(-1.53, 3.48);
\draw (-1.53, 3.48)--(-1.49, 3.53);
\draw (-1.49, 3.53)--(-1.38, 3.58);
\draw (-1.38, 3.58)--(-1.24, 3.63);
\draw (-1.24, 3.63)--(-1.34, 3.68);
\draw (-1.34, 3.68)--(-1.24, 3.73);
\draw (-1.24, 3.73)--(-1.52, 3.78);
\draw (-1.52, 3.78)--(-1.36, 3.83);
\draw (-1.36, 3.83)--(-1.26, 3.88);
\draw (-1.26, 3.88)--(-1.11, 3.93);
\draw (-1.11, 3.93)--(-0.89, 3.98);
\draw (-0.89, 3.98)--(-0.96, 4.03);
\draw (-0.96, 4.03)--(-0.84, 4.08);
\draw (-0.84, 4.08)--(-1.03, 4.13);
\draw (-1.03, 4.13)--(-1.05, 4.18);
\draw (-1.05, 4.18)--(-0.76, 4.23);
\draw (-0.76, 4.23)--(-0.63, 4.28);
\draw (-0.63, 4.28)--(-0.63, 4.33);
\draw (-0.63, 4.33)--(-0.83, 4.38);
\draw (-0.83, 4.38)--(-0.75, 4.43);
\draw (-0.75, 4.43)--(-0.71, 4.48);
\draw (-0.71, 4.48)--(-0.47, 4.53);
\draw (-0.47, 4.53)--(-0.67, 4.58);
\draw (-0.67, 4.58)--(-0.33, 4.63);
\draw (-0.33, 4.63)--(-0.37, 4.68);
\draw (-0.37, 4.68)--(-0.37, 4.73);
\draw (-0.37, 4.73)--(-0.42, 4.78);
\draw (-0.42, 4.78)--(-0.52, 4.83);
\draw (-0.52, 4.83)--(-0.70, 4.88);
\draw (-0.70, 4.88)--(-0.71, 4.93);
\draw (-0.71, 4.93)--(-0.44, 4.98);
\draw (-0.44, 4.98)--(-0.69, 5.02);
\draw (-0.69, 5.02)--(-0.60, 5.07);
\draw (-0.60, 5.07)--(-0.74, 5.12);
\draw (-0.74, 5.12)--(-0.70, 5.17);
\draw (-0.70, 5.17)--(-0.83, 5.22);
\draw (-0.83, 5.22)--(-0.82, 5.27);
\draw (-0.82, 5.27)--(-0.76, 5.32);
\draw (-0.76, 5.32)--(-0.91, 5.37);
\draw (-0.91, 5.37)--(-0.51, 5.42);
\draw (-0.51, 5.42)--(-0.46, 5.47);
\draw (-0.46, 5.47)--(-0.47, 5.52);
\draw (-0.47, 5.52)--(-0.52, 5.57);
\draw (-0.52, 5.57)--(-0.43, 5.62);
\draw (-0.43, 5.62)--(-0.13, 5.67);
\draw (-0.13, 5.67)--(-0.18, 5.72);
\draw (-0.18, 5.72)--(--0.01, 5.77);
\draw (0.01, 5.77)--(-0.09, 5.82);
\draw (-0.09, 5.82)--(-0.15, 5.87);
\draw (-0.15, 5.87)--(-0.15, 5.92);
\draw (-0.15, 5.92)--(-0.39, 5.97);
\draw (-0.39, 5.97)--(-0.58, 6.02);
\draw (-0.58, 6.02)--(-0.41, 6.07);
\draw (-0.41, 6.07)--(-0.13, 6.12);
\draw (-0.13, 6.12)--(-0.35, 6.17);
\draw (-0.35, 6.17)--(-0.71, 6.22);
\draw (-0.71, 6.22)--(-0.60, 6.27);
\draw (-0.60, 6.27)--(-0.64, 6.32);
\draw (-0.64, 6.32)--(-0.49, 6.37);
\draw (-0.49, 6.37)--(-0.39, 6.42);
\draw (-0.39, 6.42)--(-0.85, 6.47);
\draw (-0.85, 6.47)--(-0.92, 6.52);
\draw (-0.92, 6.52)--(-0.94, 6.57);
\draw (-0.94, 6.57)--(-0.96, 6.62);
\draw (-0.96, 6.62)--(-0.77, 6.67);
\draw (-0.77, 6.67)--(-0.83, 6.72);
\draw (-0.83, 6.72)--(-1.13, 6.77);
\draw (-1.13, 6.77)--(-1.37, 6.82);
\draw (-1.37, 6.82)--(-1.29, 6.87);
\draw (-1.29, 6.87)--(-1.16, 6.92);
\draw (-1.16, 6.92)--(-1.27, 6.97);
\draw (-1.27, 6.97)--(-1.28, 7.01);
\draw (-1.28, 7.01)--(-1.27, 7.06);
\draw (-1.27, 7.06)--(-1.15, 7.11);
\draw (-1.15, 7.11)--(-1.29, 7.16);
\draw (-1.29, 7.16)--(-1.30, 7.21);
\draw (-1.30, 7.21)--(-1.30, 7.26);
\draw (-1.30, 7.26)--(-1.31, 7.31);
\draw (-1.31, 7.31)--(-1.38, 7.36);
\draw (-1.38, 7.36)--(-1.23, 7.41);
\draw (-1.23, 7.41)--(-1.06, 7.46);
\draw (-1.06, 7.46)--(-0.67, 7.51);
\draw (-0.67, 7.51)--(-0.72, 7.56);
\draw (-0.72, 7.56)--(-1.03, 7.61);
\draw (-1.03, 7.61)--(-1.20, 7.66);
\draw (-1.20, 7.66)--(-1.20, 7.71);
\draw (-1.20, 7.71)--(-1.03, 7.76);
\draw (-1.03, 7.76)--(-0.97, 7.81);
\draw (-0.97, 7.81)--(-0.88, 7.86);
\draw (-0.88, 7.86)--(-0.94, 7.91);
\draw (-0.94, 7.91)--(-0.90, 7.96);
\draw (-0.90, 7.96)--(-0.97, 8.01);
\draw (-0.97, 8.01)--(-0.91, 8.06);
\draw (-0.91, 8.06)--(-0.70, 8.11);
\draw (-0.70, 8.11)--(-0.97, 8.16);
\draw (-0.97, 8.16)--(-0.76, 8.21);
\draw (-0.76, 8.21)--(-0.57, 8.26);
\draw (-0.57, 8.26)--(-0.45, 8.31);
\draw (-0.45, 8.31)--(-0.37, 8.36);
\draw (-0.37, 8.36)--(-0.50, 8.41);
\draw (-0.50, 8.41)--(-0.56, 8.46);
\draw (-0.56, 8.46)--(-0.49, 8.51);
\draw (-0.49, 8.51)--(-0.58, 8.56);
\draw (-0.58, 8.56)--(-0.93, 8.61);
\draw (-0.93, 8.61)--(-1.00, 8.66);
\draw (-1.00, 8.66)--(-1.04, 8.71);
\draw (-1.04, 8.71)--(-1.16, 8.76);
\draw (-1.16, 8.76)--(-1.03, 8.81);
\draw (-1.03, 8.81)--(-1.48, 8.86);
\draw (-1.48, 8.86)--(-1.73, 8.91);
\draw (-1.73, 8.91)--(-1.64, 8.96);
\draw (-1.64, 8.96)--(-1.74, 9.00);
\draw (-1.74, 9.00)--(-1.42, 9.05);
\draw (-1.42, 9.05)--(-1.48, 9.10);
\draw (-1.48, 9.10)--(-1.49, 9.15);
\draw (-1.49, 9.15)--(-1.56, 9.20);
\draw (-1.56, 9.20)--(-1.46, 9.25);
\draw (-1.46, 9.25)--(-1.64, 9.30);
\draw (-1.64, 9.30)--(-1.50, 9.35);
\draw (-1.50, 9.35)--(-1.70, 9.40);
\draw (-1.70, 9.40)--(-1.64, 9.45);
\draw (-1.64, 9.45)--(-1.36, 9.50);
\draw (-1.36, 9.50)--(-1.29, 9.55);
\draw (-1.29, 9.55)--(-1.58, 9.60);
\draw (-1.58, 9.60)--(-1.33, 9.65);
\draw (-1.33, 9.65)--(-1.17, 9.70);
\draw (-1.17, 9.70)--(-1.22, 9.75);
\draw (-1.22, 9.75)--(-1.07, 9.80);
\draw (-1.07, 9.80)--(-1.01, 9.85);
\draw (-1.01, 9.85)--(-0.89, 9.90);
\draw (-0.89, 9.90)--(-1.00, 9.95);


%%NEW BRIDGE

\draw (-2.00, 0.00)--(-1.94, 0.05);
\draw (-1.94, 0.05)--(-2.12, 0.10);
\draw (-2.12, 0.10)--(-1.85, 0.15);
\draw (-1.85, 0.15)--(-2.06, 0.20);
\draw (-2.06, 0.20)--(-2.17, 0.25);
\draw (-2.17, 0.25)--(-2.18, 0.30);
\draw (-2.18, 0.30)--(-2.23, 0.35);
\draw (-2.23, 0.35)--(-2.13, 0.40);
\draw (-2.13, 0.40)--(-1.96, 0.45);
\draw (-1.96, 0.45)--(-2.22, 0.50);
\draw (-2.22, 0.50)--(-2.18, 0.55);
\draw (-2.18, 0.55)--(-1.98, 0.60);
\draw (-1.98, 0.60)--(-2.03, 0.65);
\draw (-2.03, 0.65)--(-2.05, 0.70);
\draw (-2.05, 0.70)--(-2.16, 0.75);
\draw (-2.16, 0.75)--(-2.07, 0.80);
\draw (-2.07, 0.80)--(-1.91, 0.85);
\draw (-1.91, 0.85)--(-1.72, 0.90);
\draw (-1.72, 0.90)--(-1.53, 0.95);
\draw (-1.53, 0.95)--(-1.62, 1.00);
\draw (-1.62, 1.00)--(-1.68, 1.04);
\draw (-1.68, 1.04)--(-1.80, 1.09);
\draw (-1.80, 1.09)--(-1.85, 1.14);
\draw (-1.85, 1.14)--(-1.75, 1.19);
\draw (-1.75, 1.19)--(-2.10, 1.24);
\draw (-2.10, 1.24)--(-2.06, 1.29);
\draw (-2.06, 1.29)--(-1.77, 1.34);
\draw (-1.77, 1.34)--(-1.88, 1.39);
\draw (-1.88, 1.39)--(-1.80, 1.44);
\draw (-1.80, 1.44)--(-1.74, 1.49);
\draw (-1.74, 1.49)--(-1.69, 1.54);
\draw (-1.69, 1.54)--(-1.73, 1.59);
\draw (-1.73, 1.59)--(-1.53, 1.64);
\draw (-1.53, 1.64)--(-1.44, 1.69);
\draw (-1.44, 1.69)--(-1.43, 1.74);
\draw (-1.43, 1.74)--(-1.62, 1.79);
\draw (-1.62, 1.79)--(-1.47, 1.84);
\draw (-1.47, 1.84)--(-1.36, 1.89);
\draw (-1.36, 1.89)--(-1.53, 1.94);
\draw (-1.53, 1.94)--(-1.61, 1.99);
\draw (-1.61, 1.99)--(-1.62, 2.04);
\draw (-1.62, 2.04)--(-1.49, 2.09);
\draw (-1.49, 2.09)--(-1.64, 2.14);
\draw (-1.64, 2.14)--(-1.62, 2.19);
\draw (-1.62, 2.19)--(-1.62, 2.24);
\draw (-1.62, 2.24)--(-1.61, 2.29);
\draw (-1.61, 2.29)--(-1.61, 2.34);
\draw (-1.61, 2.34)--(-1.73, 2.39);
\draw (-1.73, 2.39)--(-1.67, 2.44);
\draw (-1.67, 2.44)--(-1.29, 2.49);
\draw (-1.29, 2.49)--(-1.21, 2.54);
\draw (-1.21, 2.54)--(-1.19, 2.59);
\draw (-1.19, 2.59)--(-1.19, 2.64);
\draw (-1.19, 2.64)--(-1.06, 2.69);
\draw (-1.06, 2.69)--(-0.84, 2.74);
\draw (-0.84, 2.74)--(-0.90, 2.79);
\draw (-0.90, 2.79)--(-1.01, 2.84);
\draw (-1.01, 2.84)--(-0.72, 2.89);
\draw (-0.72, 2.89)--(-0.66, 2.94);
\draw (-0.66, 2.94)--(-0.52, 2.99);
\draw (-0.52, 2.99)--(-0.55, 3.03);
\draw (-0.55, 3.03)--(-0.48, 3.08);
\draw (-0.48, 3.08)--(-0.22, 3.13);
\draw (-0.22, 3.13)--(-0.39, 3.18);
\draw (-0.39, 3.18)--(-0.44, 3.23);
\draw (-0.44, 3.23)--(-0.35, 3.28);
\draw (-0.35, 3.28)--(-0.18, 3.33);
\draw (-0.18, 3.33)--(--0.03, 3.38);
\draw (0.03, 3.38)--(--0.08, 3.43);
\draw (0.08, 3.43)--(--0.40, 3.48);
\draw (0.40, 3.48)--(--0.15, 3.53);
\draw (0.15, 3.53)--(--0.27, 3.58);
\draw (0.27, 3.58)--(--0.30, 3.63);
\draw (0.30, 3.63)--(--0.38, 3.68);
\draw (0.38, 3.68)--(--0.36, 3.73);
\draw (0.36, 3.73)--(--0.23, 3.78);
\draw (0.23, 3.78)--(--0.67, 3.83);
\draw (0.67, 3.83)--(--0.57, 3.88);
\draw (0.57, 3.88)--(--0.61, 3.93);
\draw (0.61, 3.93)--(--0.45, 3.98);
\draw (0.45, 3.98)--(--0.40, 4.03);
\draw (0.40, 4.03)--(--0.66, 4.08);
\draw (0.66, 4.08)--(--0.87, 4.13);
\draw (0.87, 4.13)--(--0.69, 4.18);
\draw (0.69, 4.18)--(--0.58, 4.23);
\draw (0.58, 4.23)--(--0.64, 4.28);
\draw (0.64, 4.28)--(--0.55, 4.33);
\draw (0.55, 4.33)--(--0.66, 4.38);
\draw (0.66, 4.38)--(--0.52, 4.43);
\draw (0.52, 4.43)--(--0.58, 4.48);
\draw (0.58, 4.48)--(--0.71, 4.53);
\draw (0.71, 4.53)--(--0.70, 4.58);
\draw (0.70, 4.58)--(--0.75, 4.63);
\draw (0.75, 4.63)--(--0.69, 4.68);
\draw (0.69, 4.68)--(--0.77, 4.73);
\draw (0.77, 4.73)--(--0.80, 4.78);
\draw (0.80, 4.78)--(--0.42, 4.83);
\draw (0.42, 4.83)--(--0.29, 4.88);
\draw (0.29, 4.88)--(--0.35, 4.93);
\draw (0.35, 4.93)--(--0.33, 4.98);
\draw (0.33, 4.98)--(--0.53, 5.02);
\draw (0.53, 5.02)--(--0.30, 5.07);
\draw (0.30, 5.07)--(--0.35, 5.12);
\draw (0.35, 5.12)--(--0.19, 5.17);
\draw (0.19, 5.17)--(--0.05, 5.22);
\draw (0.05, 5.22)--(-0.07, 5.27);
\draw (-0.07, 5.27)--(-0.19, 5.32);
\draw (-0.19, 5.32)--(-0.33, 5.37);
\draw (-0.33, 5.37)--(-0.64, 5.42);
\draw (-0.64, 5.42)--(-0.69, 5.47);
\draw (-0.69, 5.47)--(-0.75, 5.52);
\draw (-0.75, 5.52)--(-0.43, 5.57);
\draw (-0.43, 5.57)--(-0.32, 5.62);
\draw (-0.32, 5.62)--(-0.11, 5.67);
\draw (-0.11, 5.67)--(-0.15, 5.72);
\draw (-0.15, 5.72)--(-0.25, 5.77);
\draw (-0.25, 5.77)--(-0.32, 5.82);
\draw (-0.32, 5.82)--(-0.10, 5.87);
\draw (-0.10, 5.87)--(-0.28, 5.92);
\draw (-0.28, 5.92)--(-0.36, 5.97);
\draw (-0.36, 5.97)--(-0.35, 6.02);
\draw (-0.35, 6.02)--(-0.15, 6.07);
\draw (-0.15, 6.07)--(-0.16, 6.12);
\draw (-0.16, 6.12)--(-0.22, 6.17);
\draw (-0.22, 6.17)--(-0.38, 6.22);
\draw (-0.38, 6.22)--(-0.25, 6.27);
\draw (-0.25, 6.27)--(-0.17, 6.32);
\draw (-0.17, 6.32)--(-0.04, 6.37);
\draw (-0.04, 6.37)--(-0.08, 6.42);
\draw (-0.08, 6.42)--(-0.04, 6.47);
\draw (-0.04, 6.47)--(-0.02, 6.52);
\draw (-0.02, 6.52)--(--0.09, 6.57);
\draw (0.09, 6.57)--(-0.03, 6.62);
\draw (-0.03, 6.62)--(-0.17, 6.67);
\draw (-0.17, 6.67)--(-0.28, 6.72);
\draw (-0.28, 6.72)--(-0.02, 6.77);
\draw (-0.02, 6.77)--(-0.06, 6.82);
\draw (-0.06, 6.82)--(-0.15, 6.87);
\draw (-0.15, 6.87)--(-0.15, 6.92);
\draw (-0.15, 6.92)--(-0.21, 6.97);
\draw (-0.21, 6.97)--(-0.38, 7.01);
\draw (-0.38, 7.01)--(-0.48, 7.06);
\draw (-0.48, 7.06)--(-0.64, 7.11);
\draw (-0.64, 7.11)--(-0.90, 7.16);
\draw (-0.90, 7.16)--(-1.07, 7.21);
\draw (-1.07, 7.21)--(-1.12, 7.26);
\draw (-1.12, 7.26)--(-1.18, 7.31);
\draw (-1.18, 7.31)--(-1.22, 7.36);
\draw (-1.22, 7.36)--(-1.34, 7.41);
\draw (-1.34, 7.41)--(-1.37, 7.46);
\draw (-1.37, 7.46)--(-1.47, 7.51);
\draw (-1.47, 7.51)--(-1.43, 7.56);
\draw (-1.43, 7.56)--(-1.38, 7.61);
\draw (-1.38, 7.61)--(-1.47, 7.66);
\draw (-1.47, 7.66)--(-1.41, 7.71);
\draw (-1.41, 7.71)--(-1.30, 7.76);
\draw (-1.30, 7.76)--(-1.27, 7.81);
\draw (-1.27, 7.81)--(-1.32, 7.86);
\draw (-1.32, 7.86)--(-1.23, 7.91);
\draw (-1.23, 7.91)--(-1.48, 7.96);
\draw (-1.48, 7.96)--(-1.47, 8.01);
\draw (-1.47, 8.01)--(-1.31, 8.06);
\draw (-1.31, 8.06)--(-1.72, 8.11);
\draw (-1.72, 8.11)--(-1.66, 8.16);
\draw (-1.66, 8.16)--(-1.95, 8.21);
\draw (-1.95, 8.21)--(-2.05, 8.26);
\draw (-2.05, 8.26)--(-2.11, 8.31);
\draw (-2.11, 8.31)--(-1.99, 8.36);
\draw (-1.99, 8.36)--(-2.01, 8.41);
\draw (-2.01, 8.41)--(-1.87, 8.46);
\draw (-1.87, 8.46)--(-1.98, 8.51);
\draw (-1.98, 8.51)--(-1.95, 8.56);
\draw (-1.95, 8.56)--(-1.95, 8.61);
\draw (-1.95, 8.61)--(-2.29, 8.66);
\draw (-2.29, 8.66)--(-2.13, 8.71);
\draw (-2.13, 8.71)--(-1.92, 8.76);
\draw (-1.92, 8.76)--(-1.84, 8.81);
\draw (-1.84, 8.81)--(-1.92, 8.86);
\draw (-1.92, 8.86)--(-2.18, 8.91);
\draw (-2.18, 8.91)--(-2.10, 8.96);
\draw (-2.10, 8.96)--(-2.24, 9.00);
\draw (-2.24, 9.00)--(-2.12, 9.05);
\draw (-2.12, 9.05)--(-2.10, 9.10);
\draw (-2.10, 9.10)--(-1.80, 9.15);
\draw (-1.80, 9.15)--(-1.57, 9.20);
\draw (-1.57, 9.20)--(-1.71, 9.25);
\draw (-1.71, 9.25)--(-1.87, 9.30);
\draw (-1.87, 9.30)--(-2.01, 9.35);
\draw (-2.01, 9.35)--(-2.07, 9.40);
\draw (-2.07, 9.40)--(-1.63, 9.45);
\draw (-1.63, 9.45)--(-1.51, 9.50);
\draw (-1.51, 9.50)--(-1.27, 9.55);
\draw (-1.27, 9.55)--(-1.26, 9.60);
\draw (-1.26, 9.60)--(-1.21, 9.65);
\draw (-1.21, 9.65)--(-1.35, 9.70);
\draw (-1.35, 9.70)--(-1.59, 9.75);
\draw (-1.59, 9.75)--(-1.76, 9.80);
\draw (-1.76, 9.80)--(-1.81, 9.85);
\draw (-1.81, 9.85)--(-2.06, 9.90);
\draw (-2.06, 9.90)--(-2.00, 9.95);


%%NEW BRIDGE

\draw (-3.00, 0.00)--(-3.15, 0.05);
\draw (-3.15, 0.05)--(-3.05, 0.10);
\draw (-3.05, 0.10)--(-3.10, 0.15);
\draw (-3.10, 0.15)--(-3.25, 0.20);
\draw (-3.25, 0.20)--(-3.31, 0.25);
\draw (-3.31, 0.25)--(-3.19, 0.30);
\draw (-3.19, 0.30)--(-3.21, 0.35);
\draw (-3.21, 0.35)--(-3.36, 0.40);
\draw (-3.36, 0.40)--(-3.51, 0.45);
\draw (-3.51, 0.45)--(-3.92, 0.50);
\draw (-3.92, 0.50)--(-4.02, 0.55);
\draw (-4.02, 0.55)--(-4.09, 0.60);
\draw (-4.09, 0.60)--(-3.83, 0.65);
\draw (-3.83, 0.65)--(-3.77, 0.70);
\draw (-3.77, 0.70)--(-3.58, 0.75);
\draw (-3.58, 0.75)--(-3.83, 0.80);
\draw (-3.83, 0.80)--(-3.80, 0.85);
\draw (-3.80, 0.85)--(-3.60, 0.90);
\draw (-3.60, 0.90)--(-3.61, 0.95);
\draw (-3.61, 0.95)--(-3.61, 1.00);
\draw (-3.61, 1.00)--(-3.71, 1.04);
\draw (-3.71, 1.04)--(-3.77, 1.09);
\draw (-3.77, 1.09)--(-3.86, 1.14);
\draw (-3.86, 1.14)--(-3.85, 1.19);
\draw (-3.85, 1.19)--(-3.90, 1.24);
\draw (-3.90, 1.24)--(-3.61, 1.29);
\draw (-3.61, 1.29)--(-3.36, 1.34);
\draw (-3.36, 1.34)--(-3.31, 1.39);
\draw (-3.31, 1.39)--(-3.25, 1.44);
\draw (-3.25, 1.44)--(-3.02, 1.49);
\draw (-3.02, 1.49)--(-3.20, 1.54);
\draw (-3.20, 1.54)--(-3.21, 1.59);
\draw (-3.21, 1.59)--(-3.13, 1.64);
\draw (-3.13, 1.64)--(-3.18, 1.69);
\draw (-3.18, 1.69)--(-3.29, 1.74);
\draw (-3.29, 1.74)--(-3.02, 1.79);
\draw (-3.02, 1.79)--(-3.14, 1.84);
\draw (-3.14, 1.84)--(-3.17, 1.89);
\draw (-3.17, 1.89)--(-3.27, 1.94);
\draw (-3.27, 1.94)--(-3.37, 1.99);
\draw (-3.37, 1.99)--(-3.19, 2.04);
\draw (-3.19, 2.04)--(-3.38, 2.09);
\draw (-3.38, 2.09)--(-3.53, 2.14);
\draw (-3.53, 2.14)--(-3.75, 2.19);
\draw (-3.75, 2.19)--(-3.59, 2.24);
\draw (-3.59, 2.24)--(-3.67, 2.29);
\draw (-3.67, 2.29)--(-3.54, 2.34);
\draw (-3.54, 2.34)--(-3.36, 2.39);
\draw (-3.36, 2.39)--(-3.56, 2.44);
\draw (-3.56, 2.44)--(-3.45, 2.49);
\draw (-3.45, 2.49)--(-3.52, 2.54);
\draw (-3.52, 2.54)--(-3.49, 2.59);
\draw (-3.49, 2.59)--(-3.63, 2.64);
\draw (-3.63, 2.64)--(-3.56, 2.69);
\draw (-3.56, 2.69)--(-3.62, 2.74);
\draw (-3.62, 2.74)--(-3.75, 2.79);
\draw (-3.75, 2.79)--(-3.29, 2.84);
\draw (-3.29, 2.84)--(-3.25, 2.89);
\draw (-3.25, 2.89)--(-3.05, 2.94);
\draw (-3.05, 2.94)--(-3.29, 2.99);
\draw (-3.29, 2.99)--(-3.41, 3.03);
\draw (-3.41, 3.03)--(-3.42, 3.08);
\draw (-3.42, 3.08)--(-3.55, 3.13);
\draw (-3.55, 3.13)--(-3.60, 3.18);
\draw (-3.60, 3.18)--(-3.49, 3.23);
\draw (-3.49, 3.23)--(-3.73, 3.28);
\draw (-3.73, 3.28)--(-4.01, 3.33);
\draw (-4.01, 3.33)--(-4.17, 3.38);
\draw (-4.17, 3.38)--(-4.33, 3.43);
\draw (-4.33, 3.43)--(-4.32, 3.48);
\draw (-4.32, 3.48)--(-4.25, 3.53);
\draw (-4.25, 3.53)--(-4.39, 3.58);
\draw (-4.39, 3.58)--(-4.28, 3.63);
\draw (-4.28, 3.63)--(-4.26, 3.68);
\draw (-4.26, 3.68)--(-4.21, 3.73);
\draw (-4.21, 3.73)--(-4.05, 3.78);
\draw (-4.05, 3.78)--(-4.13, 3.83);
\draw (-4.13, 3.83)--(-4.11, 3.88);
\draw (-4.11, 3.88)--(-4.08, 3.93);
\draw (-4.08, 3.93)--(-4.34, 3.98);
\draw (-4.34, 3.98)--(-4.24, 4.03);
\draw (-4.24, 4.03)--(-4.07, 4.08);
\draw (-4.07, 4.08)--(-3.95, 4.13);
\draw (-3.95, 4.13)--(-4.00, 4.18);
\draw (-4.00, 4.18)--(-4.20, 4.23);
\draw (-4.20, 4.23)--(-4.21, 4.28);
\draw (-4.21, 4.28)--(-4.04, 4.33);
\draw (-4.04, 4.33)--(-3.75, 4.38);
\draw (-3.75, 4.38)--(-3.68, 4.43);
\draw (-3.68, 4.43)--(-3.90, 4.48);
\draw (-3.90, 4.48)--(-3.94, 4.53);
\draw (-3.94, 4.53)--(-3.79, 4.58);
\draw (-3.79, 4.58)--(-3.83, 4.63);
\draw (-3.83, 4.63)--(-3.71, 4.68);
\draw (-3.71, 4.68)--(-3.66, 4.73);
\draw (-3.66, 4.73)--(-3.78, 4.78);
\draw (-3.78, 4.78)--(-3.91, 4.83);
\draw (-3.91, 4.83)--(-3.97, 4.88);
\draw (-3.97, 4.88)--(-3.84, 4.93);
\draw (-3.84, 4.93)--(-3.92, 4.98);
\draw (-3.92, 4.98)--(-3.90, 5.02);
\draw (-3.90, 5.02)--(-3.78, 5.07);
\draw (-3.78, 5.07)--(-3.61, 5.12);
\draw (-3.61, 5.12)--(-3.55, 5.17);
\draw (-3.55, 5.17)--(-3.56, 5.22);
\draw (-3.56, 5.22)--(-3.54, 5.27);
\draw (-3.54, 5.27)--(-3.05, 5.32);
\draw (-3.05, 5.32)--(-2.98, 5.37);
\draw (-2.98, 5.37)--(-3.27, 5.42);
\draw (-3.27, 5.42)--(-3.05, 5.47);
\draw (-3.05, 5.47)--(-3.21, 5.52);
\draw (-3.21, 5.52)--(-3.33, 5.57);
\draw (-3.33, 5.57)--(-3.35, 5.62);
\draw (-3.35, 5.62)--(-3.59, 5.67);
\draw (-3.59, 5.67)--(-3.46, 5.72);
\draw (-3.46, 5.72)--(-3.45, 5.77);
\draw (-3.45, 5.77)--(-3.43, 5.82);
\draw (-3.43, 5.82)--(-3.53, 5.87);
\draw (-3.53, 5.87)--(-3.67, 5.92);
\draw (-3.67, 5.92)--(-4.14, 5.97);
\draw (-4.14, 5.97)--(-4.11, 6.02);
\draw (-4.11, 6.02)--(-4.25, 6.07);
\draw (-4.25, 6.07)--(-4.50, 6.12);
\draw (-4.50, 6.12)--(-4.51, 6.17);
\draw (-4.51, 6.17)--(-4.53, 6.22);
\draw (-4.53, 6.22)--(-4.78, 6.27);
\draw (-4.78, 6.27)--(-4.61, 6.32);
\draw (-4.61, 6.32)--(-4.76, 6.37);
\draw (-4.76, 6.37)--(-4.65, 6.42);
\draw (-4.65, 6.42)--(-4.64, 6.47);
\draw (-4.64, 6.47)--(-4.62, 6.52);
\draw (-4.62, 6.52)--(-4.87, 6.57);
\draw (-4.87, 6.57)--(-4.72, 6.62);
\draw (-4.72, 6.62)--(-4.39, 6.67);
\draw (-4.39, 6.67)--(-4.32, 6.72);
\draw (-4.32, 6.72)--(-4.16, 6.77);
\draw (-4.16, 6.77)--(-4.19, 6.82);
\draw (-4.19, 6.82)--(-4.32, 6.87);
\draw (-4.32, 6.87)--(-4.41, 6.92);
\draw (-4.41, 6.92)--(-4.21, 6.97);
\draw (-4.21, 6.97)--(-3.97, 7.01);
\draw (-3.97, 7.01)--(-4.06, 7.06);
\draw (-4.06, 7.06)--(-3.88, 7.11);
\draw (-3.88, 7.11)--(-3.65, 7.16);
\draw (-3.65, 7.16)--(-3.90, 7.21);
\draw (-3.90, 7.21)--(-3.85, 7.26);
\draw (-3.85, 7.26)--(-3.89, 7.31);
\draw (-3.89, 7.31)--(-3.95, 7.36);
\draw (-3.95, 7.36)--(-3.97, 7.41);
\draw (-3.97, 7.41)--(-3.98, 7.46);
\draw (-3.98, 7.46)--(-4.04, 7.51);
\draw (-4.04, 7.51)--(-3.94, 7.56);
\draw (-3.94, 7.56)--(-3.96, 7.61);
\draw (-3.96, 7.61)--(-3.86, 7.66);
\draw (-3.86, 7.66)--(-3.98, 7.71);
\draw (-3.98, 7.71)--(-3.99, 7.76);
\draw (-3.99, 7.76)--(-3.98, 7.81);
\draw (-3.98, 7.81)--(-4.04, 7.86);
\draw (-4.04, 7.86)--(-4.22, 7.91);
\draw (-4.22, 7.91)--(-4.37, 7.96);
\draw (-4.37, 7.96)--(-4.45, 8.01);
\draw (-4.45, 8.01)--(-4.41, 8.06);
\draw (-4.41, 8.06)--(-4.63, 8.11);
\draw (-4.63, 8.11)--(-4.50, 8.16);
\draw (-4.50, 8.16)--(-4.39, 8.21);
\draw (-4.39, 8.21)--(-4.65, 8.26);
\draw (-4.65, 8.26)--(-4.50, 8.31);
\draw (-4.50, 8.31)--(-4.58, 8.36);
\draw (-4.58, 8.36)--(-4.63, 8.41);
\draw (-4.63, 8.41)--(-4.60, 8.46);
\draw (-4.60, 8.46)--(-4.52, 8.51);
\draw (-4.52, 8.51)--(-4.45, 8.56);
\draw (-4.45, 8.56)--(-4.30, 8.61);
\draw (-4.30, 8.61)--(-4.10, 8.66);
\draw (-4.10, 8.66)--(-3.80, 8.71);
\draw (-3.80, 8.71)--(-3.78, 8.76);
\draw (-3.78, 8.76)--(-3.97, 8.81);
\draw (-3.97, 8.81)--(-3.71, 8.86);
\draw (-3.71, 8.86)--(-3.77, 8.91);
\draw (-3.77, 8.91)--(-3.79, 8.96);
\draw (-3.79, 8.96)--(-3.95, 9.00);
\draw (-3.95, 9.00)--(-4.08, 9.05);
\draw (-4.08, 9.05)--(-4.18, 9.10);
\draw (-4.18, 9.10)--(-4.05, 9.15);
\draw (-4.05, 9.15)--(-4.06, 9.20);
\draw (-4.06, 9.20)--(-4.01, 9.25);
\draw (-4.01, 9.25)--(-3.83, 9.30);
\draw (-3.83, 9.30)--(-3.90, 9.35);
\draw (-3.90, 9.35)--(-3.76, 9.40);
\draw (-3.76, 9.40)--(-3.91, 9.45);
\draw (-3.91, 9.45)--(-3.98, 9.50);
\draw (-3.98, 9.50)--(-3.76, 9.55);
\draw (-3.76, 9.55)--(-3.95, 9.60);
\draw (-3.95, 9.60)--(-3.97, 9.65);
\draw (-3.97, 9.65)--(-3.98, 9.70);
\draw (-3.98, 9.70)--(-3.57, 9.75);
\draw (-3.57, 9.75)--(-3.46, 9.80);
\draw (-3.46, 9.80)--(-3.32, 9.85);
\draw (-3.32, 9.85)--(-3.19, 9.90);
\draw (-3.19, 9.90)--(-3.00, 9.95);


%%NEW BRIDGE

\draw (-4.00, 0.00)--(-3.81, 0.05);
\draw (-3.81, 0.05)--(-4.02, 0.10);
\draw (-4.02, 0.10)--(-3.93, 0.15);
\draw (-3.93, 0.15)--(-3.59, 0.20);
\draw (-3.59, 0.20)--(-3.47, 0.25);
\draw (-3.47, 0.25)--(-3.36, 0.30);
\draw (-3.36, 0.30)--(-3.31, 0.35);
\draw (-3.31, 0.35)--(-3.30, 0.40);
\draw (-3.30, 0.40)--(-3.33, 0.45);
\draw (-3.33, 0.45)--(-3.24, 0.50);
\draw (-3.24, 0.50)--(-3.26, 0.55);
\draw (-3.26, 0.55)--(-3.75, 0.60);
\draw (-3.75, 0.60)--(-3.63, 0.65);
\draw (-3.63, 0.65)--(-3.38, 0.70);
\draw (-3.38, 0.70)--(-3.54, 0.75);
\draw (-3.54, 0.75)--(-3.49, 0.80);
\draw (-3.49, 0.80)--(-3.37, 0.85);
\draw (-3.37, 0.85)--(-3.18, 0.90);
\draw (-3.18, 0.90)--(-3.38, 0.95);
\draw (-3.38, 0.95)--(-3.22, 1.00);
\draw (-3.22, 1.00)--(-3.54, 1.04);
\draw (-3.54, 1.04)--(-3.81, 1.09);
\draw (-3.81, 1.09)--(-3.98, 1.14);
\draw (-3.98, 1.14)--(-3.93, 1.19);
\draw (-3.93, 1.19)--(-4.40, 1.24);
\draw (-4.40, 1.24)--(-4.21, 1.29);
\draw (-4.21, 1.29)--(-4.22, 1.34);
\draw (-4.22, 1.34)--(-4.06, 1.39);
\draw (-4.06, 1.39)--(-4.11, 1.44);
\draw (-4.11, 1.44)--(-4.17, 1.49);
\draw (-4.17, 1.49)--(-4.31, 1.54);
\draw (-4.31, 1.54)--(-4.29, 1.59);
\draw (-4.29, 1.59)--(-4.41, 1.64);
\draw (-4.41, 1.64)--(-4.37, 1.69);
\draw (-4.37, 1.69)--(-4.42, 1.74);
\draw (-4.42, 1.74)--(-4.31, 1.79);
\draw (-4.31, 1.79)--(-4.45, 1.84);
\draw (-4.45, 1.84)--(-4.56, 1.89);
\draw (-4.56, 1.89)--(-4.49, 1.94);
\draw (-4.49, 1.94)--(-4.51, 1.99);
\draw (-4.51, 1.99)--(-4.38, 2.04);
\draw (-4.38, 2.04)--(-4.65, 2.09);
\draw (-4.65, 2.09)--(-5.02, 2.14);
\draw (-5.02, 2.14)--(-5.09, 2.19);
\draw (-5.09, 2.19)--(-5.36, 2.24);
\draw (-5.36, 2.24)--(-5.47, 2.29);
\draw (-5.47, 2.29)--(-5.50, 2.34);
\draw (-5.50, 2.34)--(-5.36, 2.39);
\draw (-5.36, 2.39)--(-5.47, 2.44);
\draw (-5.47, 2.44)--(-5.32, 2.49);
\draw (-5.32, 2.49)--(-5.32, 2.54);
\draw (-5.32, 2.54)--(-5.43, 2.59);
\draw (-5.43, 2.59)--(-5.34, 2.64);
\draw (-5.34, 2.64)--(-5.18, 2.69);
\draw (-5.18, 2.69)--(-5.09, 2.74);
\draw (-5.09, 2.74)--(-5.18, 2.79);
\draw (-5.18, 2.79)--(-5.17, 2.84);
\draw (-5.17, 2.84)--(-5.30, 2.89);
\draw (-5.30, 2.89)--(-5.60, 2.94);
\draw (-5.60, 2.94)--(-5.50, 2.99);
\draw (-5.50, 2.99)--(-5.67, 3.03);
\draw (-5.67, 3.03)--(-5.73, 3.08);
\draw (-5.73, 3.08)--(-5.67, 3.13);
\draw (-5.67, 3.13)--(-5.60, 3.18);
\draw (-5.60, 3.18)--(-5.44, 3.23);
\draw (-5.44, 3.23)--(-5.45, 3.28);
\draw (-5.45, 3.28)--(-5.21, 3.33);
\draw (-5.21, 3.33)--(-4.87, 3.38);
\draw (-4.87, 3.38)--(-4.73, 3.43);
\draw (-4.73, 3.43)--(-4.75, 3.48);
\draw (-4.75, 3.48)--(-4.68, 3.53);
\draw (-4.68, 3.53)--(-4.57, 3.58);
\draw (-4.57, 3.58)--(-4.51, 3.63);
\draw (-4.51, 3.63)--(-4.65, 3.68);
\draw (-4.65, 3.68)--(-4.49, 3.73);
\draw (-4.49, 3.73)--(-4.51, 3.78);
\draw (-4.51, 3.78)--(-4.53, 3.83);
\draw (-4.53, 3.83)--(-4.34, 3.88);
\draw (-4.34, 3.88)--(-4.48, 3.93);
\draw (-4.48, 3.93)--(-4.40, 3.98);
\draw (-4.40, 3.98)--(-4.75, 4.03);
\draw (-4.75, 4.03)--(-4.66, 4.08);
\draw (-4.66, 4.08)--(-4.65, 4.13);
\draw (-4.65, 4.13)--(-5.00, 4.18);
\draw (-5.00, 4.18)--(-5.17, 4.23);
\draw (-5.17, 4.23)--(-5.16, 4.28);
\draw (-5.16, 4.28)--(-4.81, 4.33);
\draw (-4.81, 4.33)--(-5.01, 4.38);
\draw (-5.01, 4.38)--(-4.82, 4.43);
\draw (-4.82, 4.43)--(-4.91, 4.48);
\draw (-4.91, 4.48)--(-4.92, 4.53);
\draw (-4.92, 4.53)--(-4.96, 4.58);
\draw (-4.96, 4.58)--(-4.94, 4.63);
\draw (-4.94, 4.63)--(-4.88, 4.68);
\draw (-4.88, 4.68)--(-4.82, 4.73);
\draw (-4.82, 4.73)--(-4.81, 4.78);
\draw (-4.81, 4.78)--(-4.67, 4.83);
\draw (-4.67, 4.83)--(-4.61, 4.88);
\draw (-4.61, 4.88)--(-4.76, 4.93);
\draw (-4.76, 4.93)--(-4.53, 4.98);
\draw (-4.53, 4.98)--(-4.71, 5.02);
\draw (-4.71, 5.02)--(-4.84, 5.07);
\draw (-4.84, 5.07)--(-5.30, 5.12);
\draw (-5.30, 5.12)--(-5.43, 5.17);
\draw (-5.43, 5.17)--(-5.46, 5.22);
\draw (-5.46, 5.22)--(-5.56, 5.27);
\draw (-5.56, 5.27)--(-5.28, 5.32);
\draw (-5.28, 5.32)--(-5.39, 5.37);
\draw (-5.39, 5.37)--(-5.28, 5.42);
\draw (-5.28, 5.42)--(-5.53, 5.47);
\draw (-5.53, 5.47)--(-5.50, 5.52);
\draw (-5.50, 5.52)--(-5.55, 5.57);
\draw (-5.55, 5.57)--(-5.40, 5.62);
\draw (-5.40, 5.62)--(-5.35, 5.67);
\draw (-5.35, 5.67)--(-5.31, 5.72);
\draw (-5.31, 5.72)--(-5.41, 5.77);
\draw (-5.41, 5.77)--(-5.58, 5.82);
\draw (-5.58, 5.82)--(-5.52, 5.87);
\draw (-5.52, 5.87)--(-5.27, 5.92);
\draw (-5.27, 5.92)--(-5.03, 5.97);
\draw (-5.03, 5.97)--(-5.19, 6.02);
\draw (-5.19, 6.02)--(-5.30, 6.07);
\draw (-5.30, 6.07)--(-5.35, 6.12);
\draw (-5.35, 6.12)--(-5.35, 6.17);
\draw (-5.35, 6.17)--(-5.38, 6.22);
\draw (-5.38, 6.22)--(-5.36, 6.27);
\draw (-5.36, 6.27)--(-5.54, 6.32);
\draw (-5.54, 6.32)--(-5.55, 6.37);
\draw (-5.55, 6.37)--(-5.42, 6.42);
\draw (-5.42, 6.42)--(-5.33, 6.47);
\draw (-5.33, 6.47)--(-5.06, 6.52);
\draw (-5.06, 6.52)--(-5.19, 6.57);
\draw (-5.19, 6.57)--(-5.09, 6.62);
\draw (-5.09, 6.62)--(-5.06, 6.67);
\draw (-5.06, 6.67)--(-4.90, 6.72);
\draw (-4.90, 6.72)--(-4.82, 6.77);
\draw (-4.82, 6.77)--(-4.94, 6.82);
\draw (-4.94, 6.82)--(-4.96, 6.87);
\draw (-4.96, 6.87)--(-5.01, 6.92);
\draw (-5.01, 6.92)--(-5.20, 6.97);
\draw (-5.20, 6.97)--(-5.28, 7.01);
\draw (-5.28, 7.01)--(-5.18, 7.06);
\draw (-5.18, 7.06)--(-5.30, 7.11);
\draw (-5.30, 7.11)--(-5.13, 7.16);
\draw (-5.13, 7.16)--(-5.28, 7.21);
\draw (-5.28, 7.21)--(-5.32, 7.26);
\draw (-5.32, 7.26)--(-5.40, 7.31);
\draw (-5.40, 7.31)--(-5.44, 7.36);
\draw (-5.44, 7.36)--(-5.41, 7.41);
\draw (-5.41, 7.41)--(-5.20, 7.46);
\draw (-5.20, 7.46)--(-5.45, 7.51);
\draw (-5.45, 7.51)--(-5.36, 7.56);
\draw (-5.36, 7.56)--(-5.23, 7.61);
\draw (-5.23, 7.61)--(-5.27, 7.66);
\draw (-5.27, 7.66)--(-5.31, 7.71);
\draw (-5.31, 7.71)--(-5.24, 7.76);
\draw (-5.24, 7.76)--(-5.15, 7.81);
\draw (-5.15, 7.81)--(-5.25, 7.86);
\draw (-5.25, 7.86)--(-5.50, 7.91);
\draw (-5.50, 7.91)--(-5.49, 7.96);
\draw (-5.49, 7.96)--(-5.48, 8.01);
\draw (-5.48, 8.01)--(-5.63, 8.06);
\draw (-5.63, 8.06)--(-5.55, 8.11);
\draw (-5.55, 8.11)--(-5.34, 8.16);
\draw (-5.34, 8.16)--(-5.15, 8.21);
\draw (-5.15, 8.21)--(-5.08, 8.26);
\draw (-5.08, 8.26)--(-5.04, 8.31);
\draw (-5.04, 8.31)--(-4.74, 8.36);
\draw (-4.74, 8.36)--(-4.77, 8.41);
\draw (-4.77, 8.41)--(-4.81, 8.46);
\draw (-4.81, 8.46)--(-4.66, 8.51);
\draw (-4.66, 8.51)--(-4.68, 8.56);
\draw (-4.68, 8.56)--(-5.12, 8.61);
\draw (-5.12, 8.61)--(-5.06, 8.66);
\draw (-5.06, 8.66)--(-4.84, 8.71);
\draw (-4.84, 8.71)--(-4.69, 8.76);
\draw (-4.69, 8.76)--(-4.56, 8.81);
\draw (-4.56, 8.81)--(-4.44, 8.86);
\draw (-4.44, 8.86)--(-4.34, 8.91);
\draw (-4.34, 8.91)--(-4.32, 8.96);
\draw (-4.32, 8.96)--(-4.15, 9.00);
\draw (-4.15, 9.00)--(-4.20, 9.05);
\draw (-4.20, 9.05)--(-4.19, 9.10);
\draw (-4.19, 9.10)--(-4.22, 9.15);
\draw (-4.22, 9.15)--(-3.93, 9.20);
\draw (-3.93, 9.20)--(-4.12, 9.25);
\draw (-4.12, 9.25)--(-4.45, 9.30);
\draw (-4.45, 9.30)--(-4.46, 9.35);
\draw (-4.46, 9.35)--(-4.43, 9.40);
\draw (-4.43, 9.40)--(-4.41, 9.45);
\draw (-4.41, 9.45)--(-4.65, 9.50);
\draw (-4.65, 9.50)--(-4.36, 9.55);
\draw (-4.36, 9.55)--(-4.59, 9.60);
\draw (-4.59, 9.60)--(-4.41, 9.65);
\draw (-4.41, 9.65)--(-4.69, 9.70);
\draw (-4.69, 9.70)--(-4.78, 9.75);
\draw (-4.78, 9.75)--(-4.79, 9.80);
\draw (-4.79, 9.80)--(-4.64, 9.85);
\draw (-4.64, 9.85)--(-4.30, 9.90);
\draw (-4.30, 9.90)--(-4.00, 9.95);


\end{tikzpicture}


==> preScreenConf.tex <==
\begin{tikzpicture}[scale = .4]

	%BETA-AXIS
        \draw[->, very thick] (-10,0)--(-10,10);
        \coordinate[label=180: $t$] (-D) at (-10,10);

        %X-AXIS
	\draw[very thick] (--3,0)--(-10,0);

        %TICKS
        \draw[very thick] (-10,-.3)--(-10,.3);
\draw[very thick] (-7.3,-.3)--(-7.3,.3);
\draw[very thick] (-8.55,-.3)--(-8.55,.3);
\draw[very thick] (-6.05,-.3)--(-6.05,.3);

%LABELS

        \coordinate[label=-90: {\footnotesize$0$}] (-D) at (-10,-.5);
        \coordinate[label=-90: {\footnotesize$x_-$}] (-D) at (-8.55,-.5);
        \coordinate[label=-90: {\footnotesize$ x_0$}] (-D) at (-7.3,-.5);
        \coordinate[label=-90: {\footnotesize$x_+$}] (-D) at (-6.05,-.5);


%BRIDGES




%%NEW BRIDGE

\draw (-1.00, 0.00)--(-0.89, 0.05);
\draw (-0.89, 0.05)--(-1.11, 0.10);
\draw (-1.11, 0.10)--(-1.31, 0.15);
\draw (-1.31, 0.15)--(-1.07, 0.20);
\draw (-1.07, 0.20)--(-0.84, 0.25);
\draw (-0.84, 0.25)--(-0.58, 0.30);
\draw (-0.58, 0.30)--(-0.88, 0.35);
\draw (-0.88, 0.35)--(-0.91, 0.40);
\draw (-0.91, 0.40)--(-0.91, 0.45);
\draw (-0.91, 0.45)--(-1.00, 0.50);
\draw (-1.00, 0.50)--(-0.86, 0.55);
\draw (-0.86, 0.55)--(-0.84, 0.60);
\draw (-0.84, 0.60)--(-0.66, 0.65);
\draw (-0.66, 0.65)--(-0.76, 0.70);
\draw (-0.76, 0.70)--(-0.62, 0.75);
\draw (-0.62, 0.75)--(-0.69, 0.80);
\draw (-0.69, 0.80)--(-0.86, 0.85);
\draw (-0.86, 0.85)--(-0.85, 0.90);
\draw (-0.85, 0.90)--(-0.99, 0.95);
\draw (-0.99, 0.95)--(-0.81, 1.00);
\draw (-0.81, 1.00)--(-0.63, 1.04);
\draw (-0.63, 1.04)--(-0.67, 1.09);
\draw (-0.67, 1.09)--(-0.65, 1.14);
\draw (-0.65, 1.14)--(-0.43, 1.19);
\draw (-0.43, 1.19)--(-0.37, 1.24);
\draw (-0.37, 1.24)--(-0.57, 1.29);
\draw (-0.57, 1.29)--(-0.46, 1.34);
\draw (-0.46, 1.34)--(-0.47, 1.39);
\draw (-0.47, 1.39)--(-0.42, 1.44);
\draw (-0.42, 1.44)--(-0.46, 1.49);
\draw (-0.46, 1.49)--(-0.52, 1.54);
\draw (-0.52, 1.54)--(-0.63, 1.59);
\draw (-0.63, 1.59)--(-0.72, 1.64);
\draw (-0.72, 1.64)--(-0.86, 1.69);
\draw (-0.86, 1.69)--(-0.93, 1.74);
\draw (-0.93, 1.74)--(-0.97, 1.79);
\draw (-0.97, 1.79)--(-0.90, 1.84);
\draw (-0.90, 1.84)--(-0.42, 1.89);
\draw (-0.42, 1.89)--(-0.37, 1.94);
\draw (-0.37, 1.94)--(-0.25, 1.99);
\draw (-0.25, 1.99)--(-0.15, 2.04);
\draw (-0.15, 2.04)--(--0.12, 2.09);
\draw (--0.12, 2.09)--(-0.01, 2.14);
\draw (-0.01, 2.14)--(--0.28, 2.19);
\draw (--0.28, 2.19)--(--0.20, 2.24);
\draw (--0.20, 2.24)--(--0.23, 2.29);
\draw (--0.23, 2.29)--(--0.15, 2.34);
\draw (--0.15, 2.34)--(--0.01, 2.39);
\draw (--0.01, 2.39)--(-0.32, 2.44);
\draw (-0.32, 2.44)--(-0.54, 2.49);
\draw (-0.54, 2.49)--(-0.72, 2.54);
\draw (-0.72, 2.54)--(-0.96, 2.59);
\draw (-0.96, 2.59)--(-0.97, 2.64);
\draw (-0.97, 2.64)--(-1.00, 2.69);
\draw (-1.00, 2.69)--(-0.93, 2.74);
\draw (-0.93, 2.74)--(-0.98, 2.79);
\draw (-0.98, 2.79)--(-1.17, 2.84);
\draw (-1.17, 2.84)--(-1.17, 2.89);
\draw (-1.17, 2.89)--(-1.18, 2.94);
\draw (-1.18, 2.94)--(-1.09, 2.99);
\draw (-1.09, 2.99)--(-1.35, 3.03);
\draw (-1.35, 3.03)--(-1.36, 3.08);
\draw (-1.36, 3.08)--(-1.46, 3.13);
\draw (-1.46, 3.13)--(-1.44, 3.18);
\draw (-1.44, 3.18)--(-1.52, 3.23);
\draw (-1.52, 3.23)--(-1.24, 3.28);
\draw (-1.24, 3.28)--(-1.27, 3.33);
\draw (-1.27, 3.33)--(-1.18, 3.38);
\draw (-1.18, 3.38)--(-1.40, 3.43);
\draw (-1.40, 3.43)--(-1.53, 3.48);
\draw (-1.53, 3.48)--(-1.49, 3.53);
\draw (-1.49, 3.53)--(-1.38, 3.58);
\draw (-1.38, 3.58)--(-1.24, 3.63);
\draw (-1.24, 3.63)--(-1.34, 3.68);
\draw (-1.34, 3.68)--(-1.24, 3.73);
\draw (-1.24, 3.73)--(-1.52, 3.78);
\draw (-1.52, 3.78)--(-1.36, 3.83);
\draw (-1.36, 3.83)--(-1.26, 3.88);
\draw (-1.26, 3.88)--(-1.11, 3.93);
\draw (-1.11, 3.93)--(-0.89, 3.98);
\draw (-0.89, 3.98)--(-0.96, 4.03);
\draw (-0.96, 4.03)--(-0.84, 4.08);
\draw (-0.84, 4.08)--(-1.03, 4.13);
\draw (-1.03, 4.13)--(-1.05, 4.18);
\draw (-1.05, 4.18)--(-0.76, 4.23);
\draw (-0.76, 4.23)--(-0.63, 4.28);
\draw (-0.63, 4.28)--(-0.63, 4.33);
\draw (-0.63, 4.33)--(-0.83, 4.38);
\draw (-0.83, 4.38)--(-0.75, 4.43);
\draw (-0.75, 4.43)--(-0.71, 4.48);
\draw (-0.71, 4.48)--(-0.47, 4.53);
\draw (-0.47, 4.53)--(-0.67, 4.58);
\draw (-0.67, 4.58)--(-0.33, 4.63);
\draw (-0.33, 4.63)--(-0.37, 4.68);
\draw (-0.37, 4.68)--(-0.37, 4.73);
\draw (-0.37, 4.73)--(-0.42, 4.78);
\draw (-0.42, 4.78)--(-0.52, 4.83);
\draw (-0.52, 4.83)--(-0.70, 4.88);
\draw (-0.70, 4.88)--(-0.71, 4.93);
\draw (-0.71, 4.93)--(-0.44, 4.98);
\draw (-0.44, 4.98)--(-0.69, 5.02);
\draw (-0.69, 5.02)--(-0.60, 5.07);
\draw (-0.60, 5.07)--(-0.74, 5.12);
\draw (-0.74, 5.12)--(-0.70, 5.17);
\draw (-0.70, 5.17)--(-0.83, 5.22);
\draw (-0.83, 5.22)--(-0.82, 5.27);
\draw (-0.82, 5.27)--(-0.76, 5.32);
\draw (-0.76, 5.32)--(-0.91, 5.37);
\draw (-0.91, 5.37)--(-0.51, 5.42);
\draw (-0.51, 5.42)--(-0.46, 5.47);
\draw (-0.46, 5.47)--(-0.47, 5.52);
\draw (-0.47, 5.52)--(-0.52, 5.57);
\draw (-0.52, 5.57)--(-0.43, 5.62);
\draw (-0.43, 5.62)--(-0.13, 5.67);
\draw (-0.13, 5.67)--(-0.18, 5.72);
\draw (-0.18, 5.72)--(--0.01, 5.77);
\draw (--0.01, 5.77)--(-0.09, 5.82);
\draw (-0.09, 5.82)--(-0.15, 5.87);
\draw (-0.15, 5.87)--(-0.15, 5.92);
\draw (-0.15, 5.92)--(-0.39, 5.97);
\draw (-0.39, 5.97)--(-0.58, 6.02);
\draw (-0.58, 6.02)--(-0.41, 6.07);
\draw (-0.41, 6.07)--(-0.13, 6.12);
\draw (-0.13, 6.12)--(-0.35, 6.17);
\draw (-0.35, 6.17)--(-0.71, 6.22);
\draw (-0.71, 6.22)--(-0.60, 6.27);
\draw (-0.60, 6.27)--(-0.64, 6.32);
\draw (-0.64, 6.32)--(-0.49, 6.37);
\draw (-0.49, 6.37)--(-0.39, 6.42);
\draw (-0.39, 6.42)--(-0.85, 6.47);
\draw (-0.85, 6.47)--(-0.92, 6.52);
\draw (-0.92, 6.52)--(-0.94, 6.57);
\draw (-0.94, 6.57)--(-0.96, 6.62);
\draw (-0.96, 6.62)--(-0.77, 6.67);
\draw (-0.77, 6.67)--(-0.83, 6.72);
\draw (-0.83, 6.72)--(-1.13, 6.77);
\draw (-1.13, 6.77)--(-1.37, 6.82);
\draw (-1.37, 6.82)--(-1.29, 6.87);
\draw (-1.29, 6.87)--(-1.16, 6.92);
\draw (-1.16, 6.92)--(-1.27, 6.97);
\draw (-1.27, 6.97)--(-1.28, 7.01);
\draw (-1.28, 7.01)--(-1.27, 7.06);
\draw (-1.27, 7.06)--(-1.15, 7.11);
\draw (-1.15, 7.11)--(-1.29, 7.16);
\draw (-1.29, 7.16)--(-1.30, 7.21);
\draw (-1.30, 7.21)--(-1.30, 7.26);
\draw (-1.30, 7.26)--(-1.31, 7.31);
\draw (-1.31, 7.31)--(-1.38, 7.36);
\draw (-1.38, 7.36)--(-1.23, 7.41);
\draw (-1.23, 7.41)--(-1.06, 7.46);
\draw (-1.06, 7.46)--(-0.67, 7.51);
\draw (-0.67, 7.51)--(-0.72, 7.56);
\draw (-0.72, 7.56)--(-1.03, 7.61);
\draw (-1.03, 7.61)--(-1.20, 7.66);
\draw (-1.20, 7.66)--(-1.20, 7.71);
\draw (-1.20, 7.71)--(-1.03, 7.76);
\draw (-1.03, 7.76)--(-0.97, 7.81);
\draw (-0.97, 7.81)--(-0.88, 7.86);
\draw (-0.88, 7.86)--(-0.94, 7.91);
\draw (-0.94, 7.91)--(-0.90, 7.96);
\draw (-0.90, 7.96)--(-0.97, 8.01);
\draw (-0.97, 8.01)--(-0.91, 8.06);
\draw (-0.91, 8.06)--(-0.70, 8.11);
\draw (-0.70, 8.11)--(-0.97, 8.16);
\draw (-0.97, 8.16)--(-0.76, 8.21);
\draw (-0.76, 8.21)--(-0.57, 8.26);
\draw (-0.57, 8.26)--(-0.45, 8.31);
\draw (-0.45, 8.31)--(-0.37, 8.36);
\draw (-0.37, 8.36)--(-0.50, 8.41);
\draw (-0.50, 8.41)--(-0.56, 8.46);
\draw (-0.56, 8.46)--(-0.49, 8.51);
\draw (-0.49, 8.51)--(-0.58, 8.56);
\draw (-0.58, 8.56)--(-0.93, 8.61);
\draw (-0.93, 8.61)--(-1.00, 8.66);
\draw (-1.00, 8.66)--(-1.04, 8.71);
\draw (-1.04, 8.71)--(-1.16, 8.76);
\draw (-1.16, 8.76)--(-1.03, 8.81);
\draw (-1.03, 8.81)--(-1.48, 8.86);
\draw (-1.48, 8.86)--(-1.73, 8.91);
\draw (-1.73, 8.91)--(-1.64, 8.96);
\draw (-1.64, 8.96)--(-1.74, 9.00);
\draw (-1.74, 9.00)--(-1.42, 9.05);
\draw (-1.42, 9.05)--(-1.48, 9.10);
\draw (-1.48, 9.10)--(-1.49, 9.15);
\draw (-1.49, 9.15)--(-1.56, 9.20);
\draw (-1.56, 9.20)--(-1.46, 9.25);
\draw (-1.46, 9.25)--(-1.64, 9.30);
\draw (-1.64, 9.30)--(-1.50, 9.35);
\draw (-1.50, 9.35)--(-1.70, 9.40);
\draw (-1.70, 9.40)--(-1.64, 9.45);
\draw (-1.64, 9.45)--(-1.36, 9.50);
\draw (-1.36, 9.50)--(-1.29, 9.55);
\draw (-1.29, 9.55)--(-1.58, 9.60);
\draw (-1.58, 9.60)--(-1.33, 9.65);
\draw (-1.33, 9.65)--(-1.17, 9.70);
\draw (-1.17, 9.70)--(-1.22, 9.75);
\draw (-1.22, 9.75)--(-1.07, 9.80);
\draw (-1.07, 9.80)--(-1.01, 9.85);
\draw (-1.01, 9.85)--(-0.89, 9.90);
\draw (-0.89, 9.90)--(-1.00, 9.95);


%%NEW BRIDGE

\draw (-2.00, 0.00)--(-1.94, 0.05);
\draw (-1.94, 0.05)--(-2.12, 0.10);
\draw (-2.12, 0.10)--(-1.85, 0.15);
\draw (-1.85, 0.15)--(-2.06, 0.20);
\draw (-2.06, 0.20)--(-2.17, 0.25);
\draw (-2.17, 0.25)--(-2.18, 0.30);
\draw (-2.18, 0.30)--(-2.23, 0.35);
\draw (-2.23, 0.35)--(-2.13, 0.40);
\draw (-2.13, 0.40)--(-1.96, 0.45);
\draw (-1.96, 0.45)--(-2.22, 0.50);
\draw (-2.22, 0.50)--(-2.18, 0.55);
\draw (-2.18, 0.55)--(-1.98, 0.60);
\draw (-1.98, 0.60)--(-2.03, 0.65);
\draw (-2.03, 0.65)--(-2.05, 0.70);
\draw (-2.05, 0.70)--(-2.16, 0.75);
\draw (-2.16, 0.75)--(-2.07, 0.80);
\draw (-2.07, 0.80)--(-1.91, 0.85);
\draw (-1.91, 0.85)--(-1.72, 0.90);
\draw (-1.72, 0.90)--(-1.53, 0.95);
\draw (-1.53, 0.95)--(-1.62, 1.00);
\draw (-1.62, 1.00)--(-1.68, 1.04);
\draw (-1.68, 1.04)--(-1.80, 1.09);
\draw (-1.80, 1.09)--(-1.85, 1.14);
\draw (-1.85, 1.14)--(-1.75, 1.19);
\draw (-1.75, 1.19)--(-2.10, 1.24);
\draw (-2.10, 1.24)--(-2.06, 1.29);
\draw (-2.06, 1.29)--(-1.77, 1.34);
\draw (-1.77, 1.34)--(-1.88, 1.39);
\draw (-1.88, 1.39)--(-1.80, 1.44);
\draw (-1.80, 1.44)--(-1.74, 1.49);
\draw (-1.74, 1.49)--(-1.69, 1.54);
\draw (-1.69, 1.54)--(-1.73, 1.59);
\draw (-1.73, 1.59)--(-1.53, 1.64);
\draw (-1.53, 1.64)--(-1.44, 1.69);
\draw (-1.44, 1.69)--(-1.43, 1.74);
\draw (-1.43, 1.74)--(-1.62, 1.79);
\draw (-1.62, 1.79)--(-1.47, 1.84);
\draw (-1.47, 1.84)--(-1.36, 1.89);
\draw (-1.36, 1.89)--(-1.53, 1.94);
\draw (-1.53, 1.94)--(-1.61, 1.99);
\draw (-1.61, 1.99)--(-1.62, 2.04);
\draw (-1.62, 2.04)--(-1.49, 2.09);
\draw (-1.49, 2.09)--(-1.64, 2.14);
\draw (-1.64, 2.14)--(-1.62, 2.19);
\draw (-1.62, 2.19)--(-1.62, 2.24);
\draw (-1.62, 2.24)--(-1.61, 2.29);
\draw (-1.61, 2.29)--(-1.61, 2.34);
\draw (-1.61, 2.34)--(-1.73, 2.39);
\draw (-1.73, 2.39)--(-1.67, 2.44);
\draw (-1.67, 2.44)--(-1.29, 2.49);
\draw (-1.29, 2.49)--(-1.21, 2.54);
\draw (-1.21, 2.54)--(-1.19, 2.59);
\draw (-1.19, 2.59)--(-1.19, 2.64);
\draw (-1.19, 2.64)--(-1.06, 2.69);
\draw (-1.06, 2.69)--(-0.84, 2.74);
\draw (-0.84, 2.74)--(-0.90, 2.79);
\draw (-0.90, 2.79)--(-1.01, 2.84);
\draw (-1.01, 2.84)--(-0.72, 2.89);
\draw (-0.72, 2.89)--(-0.66, 2.94);
\draw (-0.66, 2.94)--(-0.52, 2.99);
\draw (-0.52, 2.99)--(-0.55, 3.03);
\draw (-0.55, 3.03)--(-0.48, 3.08);
\draw (-0.48, 3.08)--(-0.22, 3.13);
\draw (-0.22, 3.13)--(-0.39, 3.18);
\draw (-0.39, 3.18)--(-0.44, 3.23);
\draw (-0.44, 3.23)--(-0.35, 3.28);
\draw (-0.35, 3.28)--(-0.18, 3.33);
\draw (-0.18, 3.33)--(--0.03, 3.38);
\draw (--0.03, 3.38)--(--0.08, 3.43);
\draw (--0.08, 3.43)--(--0.40, 3.48);
\draw (--0.40, 3.48)--(--0.15, 3.53);
\draw (--0.15, 3.53)--(--0.27, 3.58);
\draw (--0.27, 3.58)--(--0.30, 3.63);
\draw (--0.30, 3.63)--(--0.38, 3.68);
\draw (--0.38, 3.68)--(--0.36, 3.73);
\draw (--0.36, 3.73)--(--0.23, 3.78);
\draw (--0.23, 3.78)--(--0.67, 3.83);
\draw (--0.67, 3.83)--(--0.57, 3.88);
\draw (--0.57, 3.88)--(--0.61, 3.93);
\draw (--0.61, 3.93)--(--0.45, 3.98);
\draw (--0.45, 3.98)--(--0.40, 4.03);
\draw (--0.40, 4.03)--(--0.66, 4.08);
\draw (--0.66, 4.08)--(--0.87, 4.13);
\draw (--0.87, 4.13)--(--0.69, 4.18);
\draw (--0.69, 4.18)--(--0.58, 4.23);
\draw (--0.58, 4.23)--(--0.64, 4.28);
\draw (--0.64, 4.28)--(--0.55, 4.33);
\draw (--0.55, 4.33)--(--0.66, 4.38);
\draw (--0.66, 4.38)--(--0.52, 4.43);
\draw (--0.52, 4.43)--(--0.58, 4.48);
\draw (--0.58, 4.48)--(--0.71, 4.53);
\draw (--0.71, 4.53)--(--0.70, 4.58);
\draw (--0.70, 4.58)--(--0.75, 4.63);
\draw (--0.75, 4.63)--(--0.69, 4.68);
\draw (--0.69, 4.68)--(--0.77, 4.73);
\draw (--0.77, 4.73)--(--0.80, 4.78);
\draw (--0.80, 4.78)--(--0.42, 4.83);
\draw (--0.42, 4.83)--(--0.29, 4.88);
\draw (--0.29, 4.88)--(--0.35, 4.93);
\draw (--0.35, 4.93)--(--0.33, 4.98);
\draw (--0.33, 4.98)--(--0.53, 5.02);
\draw (--0.53, 5.02)--(--0.30, 5.07);
\draw (--0.30, 5.07)--(--0.35, 5.12);
\draw (--0.35, 5.12)--(--0.19, 5.17);
\draw (--0.19, 5.17)--(--0.05, 5.22);
\draw (--0.05, 5.22)--(-0.07, 5.27);
\draw (-0.07, 5.27)--(-0.19, 5.32);
\draw (-0.19, 5.32)--(-0.33, 5.37);
\draw (-0.33, 5.37)--(-0.64, 5.42);
\draw (-0.64, 5.42)--(-0.69, 5.47);
\draw (-0.69, 5.47)--(-0.75, 5.52);
\draw (-0.75, 5.52)--(-0.43, 5.57);
\draw (-0.43, 5.57)--(-0.32, 5.62);
\draw (-0.32, 5.62)--(-0.11, 5.67);
\draw (-0.11, 5.67)--(-0.15, 5.72);
\draw (-0.15, 5.72)--(-0.25, 5.77);
\draw (-0.25, 5.77)--(-0.32, 5.82);
\draw (-0.32, 5.82)--(-0.10, 5.87);
\draw (-0.10, 5.87)--(-0.28, 5.92);
\draw (-0.28, 5.92)--(-0.36, 5.97);
\draw (-0.36, 5.97)--(-0.35, 6.02);
\draw (-0.35, 6.02)--(-0.15, 6.07);
\draw (-0.15, 6.07)--(-0.16, 6.12);
\draw (-0.16, 6.12)--(-0.22, 6.17);
\draw (-0.22, 6.17)--(-0.38, 6.22);
\draw (-0.38, 6.22)--(-0.25, 6.27);
\draw (-0.25, 6.27)--(-0.17, 6.32);
\draw (-0.17, 6.32)--(-0.04, 6.37);
\draw (-0.04, 6.37)--(-0.08, 6.42);
\draw (-0.08, 6.42)--(-0.04, 6.47);
\draw (-0.04, 6.47)--(-0.02, 6.52);
\draw (-0.02, 6.52)--(--0.09, 6.57);
\draw (--0.09, 6.57)--(-0.03, 6.62);
\draw (-0.03, 6.62)--(-0.17, 6.67);
\draw (-0.17, 6.67)--(-0.28, 6.72);
\draw (-0.28, 6.72)--(-0.02, 6.77);
\draw (-0.02, 6.77)--(-0.06, 6.82);
\draw (-0.06, 6.82)--(-0.15, 6.87);
\draw (-0.15, 6.87)--(-0.15, 6.92);
\draw (-0.15, 6.92)--(-0.21, 6.97);
\draw (-0.21, 6.97)--(-0.38, 7.01);
\draw (-0.38, 7.01)--(-0.48, 7.06);
\draw (-0.48, 7.06)--(-0.64, 7.11);
\draw (-0.64, 7.11)--(-0.90, 7.16);
\draw (-0.90, 7.16)--(-1.07, 7.21);
\draw (-1.07, 7.21)--(-1.12, 7.26);
\draw (-1.12, 7.26)--(-1.18, 7.31);
\draw (-1.18, 7.31)--(-1.22, 7.36);
\draw (-1.22, 7.36)--(-1.34, 7.41);
\draw (-1.34, 7.41)--(-1.37, 7.46);
\draw (-1.37, 7.46)--(-1.47, 7.51);
\draw (-1.47, 7.51)--(-1.43, 7.56);
\draw (-1.43, 7.56)--(-1.38, 7.61);
\draw (-1.38, 7.61)--(-1.47, 7.66);
\draw (-1.47, 7.66)--(-1.41, 7.71);
\draw (-1.41, 7.71)--(-1.30, 7.76);
\draw (-1.30, 7.76)--(-1.27, 7.81);
\draw (-1.27, 7.81)--(-1.32, 7.86);
\draw (-1.32, 7.86)--(-1.23, 7.91);
\draw (-1.23, 7.91)--(-1.48, 7.96);
\draw (-1.48, 7.96)--(-1.47, 8.01);
\draw (-1.47, 8.01)--(-1.31, 8.06);
\draw (-1.31, 8.06)--(-1.72, 8.11);
\draw (-1.72, 8.11)--(-1.66, 8.16);
\draw (-1.66, 8.16)--(-1.95, 8.21);
\draw (-1.95, 8.21)--(-2.05, 8.26);
\draw (-2.05, 8.26)--(-2.11, 8.31);
\draw (-2.11, 8.31)--(-1.99, 8.36);
\draw (-1.99, 8.36)--(-2.01, 8.41);
\draw (-2.01, 8.41)--(-1.87, 8.46);
\draw (-1.87, 8.46)--(-1.98, 8.51);
\draw (-1.98, 8.51)--(-1.95, 8.56);
\draw (-1.95, 8.56)--(-1.95, 8.61);
\draw (-1.95, 8.61)--(-2.29, 8.66);
\draw (-2.29, 8.66)--(-2.13, 8.71);
\draw (-2.13, 8.71)--(-1.92, 8.76);
\draw (-1.92, 8.76)--(-1.84, 8.81);
\draw (-1.84, 8.81)--(-1.92, 8.86);
\draw (-1.92, 8.86)--(-2.18, 8.91);
\draw (-2.18, 8.91)--(-2.10, 8.96);
\draw (-2.10, 8.96)--(-2.24, 9.00);
\draw (-2.24, 9.00)--(-2.12, 9.05);
\draw (-2.12, 9.05)--(-2.10, 9.10);
\draw (-2.10, 9.10)--(-1.80, 9.15);
\draw (-1.80, 9.15)--(-1.57, 9.20);
\draw (-1.57, 9.20)--(-1.71, 9.25);
\draw (-1.71, 9.25)--(-1.87, 9.30);
\draw (-1.87, 9.30)--(-2.01, 9.35);
\draw (-2.01, 9.35)--(-2.07, 9.40);
\draw (-2.07, 9.40)--(-1.63, 9.45);
\draw (-1.63, 9.45)--(-1.51, 9.50);
\draw (-1.51, 9.50)--(-1.27, 9.55);
\draw (-1.27, 9.55)--(-1.26, 9.60);
\draw (-1.26, 9.60)--(-1.21, 9.65);
\draw (-1.21, 9.65)--(-1.35, 9.70);
\draw (-1.35, 9.70)--(-1.59, 9.75);
\draw (-1.59, 9.75)--(-1.76, 9.80);
\draw (-1.76, 9.80)--(-1.81, 9.85);
\draw (-1.81, 9.85)--(-2.06, 9.90);
\draw (-2.06, 9.90)--(-2.00, 9.95);


%%NEW BRIDGE

\draw (-3.00, 0.00)--(-3.15, 0.05);
\draw (-3.15, 0.05)--(-3.05, 0.10);
\draw (-3.05, 0.10)--(-3.10, 0.15);
\draw (-3.10, 0.15)--(-3.25, 0.20);
\draw (-3.25, 0.20)--(-3.31, 0.25);
\draw (-3.31, 0.25)--(-3.19, 0.30);
\draw (-3.19, 0.30)--(-3.21, 0.35);
\draw (-3.21, 0.35)--(-3.36, 0.40);
\draw (-3.36, 0.40)--(-3.51, 0.45);
\draw (-3.51, 0.45)--(-3.92, 0.50);
\draw (-3.92, 0.50)--(-4.02, 0.55);
\draw (-4.02, 0.55)--(-4.09, 0.60);
\draw (-4.09, 0.60)--(-3.83, 0.65);
\draw (-3.83, 0.65)--(-3.77, 0.70);
\draw (-3.77, 0.70)--(-3.58, 0.75);
\draw (-3.58, 0.75)--(-3.83, 0.80);
\draw (-3.83, 0.80)--(-3.80, 0.85);
\draw (-3.80, 0.85)--(-3.60, 0.90);
\draw (-3.60, 0.90)--(-3.61, 0.95);
\draw (-3.61, 0.95)--(-3.61, 1.00);
\draw (-3.61, 1.00)--(-3.71, 1.04);
\draw (-3.71, 1.04)--(-3.77, 1.09);
\draw (-3.77, 1.09)--(-3.86, 1.14);
\draw (-3.86, 1.14)--(-3.85, 1.19);
\draw (-3.85, 1.19)--(-3.90, 1.24);
\draw (-3.90, 1.24)--(-3.61, 1.29);
\draw (-3.61, 1.29)--(-3.36, 1.34);
\draw (-3.36, 1.34)--(-3.31, 1.39);
\draw (-3.31, 1.39)--(-3.25, 1.44);
\draw (-3.25, 1.44)--(-3.02, 1.49);
\draw (-3.02, 1.49)--(-3.20, 1.54);
\draw (-3.20, 1.54)--(-3.21, 1.59);
\draw (-3.21, 1.59)--(-3.13, 1.64);
\draw (-3.13, 1.64)--(-3.18, 1.69);
\draw (-3.18, 1.69)--(-3.29, 1.74);
\draw (-3.29, 1.74)--(-3.02, 1.79);
\draw (-3.02, 1.79)--(-3.14, 1.84);
\draw (-3.14, 1.84)--(-3.17, 1.89);
\draw (-3.17, 1.89)--(-3.27, 1.94);
\draw (-3.27, 1.94)--(-3.37, 1.99);
\draw (-3.37, 1.99)--(-3.19, 2.04);
\draw (-3.19, 2.04)--(-3.38, 2.09);
\draw (-3.38, 2.09)--(-3.53, 2.14);
\draw (-3.53, 2.14)--(-3.75, 2.19);
\draw (-3.75, 2.19)--(-3.59, 2.24);
\draw (-3.59, 2.24)--(-3.67, 2.29);
\draw (-3.67, 2.29)--(-3.54, 2.34);
\draw (-3.54, 2.34)--(-3.36, 2.39);
\draw (-3.36, 2.39)--(-3.56, 2.44);
\draw (-3.56, 2.44)--(-3.45, 2.49);
\draw (-3.45, 2.49)--(-3.52, 2.54);
\draw (-3.52, 2.54)--(-3.49, 2.59);
\draw (-3.49, 2.59)--(-3.63, 2.64);
\draw (-3.63, 2.64)--(-3.56, 2.69);
\draw (-3.56, 2.69)--(-3.62, 2.74);
\draw (-3.62, 2.74)--(-3.75, 2.79);
\draw (-3.75, 2.79)--(-3.29, 2.84);
\draw (-3.29, 2.84)--(-3.25, 2.89);
\draw (-3.25, 2.89)--(-3.05, 2.94);
\draw (-3.05, 2.94)--(-3.29, 2.99);
\draw (-3.29, 2.99)--(-3.41, 3.03);
\draw (-3.41, 3.03)--(-3.42, 3.08);
\draw (-3.42, 3.08)--(-3.55, 3.13);
\draw (-3.55, 3.13)--(-3.60, 3.18);
\draw (-3.60, 3.18)--(-3.49, 3.23);
\draw (-3.49, 3.23)--(-3.73, 3.28);
\draw (-3.73, 3.28)--(-4.01, 3.33);
\draw (-4.01, 3.33)--(-4.17, 3.38);
\draw (-4.17, 3.38)--(-4.33, 3.43);
\draw (-4.33, 3.43)--(-4.32, 3.48);
\draw (-4.32, 3.48)--(-4.25, 3.53);
\draw (-4.25, 3.53)--(-4.39, 3.58);
\draw (-4.39, 3.58)--(-4.28, 3.63);
\draw (-4.28, 3.63)--(-4.26, 3.68);
\draw (-4.26, 3.68)--(-4.21, 3.73);
\draw (-4.21, 3.73)--(-4.05, 3.78);
\draw (-4.05, 3.78)--(-4.13, 3.83);
\draw (-4.13, 3.83)--(-4.11, 3.88);
\draw (-4.11, 3.88)--(-4.08, 3.93);
\draw (-4.08, 3.93)--(-4.34, 3.98);
\draw (-4.34, 3.98)--(-4.24, 4.03);
\draw (-4.24, 4.03)--(-4.07, 4.08);
\draw (-4.07, 4.08)--(-3.95, 4.13);
\draw (-3.95, 4.13)--(-4.00, 4.18);
\draw (-4.00, 4.18)--(-4.20, 4.23);
\draw (-4.20, 4.23)--(-4.21, 4.28);
\draw (-4.21, 4.28)--(-4.04, 4.33);
\draw (-4.04, 4.33)--(-3.75, 4.38);
\draw (-3.75, 4.38)--(-3.68, 4.43);
\draw (-3.68, 4.43)--(-3.90, 4.48);
\draw (-3.90, 4.48)--(-3.94, 4.53);
\draw (-3.94, 4.53)--(-3.79, 4.58);
\draw (-3.79, 4.58)--(-3.83, 4.63);
\draw (-3.83, 4.63)--(-3.71, 4.68);
\draw (-3.71, 4.68)--(-3.66, 4.73);
\draw (-3.66, 4.73)--(-3.78, 4.78);
\draw (-3.78, 4.78)--(-3.91, 4.83);
\draw (-3.91, 4.83)--(-3.97, 4.88);
\draw (-3.97, 4.88)--(-3.84, 4.93);
\draw (-3.84, 4.93)--(-3.92, 4.98);
\draw (-3.92, 4.98)--(-3.90, 5.02);
\draw (-3.90, 5.02)--(-3.78, 5.07);
\draw (-3.78, 5.07)--(-3.61, 5.12);
\draw (-3.61, 5.12)--(-3.55, 5.17);
\draw (-3.55, 5.17)--(-3.56, 5.22);
\draw (-3.56, 5.22)--(-3.54, 5.27);
\draw (-3.54, 5.27)--(-3.05, 5.32);
\draw (-3.05, 5.32)--(-2.98, 5.37);
\draw (-2.98, 5.37)--(-3.27, 5.42);
\draw (-3.27, 5.42)--(-3.05, 5.47);
\draw (-3.05, 5.47)--(-3.21, 5.52);
\draw (-3.21, 5.52)--(-3.33, 5.57);
\draw (-3.33, 5.57)--(-3.35, 5.62);
\draw (-3.35, 5.62)--(-3.59, 5.67);
\draw (-3.59, 5.67)--(-3.46, 5.72);
\draw (-3.46, 5.72)--(-3.45, 5.77);
\draw (-3.45, 5.77)--(-3.43, 5.82);
\draw (-3.43, 5.82)--(-3.53, 5.87);
\draw (-3.53, 5.87)--(-3.67, 5.92);
\draw (-3.67, 5.92)--(-4.14, 5.97);
\draw (-4.14, 5.97)--(-4.11, 6.02);
\draw (-4.11, 6.02)--(-4.25, 6.07);
\draw (-4.25, 6.07)--(-4.50, 6.12);
\draw (-4.50, 6.12)--(-4.51, 6.17);
\draw (-4.51, 6.17)--(-4.53, 6.22);
\draw (-4.53, 6.22)--(-4.78, 6.27);
\draw (-4.78, 6.27)--(-4.61, 6.32);
\draw (-4.61, 6.32)--(-4.76, 6.37);
\draw (-4.76, 6.37)--(-4.65, 6.42);
\draw (-4.65, 6.42)--(-4.64, 6.47);
\draw (-4.64, 6.47)--(-4.62, 6.52);
\draw (-4.62, 6.52)--(-4.87, 6.57);
\draw (-4.87, 6.57)--(-4.72, 6.62);
\draw (-4.72, 6.62)--(-4.39, 6.67);
\draw (-4.39, 6.67)--(-4.32, 6.72);
\draw (-4.32, 6.72)--(-4.16, 6.77);
\draw (-4.16, 6.77)--(-4.19, 6.82);
\draw (-4.19, 6.82)--(-4.32, 6.87);
\draw (-4.32, 6.87)--(-4.41, 6.92);
\draw (-4.41, 6.92)--(-4.21, 6.97);
\draw (-4.21, 6.97)--(-3.97, 7.01);
\draw (-3.97, 7.01)--(-4.06, 7.06);
\draw (-4.06, 7.06)--(-3.88, 7.11);
\draw (-3.88, 7.11)--(-3.65, 7.16);
\draw (-3.65, 7.16)--(-3.90, 7.21);
\draw (-3.90, 7.21)--(-3.85, 7.26);
\draw (-3.85, 7.26)--(-3.89, 7.31);
\draw (-3.89, 7.31)--(-3.95, 7.36);
\draw (-3.95, 7.36)--(-3.97, 7.41);
\draw (-3.97, 7.41)--(-3.98, 7.46);
\draw (-3.98, 7.46)--(-4.04, 7.51);
\draw (-4.04, 7.51)--(-3.94, 7.56);
\draw (-3.94, 7.56)--(-3.96, 7.61);
\draw (-3.96, 7.61)--(-3.86, 7.66);
\draw (-3.86, 7.66)--(-3.98, 7.71);
\draw (-3.98, 7.71)--(-3.99, 7.76);
\draw (-3.99, 7.76)--(-3.98, 7.81);
\draw (-3.98, 7.81)--(-4.04, 7.86);
\draw (-4.04, 7.86)--(-4.22, 7.91);
\draw (-4.22, 7.91)--(-4.37, 7.96);
\draw (-4.37, 7.96)--(-4.45, 8.01);
\draw (-4.45, 8.01)--(-4.41, 8.06);
\draw (-4.41, 8.06)--(-4.63, 8.11);
\draw (-4.63, 8.11)--(-4.50, 8.16);
\draw (-4.50, 8.16)--(-4.39, 8.21);
\draw (-4.39, 8.21)--(-4.65, 8.26);
\draw (-4.65, 8.26)--(-4.50, 8.31);
\draw (-4.50, 8.31)--(-4.58, 8.36);
\draw (-4.58, 8.36)--(-4.63, 8.41);
\draw (-4.63, 8.41)--(-4.60, 8.46);
\draw (-4.60, 8.46)--(-4.52, 8.51);
\draw (-4.52, 8.51)--(-4.45, 8.56);
\draw (-4.45, 8.56)--(-4.30, 8.61);
\draw (-4.30, 8.61)--(-4.10, 8.66);
\draw (-4.10, 8.66)--(-3.80, 8.71);
\draw (-3.80, 8.71)--(-3.78, 8.76);
\draw (-3.78, 8.76)--(-3.97, 8.81);
\draw (-3.97, 8.81)--(-3.71, 8.86);
\draw (-3.71, 8.86)--(-3.77, 8.91);
\draw (-3.77, 8.91)--(-3.79, 8.96);
\draw (-3.79, 8.96)--(-3.95, 9.00);
\draw (-3.95, 9.00)--(-4.08, 9.05);
\draw (-4.08, 9.05)--(-4.18, 9.10);
\draw (-4.18, 9.10)--(-4.05, 9.15);
\draw (-4.05, 9.15)--(-4.06, 9.20);
\draw (-4.06, 9.20)--(-4.01, 9.25);
\draw (-4.01, 9.25)--(-3.83, 9.30);
\draw (-3.83, 9.30)--(-3.90, 9.35);
\draw (-3.90, 9.35)--(-3.76, 9.40);
\draw (-3.76, 9.40)--(-3.91, 9.45);
\draw (-3.91, 9.45)--(-3.98, 9.50);
\draw (-3.98, 9.50)--(-3.76, 9.55);
\draw (-3.76, 9.55)--(-3.95, 9.60);
\draw (-3.95, 9.60)--(-3.97, 9.65);
\draw (-3.97, 9.65)--(-3.98, 9.70);
\draw (-3.98, 9.70)--(-3.57, 9.75);
\draw (-3.57, 9.75)--(-3.46, 9.80);
\draw (-3.46, 9.80)--(-3.32, 9.85);
\draw (-3.32, 9.85)--(-3.19, 9.90);
\draw (-3.19, 9.90)--(-3.00, 9.95);


%%NEW BRIDGE

\draw (-4.00, 0.00)--(-3.81, 0.05);
\draw (-3.81, 0.05)--(-4.02, 0.10);
\draw (-4.02, 0.10)--(-3.93, 0.15);
\draw (-3.93, 0.15)--(-3.59, 0.20);
\draw (-3.59, 0.20)--(-3.47, 0.25);
\draw (-3.47, 0.25)--(-3.36, 0.30);
\draw (-3.36, 0.30)--(-3.31, 0.35);
\draw (-3.31, 0.35)--(-3.30, 0.40);
\draw (-3.30, 0.40)--(-3.33, 0.45);
\draw (-3.33, 0.45)--(-3.24, 0.50);
\draw (-3.24, 0.50)--(-3.26, 0.55);
\draw (-3.26, 0.55)--(-3.75, 0.60);
\draw (-3.75, 0.60)--(-3.63, 0.65);
\draw (-3.63, 0.65)--(-3.38, 0.70);
\draw (-3.38, 0.70)--(-3.54, 0.75);
\draw (-3.54, 0.75)--(-3.49, 0.80);
\draw (-3.49, 0.80)--(-3.37, 0.85);
\draw (-3.37, 0.85)--(-3.18, 0.90);
\draw (-3.18, 0.90)--(-3.38, 0.95);
\draw (-3.38, 0.95)--(-3.22, 1.00);
\draw (-3.22, 1.00)--(-3.54, 1.04);
\draw (-3.54, 1.04)--(-3.81, 1.09);
\draw (-3.81, 1.09)--(-3.98, 1.14);
\draw (-3.98, 1.14)--(-3.93, 1.19);
\draw (-3.93, 1.19)--(-4.40, 1.24);
\draw (-4.40, 1.24)--(-4.21, 1.29);
\draw (-4.21, 1.29)--(-4.22, 1.34);
\draw (-4.22, 1.34)--(-4.06, 1.39);
\draw (-4.06, 1.39)--(-4.11, 1.44);
\draw (-4.11, 1.44)--(-4.17, 1.49);
\draw (-4.17, 1.49)--(-4.31, 1.54);
\draw (-4.31, 1.54)--(-4.29, 1.59);
\draw (-4.29, 1.59)--(-4.41, 1.64);
\draw (-4.41, 1.64)--(-4.37, 1.69);
\draw (-4.37, 1.69)--(-4.42, 1.74);
\draw (-4.42, 1.74)--(-4.31, 1.79);
\draw (-4.31, 1.79)--(-4.45, 1.84);
\draw (-4.45, 1.84)--(-4.56, 1.89);
\draw (-4.56, 1.89)--(-4.49, 1.94);
\draw (-4.49, 1.94)--(-4.51, 1.99);
\draw (-4.51, 1.99)--(-4.38, 2.04);
\draw (-4.38, 2.04)--(-4.65, 2.09);
\draw (-4.65, 2.09)--(-5.02, 2.14);
\draw (-5.02, 2.14)--(-5.09, 2.19);
\draw (-5.09, 2.19)--(-5.36, 2.24);
\draw (-5.36, 2.24)--(-5.47, 2.29);
\draw (-5.47, 2.29)--(-5.50, 2.34);
\draw (-5.50, 2.34)--(-5.36, 2.39);
\draw (-5.36, 2.39)--(-5.47, 2.44);
\draw (-5.47, 2.44)--(-5.32, 2.49);
\draw (-5.32, 2.49)--(-5.32, 2.54);
\draw (-5.32, 2.54)--(-5.43, 2.59);
\draw (-5.43, 2.59)--(-5.34, 2.64);
\draw (-5.34, 2.64)--(-5.18, 2.69);
\draw (-5.18, 2.69)--(-5.09, 2.74);
\draw (-5.09, 2.74)--(-5.18, 2.79);
\draw (-5.18, 2.79)--(-5.17, 2.84);
\draw (-5.17, 2.84)--(-5.30, 2.89);
\draw (-5.30, 2.89)--(-5.60, 2.94);
\draw (-5.60, 2.94)--(-5.50, 2.99);
\draw (-5.50, 2.99)--(-5.67, 3.03);
\draw (-5.67, 3.03)--(-5.73, 3.08);
\draw (-5.73, 3.08)--(-5.67, 3.13);
\draw (-5.67, 3.13)--(-5.60, 3.18);
\draw (-5.60, 3.18)--(-5.44, 3.23);
\draw (-5.44, 3.23)--(-5.45, 3.28);
\draw (-5.45, 3.28)--(-5.21, 3.33);
\draw (-5.21, 3.33)--(-4.87, 3.38);
\draw (-4.87, 3.38)--(-4.73, 3.43);
\draw (-4.73, 3.43)--(-4.75, 3.48);
\draw (-4.75, 3.48)--(-4.68, 3.53);
\draw (-4.68, 3.53)--(-4.57, 3.58);
\draw (-4.57, 3.58)--(-4.51, 3.63);
\draw (-4.51, 3.63)--(-4.65, 3.68);
\draw (-4.65, 3.68)--(-4.49, 3.73);
\draw (-4.49, 3.73)--(-4.51, 3.78);
\draw (-4.51, 3.78)--(-4.53, 3.83);
\draw (-4.53, 3.83)--(-4.34, 3.88);
\draw (-4.34, 3.88)--(-4.48, 3.93);
\draw (-4.48, 3.93)--(-4.40, 3.98);
\draw (-4.40, 3.98)--(-4.75, 4.03);
\draw (-4.75, 4.03)--(-4.66, 4.08);
\draw (-4.66, 4.08)--(-4.65, 4.13);
\draw (-4.65, 4.13)--(-5.00, 4.18);
\draw (-5.00, 4.18)--(-5.17, 4.23);
\draw (-5.17, 4.23)--(-5.16, 4.28);
\draw (-5.16, 4.28)--(-4.81, 4.33);
\draw (-4.81, 4.33)--(-5.01, 4.38);
\draw (-5.01, 4.38)--(-4.82, 4.43);
\draw (-4.82, 4.43)--(-4.91, 4.48);
\draw (-4.91, 4.48)--(-4.92, 4.53);
\draw (-4.92, 4.53)--(-4.96, 4.58);
\draw (-4.96, 4.58)--(-4.94, 4.63);
\draw (-4.94, 4.63)--(-4.88, 4.68);
\draw (-4.88, 4.68)--(-4.82, 4.73);
\draw (-4.82, 4.73)--(-4.81, 4.78);
\draw (-4.81, 4.78)--(-4.67, 4.83);
\draw (-4.67, 4.83)--(-4.61, 4.88);
\draw (-4.61, 4.88)--(-4.76, 4.93);
\draw (-4.76, 4.93)--(-4.53, 4.98);
\draw (-4.53, 4.98)--(-4.71, 5.02);
\draw (-4.71, 5.02)--(-4.84, 5.07);
\draw (-4.84, 5.07)--(-5.30, 5.12);
\draw (-5.30, 5.12)--(-5.43, 5.17);
\draw (-5.43, 5.17)--(-5.46, 5.22);
\draw (-5.46, 5.22)--(-5.56, 5.27);
\draw (-5.56, 5.27)--(-5.28, 5.32);
\draw (-5.28, 5.32)--(-5.39, 5.37);
\draw (-5.39, 5.37)--(-5.28, 5.42);
\draw (-5.28, 5.42)--(-5.53, 5.47);
\draw (-5.53, 5.47)--(-5.50, 5.52);
\draw (-5.50, 5.52)--(-5.55, 5.57);
\draw (-5.55, 5.57)--(-5.40, 5.62);
\draw (-5.40, 5.62)--(-5.35, 5.67);
\draw (-5.35, 5.67)--(-5.31, 5.72);
\draw (-5.31, 5.72)--(-5.41, 5.77);
\draw (-5.41, 5.77)--(-5.58, 5.82);
\draw (-5.58, 5.82)--(-5.52, 5.87);
\draw (-5.52, 5.87)--(-5.27, 5.92);
\draw (-5.27, 5.92)--(-5.03, 5.97);
\draw (-5.03, 5.97)--(-5.19, 6.02);
\draw (-5.19, 6.02)--(-5.30, 6.07);
\draw (-5.30, 6.07)--(-5.35, 6.12);
\draw (-5.35, 6.12)--(-5.35, 6.17);
\draw (-5.35, 6.17)--(-5.38, 6.22);
\draw (-5.38, 6.22)--(-5.36, 6.27);
\draw (-5.36, 6.27)--(-5.54, 6.32);
\draw (-5.54, 6.32)--(-5.55, 6.37);
\draw (-5.55, 6.37)--(-5.42, 6.42);
\draw (-5.42, 6.42)--(-5.33, 6.47);
\draw (-5.33, 6.47)--(-5.06, 6.52);
\draw (-5.06, 6.52)--(-5.19, 6.57);
\draw (-5.19, 6.57)--(-5.09, 6.62);
\draw (-5.09, 6.62)--(-5.06, 6.67);
\draw (-5.06, 6.67)--(-4.90, 6.72);
\draw (-4.90, 6.72)--(-4.82, 6.77);
\draw (-4.82, 6.77)--(-4.94, 6.82);
\draw (-4.94, 6.82)--(-4.96, 6.87);
\draw (-4.96, 6.87)--(-5.01, 6.92);
\draw (-5.01, 6.92)--(-5.20, 6.97);
\draw (-5.20, 6.97)--(-5.28, 7.01);
\draw (-5.28, 7.01)--(-5.18, 7.06);
\draw (-5.18, 7.06)--(-5.30, 7.11);
\draw (-5.30, 7.11)--(-5.13, 7.16);
\draw (-5.13, 7.16)--(-5.28, 7.21);
\draw (-5.28, 7.21)--(-5.32, 7.26);
\draw (-5.32, 7.26)--(-5.40, 7.31);
\draw (-5.40, 7.31)--(-5.44, 7.36);
\draw (-5.44, 7.36)--(-5.41, 7.41);
\draw (-5.41, 7.41)--(-5.20, 7.46);
\draw (-5.20, 7.46)--(-5.45, 7.51);
\draw (-5.45, 7.51)--(-5.36, 7.56);
\draw (-5.36, 7.56)--(-5.23, 7.61);
\draw (-5.23, 7.61)--(-5.27, 7.66);
\draw (-5.27, 7.66)--(-5.31, 7.71);
\draw (-5.31, 7.71)--(-5.24, 7.76);
\draw (-5.24, 7.76)--(-5.15, 7.81);
\draw (-5.15, 7.81)--(-5.25, 7.86);
\draw (-5.25, 7.86)--(-5.50, 7.91);
\draw (-5.50, 7.91)--(-5.49, 7.96);
\draw (-5.49, 7.96)--(-5.48, 8.01);
\draw (-5.48, 8.01)--(-5.63, 8.06);
\draw (-5.63, 8.06)--(-5.55, 8.11);
\draw (-5.55, 8.11)--(-5.34, 8.16);
\draw (-5.34, 8.16)--(-5.15, 8.21);
\draw (-5.15, 8.21)--(-5.08, 8.26);
\draw (-5.08, 8.26)--(-5.04, 8.31);
\draw (-5.04, 8.31)--(-4.74, 8.36);
\draw (-4.74, 8.36)--(-4.77, 8.41);
\draw (-4.77, 8.41)--(-4.81, 8.46);
\draw (-4.81, 8.46)--(-4.66, 8.51);
\draw (-4.66, 8.51)--(-4.68, 8.56);
\draw (-4.68, 8.56)--(-5.12, 8.61);
\draw (-5.12, 8.61)--(-5.06, 8.66);
\draw (-5.06, 8.66)--(-4.84, 8.71);
\draw (-4.84, 8.71)--(-4.69, 8.76);
\draw (-4.69, 8.76)--(-4.56, 8.81);
\draw (-4.56, 8.81)--(-4.44, 8.86);
\draw (-4.44, 8.86)--(-4.34, 8.91);
\draw (-4.34, 8.91)--(-4.32, 8.96);
\draw (-4.32, 8.96)--(-4.15, 9.00);
\draw (-4.15, 9.00)--(-4.20, 9.05);
\draw (-4.20, 9.05)--(-4.19, 9.10);
\draw (-4.19, 9.10)--(-4.22, 9.15);
\draw (-4.22, 9.15)--(-3.93, 9.20);
\draw (-3.93, 9.20)--(-4.12, 9.25);
\draw (-4.12, 9.25)--(-4.45, 9.30);
\draw (-4.45, 9.30)--(-4.46, 9.35);
\draw (-4.46, 9.35)--(-4.43, 9.40);
\draw (-4.43, 9.40)--(-4.41, 9.45);
\draw (-4.41, 9.45)--(-4.65, 9.50);
\draw (-4.65, 9.50)--(-4.36, 9.55);
\draw (-4.36, 9.55)--(-4.59, 9.60);
\draw (-4.59, 9.60)--(-4.41, 9.65);
\draw (-4.41, 9.65)--(-4.69, 9.70);
\draw (-4.69, 9.70)--(-4.78, 9.75);
\draw (-4.78, 9.75)--(-4.79, 9.80);
\draw (-4.79, 9.80)--(-4.64, 9.85);
\draw (-4.64, 9.85)--(-4.30, 9.90);
\draw (-4.30, 9.90)--(-4.00, 9.95);


%%NEW BRIDGE

\draw[thick] (-6.90, 0.00)--(-6.80, 0.05);
\draw[thick] (-6.80, 0.05)--(-6.99, 0.10);
\draw[thick] (-6.99, 0.10)--(-6.88, 0.15);
\draw[thick] (-6.88, 0.15)--(-6.56, 0.20);
\draw[thick] (-6.56, 0.20)--(-6.52, 0.25);
\draw[thick] (-6.52, 0.25)--(-6.42, 0.30);
\draw[thick] (-6.42, 0.30)--(-6.42, 0.35);
\draw[thick] (-6.42, 0.35)--(-6.30, 0.40);
\draw[thick] (-6.30, 0.40)--(-6.10, 0.45);
\draw[thick] (-6.10, 0.45)--(-6.01, 0.50);
\draw[thick] (-6.01, 0.50)--(-5.88, 0.55);
\draw[thick] (-5.88, 0.55)--(-6.09, 0.60);
\draw[thick] (-6.09, 0.60)--(-6.14, 0.65);
\draw[thick] (-6.14, 0.65)--(-6.25, 0.70);
\draw[thick] (-6.25, 0.70)--(-6.15, 0.75);
\draw[thick] (-6.15, 0.75)--(-6.13, 0.80);
\draw[thick] (-6.13, 0.80)--(-5.98, 0.85);
\draw[thick] (-5.98, 0.85)--(-6.06, 0.90);
\draw[thick] (-6.06, 0.90)--(-5.92, 0.95);
\draw[thick] (-5.92, 0.95)--(-5.90, 1.00);
\draw[thick] (-5.90, 1.00)--(-5.79, 1.04);
\draw[thick] (-5.79, 1.04)--(-5.85, 1.09);
\draw[thick] (-5.85, 1.09)--(-6.02, 1.14);
\draw[thick] (-6.02, 1.14)--(-5.98, 1.19);
\draw[thick] (-5.98, 1.19)--(-6.12, 1.24);
\draw[thick] (-6.12, 1.24)--(-6.16, 1.29);
\draw[thick] (-6.16, 1.29)--(-6.25, 1.34);
\draw[thick] (-6.25, 1.34)--(-6.37, 1.39);
\draw[thick] (-6.37, 1.39)--(-6.38, 1.44);
\draw[thick] (-6.38, 1.44)--(-6.36, 1.49);
\draw[thick] (-6.36, 1.49)--(-6.10, 1.54);
\draw[thick] (-6.10, 1.54)--(-5.96, 1.59);
\draw[thick] (-5.96, 1.59)--(-5.97, 1.64);
\draw[thick] (-5.97, 1.64)--(-6.30, 1.69);
\draw[thick] (-6.30, 1.69)--(-6.38, 1.74);
\draw[thick] (-6.38, 1.74)--(-6.26, 1.79);
\draw[thick] (-6.26, 1.79)--(-6.34, 1.84);
\draw[thick] (-6.34, 1.84)--(-6.57, 1.89);
\draw[thick] (-6.57, 1.89)--(-6.46, 1.94);
\draw[thick] (-6.46, 1.94)--(-6.57, 1.99);
\draw[thick] (-6.57, 1.99)--(-6.67, 2.04);
\draw[thick] (-6.67, 2.04)--(-6.55, 2.09);
\draw[thick] (-6.55, 2.09)--(-6.48, 2.14);
\draw[thick] (-6.48, 2.14)--(-6.26, 2.19);
\draw[thick] (-6.26, 2.19)--(-6.36, 2.24);
\draw[thick] (-6.36, 2.24)--(-6.53, 2.29);
\draw[thick] (-6.53, 2.29)--(-6.47, 2.34);
\draw[thick] (-6.47, 2.34)--(-6.60, 2.39);
\draw[thick] (-6.60, 2.39)--(-6.61, 2.44);
\draw[thick] (-6.61, 2.44)--(-6.62, 2.49);
\draw[thick] (-6.62, 2.49)--(-6.56, 2.54);
\draw[thick] (-6.56, 2.54)--(-6.52, 2.59);
\draw[thick] (-6.52, 2.59)--(-6.47, 2.64);
\draw[thick] (-6.47, 2.64)--(-6.54, 2.69);
\draw[thick] (-6.54, 2.69)--(-6.62, 2.74);
\draw[thick] (-6.62, 2.74)--(-6.66, 2.79);
\draw[thick] (-6.66, 2.79)--(-6.83, 2.84);
\draw[thick] (-6.83, 2.84)--(-6.71, 2.89);
\draw[thick] (-6.71, 2.89)--(-6.73, 2.94);
\draw[thick] (-6.73, 2.94)--(-6.64, 2.99);
\draw[thick] (-6.64, 2.99)--(-6.73, 3.03);
\draw[thick] (-6.73, 3.03)--(-6.87, 3.08);
\draw[thick] (-6.87, 3.08)--(-6.63, 3.13);
\draw[thick] (-6.63, 3.13)--(-6.74, 3.18);
\draw[thick] (-6.74, 3.18)--(-6.92, 3.23);
\draw[thick] (-6.92, 3.23)--(-6.96, 3.28);
\draw[thick] (-6.96, 3.28)--(-6.64, 3.33);
\draw[thick] (-6.64, 3.33)--(-6.97, 3.38);
\draw[thick] (-6.97, 3.38)--(-6.87, 3.43);
\draw[thick] (-6.87, 3.43)--(-6.85, 3.48);
\draw[thick] (-6.85, 3.48)--(-7.12, 3.53);
\draw[thick] (-7.12, 3.53)--(-7.04, 3.58);
\draw[thick] (-7.04, 3.58)--(-7.01, 3.63);
\draw[thick] (-7.01, 3.63)--(-7.21, 3.68);
\draw[thick] (-7.21, 3.68)--(-7.27, 3.73);
\draw[thick] (-7.27, 3.73)--(-7.36, 3.78);
\draw[thick] (-7.36, 3.78)--(-7.34, 3.83);
\draw[thick] (-7.34, 3.83)--(-7.33, 3.88);
\draw[thick] (-7.33, 3.88)--(-7.42, 3.93);
\draw[thick] (-7.42, 3.93)--(-7.17, 3.98);
\draw[thick] (-7.17, 3.98)--(-6.97, 4.03);
\draw[thick] (-6.97, 4.03)--(-6.88, 4.08);
\draw[thick] (-6.88, 4.08)--(-6.74, 4.13);
\draw[thick] (-6.74, 4.13)--(-6.93, 4.18);
\draw[thick] (-6.93, 4.18)--(-6.88, 4.23);
\draw[thick] (-6.88, 4.23)--(-6.86, 4.28);
\draw[thick] (-6.86, 4.28)--(-6.67, 4.33);
\draw[thick] (-6.67, 4.33)--(-6.77, 4.38);
\draw[thick] (-6.77, 4.38)--(-6.72, 4.43);
\draw[thick] (-6.72, 4.43)--(-6.62, 4.48);
\draw[thick] (-6.62, 4.48)--(-6.54, 4.53);
\draw[thick] (-6.54, 4.53)--(-6.43, 4.58);
\draw[thick] (-6.43, 4.58)--(-6.26, 4.63);
\draw[thick] (-6.26, 4.63)--(-6.24, 4.68);
\draw[thick] (-6.24, 4.68)--(-6.35, 4.73);
\draw[thick] (-6.35, 4.73)--(-6.55, 4.78);
\draw[thick] (-6.55, 4.78)--(-6.26, 4.83);
\draw[thick] (-6.26, 4.83)--(-6.20, 4.88);
\draw[thick] (-6.20, 4.88)--(-6.57, 4.93);
\draw[thick] (-6.57, 4.93)--(-6.60, 4.98);
\draw[thick] (-6.60, 4.98)--(-6.44, 5.02);
\draw[thick] (-6.44, 5.02)--(-6.45, 5.07);
\draw[thick] (-6.45, 5.07)--(-6.35, 5.12);
\draw[thick] (-6.35, 5.12)--(-6.47, 5.17);
\draw[thick] (-6.47, 5.17)--(-6.58, 5.22);
\draw[thick] (-6.58, 5.22)--(-6.55, 5.27);
\draw[thick] (-6.55, 5.27)--(-6.68, 5.32);
\draw[thick] (-6.68, 5.32)--(-6.77, 5.37);
\draw[thick] (-6.77, 5.37)--(-6.92, 5.42);
\draw[thick] (-6.92, 5.42)--(-7.01, 5.47);
\draw[thick] (-7.01, 5.47)--(-7.03, 5.52);
\draw[thick] (-7.03, 5.52)--(-6.93, 5.57);
\draw[thick] (-6.93, 5.57)--(-7.26, 5.62);
\draw[thick] (-7.26, 5.62)--(-7.29, 5.67);
\draw[thick] (-7.29, 5.67)--(-7.22, 5.72);
\draw[thick] (-7.22, 5.72)--(-7.15, 5.77);
\draw[thick] (-7.15, 5.77)--(-7.51, 5.82);
\draw[thick] (-7.51, 5.82)--(-7.66, 5.87);
\draw[thick] (-7.66, 5.87)--(-7.44, 5.92);
\draw[thick] (-7.44, 5.92)--(-7.59, 5.97);
\draw[thick] (-7.59, 5.97)--(-7.54, 6.02);
\draw[thick] (-7.54, 6.02)--(-7.53, 6.07);
\draw[thick] (-7.53, 6.07)--(-7.42, 6.12);
\draw[thick] (-7.42, 6.12)--(-7.51, 6.17);
\draw[thick] (-7.51, 6.17)--(-7.82, 6.22);
\draw[thick] (-7.82, 6.22)--(-7.57, 6.27);
\draw[thick] (-7.57, 6.27)--(-7.45, 6.32);
\draw[thick] (-7.45, 6.32)--(-7.32, 6.37);
\draw[thick] (-7.32, 6.37)--(-7.21, 6.42);
\draw[thick] (-7.21, 6.42)--(-6.99, 6.47);
\draw[thick] (-6.99, 6.47)--(-6.85, 6.52);
\draw[thick] (-6.85, 6.52)--(-6.78, 6.57);
\draw[thick] (-6.78, 6.57)--(-6.98, 6.62);
\draw[thick] (-6.98, 6.62)--(-6.63, 6.67);
\draw[thick] (-6.63, 6.67)--(-6.60, 6.72);
\draw[thick] (-6.60, 6.72)--(-6.73, 6.77);
\draw[thick] (-6.73, 6.77)--(-6.62, 6.82);
\draw[thick] (-6.62, 6.82)--(-6.86, 6.87);
\draw[thick] (-6.86, 6.87)--(-7.03, 6.92);
\draw[thick] (-7.03, 6.92)--(-7.09, 6.97);
\draw[thick] (-7.09, 6.97)--(-7.36, 7.01);
\draw[thick] (-7.36, 7.01)--(-7.47, 7.06);
\draw[thick] (-7.47, 7.06)--(-7.66, 7.11);
\draw[thick] (-7.66, 7.11)--(-7.44, 7.16);
\draw[thick] (-7.44, 7.16)--(-7.52, 7.21);
\draw[thick] (-7.52, 7.21)--(-7.42, 7.26);
\draw[thick] (-7.42, 7.26)--(-7.18, 7.31);
\draw[thick] (-7.18, 7.31)--(-7.15, 7.36);
\draw[thick] (-7.15, 7.36)--(-7.23, 7.41);
\draw[thick] (-7.23, 7.41)--(-7.14, 7.46);
\draw[thick] (-7.14, 7.46)--(-7.23, 7.51);
\draw[thick] (-7.23, 7.51)--(-7.43, 7.56);
\draw[thick] (-7.43, 7.56)--(-7.37, 7.61);
\draw[thick] (-7.37, 7.61)--(-7.33, 7.66);
\draw[thick] (-7.33, 7.66)--(-7.36, 7.71);
\draw[thick] (-7.36, 7.71)--(-7.38, 7.76);
\draw[thick] (-7.38, 7.76)--(-7.56, 7.81);
\draw[thick] (-7.56, 7.81)--(-7.18, 7.86);
\draw[thick] (-7.18, 7.86)--(-7.25, 7.91);
\draw[thick] (-7.25, 7.91)--(-7.17, 7.96);
\draw[thick] (-7.17, 7.96)--(-7.02, 8.01);
\draw[thick] (-7.02, 8.01)--(-7.38, 8.06);
\draw[thick] (-7.38, 8.06)--(-7.39, 8.11);
\draw[thick] (-7.39, 8.11)--(-7.33, 8.16);
\draw[thick] (-7.33, 8.16)--(-7.64, 8.21);
\draw[thick] (-7.64, 8.21)--(-7.72, 8.26);
\draw[thick] (-7.72, 8.26)--(-7.68, 8.31);
\draw[thick] (-7.68, 8.31)--(-7.78, 8.36);
\draw[thick] (-7.78, 8.36)--(-7.84, 8.41);
\draw[thick] (-7.84, 8.41)--(-7.64, 8.46);
\draw[thick] (-7.64, 8.46)--(-7.52, 8.51);
\draw[thick] (-7.52, 8.51)--(-7.44, 8.56);
\draw[thick] (-7.44, 8.56)--(-7.37, 8.61);
\draw[thick] (-7.37, 8.61)--(-7.43, 8.66);
\draw[thick] (-7.43, 8.66)--(-7.31, 8.71);
\draw[thick] (-7.31, 8.71)--(-7.17, 8.76);
\draw[thick] (-7.17, 8.76)--(-7.24, 8.81);
\draw[thick] (-7.24, 8.81)--(-7.27, 8.86);
\draw[thick] (-7.27, 8.86)--(-7.03, 8.91);
\draw[thick] (-7.03, 8.91)--(-6.94, 8.96);
\draw[thick] (-6.94, 8.96)--(-6.98, 9.00);
\draw[thick] (-6.98, 9.00)--(-7.28, 9.05);
\draw[thick] (-7.28, 9.05)--(-7.28, 9.10);
\draw[thick] (-7.28, 9.10)--(-7.33, 9.15);
\draw[thick] (-7.33, 9.15)--(-7.33, 9.20);
\draw[thick] (-7.33, 9.20)--(-7.33, 9.25);
\draw[thick] (-7.33, 9.25)--(-7.04, 9.30);
\draw[thick] (-7.04, 9.30)--(-7.26, 9.35);
\draw[thick] (-7.26, 9.35)--(-7.32, 9.40);
\draw[thick] (-7.32, 9.40)--(-7.47, 9.45);
\draw[thick] (-7.47, 9.45)--(-7.26, 9.50);
\draw[thick] (-7.26, 9.50)--(-7.14, 9.55);
\draw[thick] (-7.14, 9.55)--(-7.18, 9.60);
\draw[thick] (-7.18, 9.60)--(-7.09, 9.65);
\draw[thick] (-7.09, 9.65)--(-7.00, 9.70);
\draw[thick] (-7.00, 9.70)--(-7.31, 9.75);
\draw[thick] (-7.31, 9.75)--(-7.18, 9.80);
\draw[thick] (-7.18, 9.80)--(-7.17, 9.85);
\draw[thick] (-7.17, 9.85)--(-7.14, 9.90);
\draw[thick] (-7.14, 9.90)--(-6.90, 9.95);


%%NEW BRIDGE

\draw[thick] (-7.20, 0.00)--(-7.16, 0.05);
\draw[thick] (-7.16, 0.05)--(-7.43, 0.10);
\draw[thick] (-7.43, 0.10)--(-7.34, 0.15);
\draw[thick] (-7.34, 0.15)--(-7.49, 0.20);
\draw[thick] (-7.49, 0.20)--(-7.47, 0.25);
\draw[thick] (-7.47, 0.25)--(-7.51, 0.30);
\draw[thick] (-7.51, 0.30)--(-7.43, 0.35);
\draw[thick] (-7.43, 0.35)--(-7.48, 0.40);
\draw[thick] (-7.48, 0.40)--(-7.44, 0.45);
\draw[thick] (-7.44, 0.45)--(-7.69, 0.50);
\draw[thick] (-7.69, 0.50)--(-7.53, 0.55);
\draw[thick] (-7.53, 0.55)--(-7.47, 0.60);
\draw[thick] (-7.47, 0.60)--(-7.15, 0.65);
\draw[thick] (-7.15, 0.65)--(-7.35, 0.70);
\draw[thick] (-7.35, 0.70)--(-7.43, 0.75);
\draw[thick] (-7.43, 0.75)--(-7.53, 0.80);
\draw[thick] (-7.53, 0.80)--(-7.44, 0.85);
\draw[thick] (-7.44, 0.85)--(-7.52, 0.90);
\draw[thick] (-7.52, 0.90)--(-7.68, 0.95);
\draw[thick] (-7.68, 0.95)--(-7.58, 1.00);
\draw[thick] (-7.58, 1.00)--(-7.85, 1.04);
\draw[thick] (-7.85, 1.04)--(-7.78, 1.09);
\draw[thick] (-7.78, 1.09)--(-7.64, 1.14);
\draw[thick] (-7.64, 1.14)--(-7.83, 1.19);
\draw[thick] (-7.83, 1.19)--(-7.80, 1.24);
\draw[thick] (-7.80, 1.24)--(-7.78, 1.29);
\draw[thick] (-7.78, 1.29)--(-7.89, 1.34);
\draw[thick] (-7.89, 1.34)--(-8.00, 1.39);
\draw[thick] (-8.00, 1.39)--(-7.85, 1.44);
\draw[thick] (-7.85, 1.44)--(-7.87, 1.49);
\draw[thick] (-7.87, 1.49)--(-7.93, 1.54);
\draw[thick] (-7.93, 1.54)--(-7.99, 1.59);
\draw[thick] (-7.99, 1.59)--(-8.25, 1.64);
\draw[thick] (-8.25, 1.64)--(-8.15, 1.69);
\draw[thick] (-8.15, 1.69)--(-8.04, 1.74);
\draw[thick] (-8.04, 1.74)--(-7.82, 1.79);
\draw[thick] (-7.82, 1.79)--(-7.95, 1.84);
\draw[thick] (-7.95, 1.84)--(-7.78, 1.89);
\draw[thick] (-7.78, 1.89)--(-7.70, 1.94);
\draw[thick] (-7.70, 1.94)--(-7.49, 1.99);
\draw[thick] (-7.49, 1.99)--(-7.27, 2.04);
\draw[thick] (-7.27, 2.04)--(-7.26, 2.09);
\draw[thick] (-7.26, 2.09)--(-7.37, 2.14);
\draw[thick] (-7.37, 2.14)--(-7.14, 2.19);
\draw[thick] (-7.14, 2.19)--(-7.18, 2.24);
\draw[thick] (-7.18, 2.24)--(-7.16, 2.29);
\draw[thick] (-7.16, 2.29)--(-7.00, 2.34);
\draw[thick] (-7.00, 2.34)--(-6.90, 2.39);
\draw[thick] (-6.90, 2.39)--(-6.86, 2.44);
\draw[thick] (-6.86, 2.44)--(-6.73, 2.49);
\draw[thick] (-6.73, 2.49)--(-6.42, 2.54);
\draw[thick] (-6.42, 2.54)--(-6.57, 2.59);
\draw[thick] (-6.57, 2.59)--(-6.76, 2.64);
\draw[thick] (-6.76, 2.64)--(-6.67, 2.69);
\draw[thick] (-6.67, 2.69)--(-6.77, 2.74);
\draw[thick] (-6.77, 2.74)--(-6.89, 2.79);
\draw[thick] (-6.89, 2.79)--(-6.91, 2.84);
\draw[thick] (-6.91, 2.84)--(-6.68, 2.89);
\draw[thick] (-6.68, 2.89)--(-6.63, 2.94);
\draw[thick] (-6.63, 2.94)--(-6.52, 2.99);
\draw[thick] (-6.52, 2.99)--(-6.49, 3.03);
\draw[thick] (-6.49, 3.03)--(-6.34, 3.08);
\draw[thick] (-6.34, 3.08)--(-6.55, 3.13);
\draw[thick] (-6.55, 3.13)--(-6.43, 3.18);
\draw[thick] (-6.43, 3.18)--(-6.38, 3.23);
\draw[thick] (-6.38, 3.23)--(-6.22, 3.28);
\draw[thick] (-6.22, 3.28)--(-6.03, 3.33);
\draw[thick] (-6.03, 3.33)--(-6.09, 3.38);
\draw[thick] (-6.09, 3.38)--(-6.03, 3.43);
\draw[thick] (-6.03, 3.43)--(-6.27, 3.48);
\draw[thick] (-6.27, 3.48)--(-5.84, 3.53);
\draw[thick] (-5.84, 3.53)--(-6.09, 3.58);
\draw[thick] (-6.09, 3.58)--(-5.88, 3.63);
\draw[thick] (-5.88, 3.63)--(-5.84, 3.68);
\draw[thick] (-5.84, 3.68)--(-5.62, 3.73);
\draw[thick] (-5.62, 3.73)--(-5.70, 3.78);
\draw[thick] (-5.70, 3.78)--(-5.65, 3.83);
\draw[thick] (-5.65, 3.83)--(-5.57, 3.88);
\draw[thick] (-5.57, 3.88)--(-5.43, 3.93);
\draw[thick] (-5.43, 3.93)--(-5.49, 3.98);
\draw[thick] (-5.49, 3.98)--(-5.65, 4.03);
\draw[thick] (-5.65, 4.03)--(-5.56, 4.08);
\draw[thick] (-5.56, 4.08)--(-5.74, 4.13);
\draw[thick] (-5.74, 4.13)--(-5.79, 4.18);
\draw[thick] (-5.79, 4.18)--(-5.74, 4.23);
\draw[thick] (-5.74, 4.23)--(-5.62, 4.28);
\draw[thick] (-5.62, 4.28)--(-5.22, 4.33);
\draw[thick] (-5.22, 4.33)--(-5.31, 4.38);
\draw[thick] (-5.31, 4.38)--(-5.22, 4.43);
\draw[thick] (-5.22, 4.43)--(-5.33, 4.48);
\draw[thick] (-5.33, 4.48)--(-5.22, 4.53);
\draw[thick] (-5.22, 4.53)--(-5.34, 4.58);
\draw[thick] (-5.34, 4.58)--(-5.55, 4.63);
\draw[thick] (-5.55, 4.63)--(-5.48, 4.68);
\draw[thick] (-5.48, 4.68)--(-5.30, 4.73);
\draw[thick] (-5.30, 4.73)--(-5.01, 4.78);
\draw[thick] (-5.01, 4.78)--(-5.30, 4.83);
\draw[thick] (-5.30, 4.83)--(-5.29, 4.88);
\draw[thick] (-5.29, 4.88)--(-5.30, 4.93);
\draw[thick] (-5.30, 4.93)--(-5.38, 4.98);
\draw[thick] (-5.38, 4.98)--(-5.21, 5.02);
\draw[thick] (-5.21, 5.02)--(-5.00, 5.07);
\draw[thick] (-5.00, 5.07)--(-5.18, 5.12);
\draw[thick] (-5.18, 5.12)--(-5.07, 5.17);
\draw[thick] (-5.07, 5.17)--(-5.15, 5.22);
\draw[thick] (-5.15, 5.22)--(-5.26, 5.27);
\draw[thick] (-5.26, 5.27)--(-5.26, 5.32);
\draw[thick] (-5.26, 5.32)--(-5.24, 5.37);
\draw[thick] (-5.24, 5.37)--(-5.65, 5.42);
\draw[thick] (-5.65, 5.42)--(-5.90, 5.47);
\draw[thick] (-5.90, 5.47)--(-5.82, 5.52);
\draw[thick] (-5.82, 5.52)--(-5.80, 5.57);
\draw[thick] (-5.80, 5.57)--(-5.97, 5.62);
\draw[thick] (-5.97, 5.62)--(-6.28, 5.67);
\draw[thick] (-6.28, 5.67)--(-6.51, 5.72);
\draw[thick] (-6.51, 5.72)--(-6.42, 5.77);
\draw[thick] (-6.42, 5.77)--(-6.32, 5.82);
\draw[thick] (-6.32, 5.82)--(-6.32, 5.87);
\draw[thick] (-6.32, 5.87)--(-6.48, 5.92);
\draw[thick] (-6.48, 5.92)--(-6.53, 5.97);
\draw[thick] (-6.53, 5.97)--(-6.69, 6.02);
\draw[thick] (-6.69, 6.02)--(-6.65, 6.07);
\draw[thick] (-6.65, 6.07)--(-6.79, 6.12);
\draw[thick] (-6.79, 6.12)--(-6.80, 6.17);
\draw[thick] (-6.80, 6.17)--(-6.57, 6.22);
\draw[thick] (-6.57, 6.22)--(-6.51, 6.27);
\draw[thick] (-6.51, 6.27)--(-6.33, 6.32);
\draw[thick] (-6.33, 6.32)--(-6.56, 6.37);
\draw[thick] (-6.56, 6.37)--(-6.53, 6.42);
\draw[thick] (-6.53, 6.42)--(-6.52, 6.47);
\draw[thick] (-6.52, 6.47)--(-6.59, 6.52);
\draw[thick] (-6.59, 6.52)--(-6.54, 6.57);
\draw[thick] (-6.54, 6.57)--(-6.61, 6.62);
\draw[thick] (-6.61, 6.62)--(-6.82, 6.67);
\draw[thick] (-6.82, 6.67)--(-6.67, 6.72);
\draw[thick] (-6.67, 6.72)--(-6.66, 6.77);
\draw[thick] (-6.66, 6.77)--(-6.75, 6.82);
\draw[thick] (-6.75, 6.82)--(-6.49, 6.87);
\draw[thick] (-6.49, 6.87)--(-6.77, 6.92);
\draw[thick] (-6.77, 6.92)--(-6.72, 6.97);
\draw[thick] (-6.72, 6.97)--(-6.57, 7.01);
\draw[thick] (-6.57, 7.01)--(-6.55, 7.06);
\draw[thick] (-6.55, 7.06)--(-6.62, 7.11);
\draw[thick] (-6.62, 7.11)--(-6.66, 7.16);
\draw[thick] (-6.66, 7.16)--(-6.77, 7.21);
\draw[thick] (-6.77, 7.21)--(-6.70, 7.26);
\draw[thick] (-6.70, 7.26)--(-6.84, 7.31);
\draw[thick] (-6.84, 7.31)--(-6.96, 7.36);
\draw[thick] (-6.96, 7.36)--(-6.88, 7.41);
\draw[thick] (-6.88, 7.41)--(-7.05, 7.46);
\draw[thick] (-7.05, 7.46)--(-7.05, 7.51);
\draw[thick] (-7.05, 7.51)--(-7.27, 7.56);
\draw[thick] (-7.27, 7.56)--(-7.05, 7.61);
\draw[thick] (-7.05, 7.61)--(-7.23, 7.66);
\draw[thick] (-7.23, 7.66)--(-7.38, 7.71);
\draw[thick] (-7.38, 7.71)--(-7.50, 7.76);
\draw[thick] (-7.50, 7.76)--(-7.70, 7.81);
\draw[thick] (-7.70, 7.81)--(-7.80, 7.86);
\draw[thick] (-7.80, 7.86)--(-8.11, 7.91);
\draw[thick] (-8.11, 7.91)--(-8.04, 7.96);
\draw[thick] (-8.04, 7.96)--(-8.02, 8.01);
\draw[thick] (-8.02, 8.01)--(-7.91, 8.06);
\draw[thick] (-7.91, 8.06)--(-7.90, 8.11);
\draw[thick] (-7.90, 8.11)--(-7.93, 8.16);
\draw[thick] (-7.93, 8.16)--(-7.85, 8.21);
\draw[thick] (-7.85, 8.21)--(-8.05, 8.26);
\draw[thick] (-8.05, 8.26)--(-7.91, 8.31);
\draw[thick] (-7.91, 8.31)--(-7.77, 8.36);
\draw[thick] (-7.77, 8.36)--(-7.98, 8.41);
\draw[thick] (-7.98, 8.41)--(-7.93, 8.46);
\draw[thick] (-7.93, 8.46)--(-8.03, 8.51);
\draw[thick] (-8.03, 8.51)--(-8.03, 8.56);
\draw[thick] (-8.03, 8.56)--(-8.24, 8.61);
\draw[thick] (-8.24, 8.61)--(-8.32, 8.66);
\draw[thick] (-8.32, 8.66)--(-8.16, 8.71);
\draw[thick] (-8.16, 8.71)--(-7.85, 8.76);
\draw[thick] (-7.85, 8.76)--(-7.80, 8.81);
\draw[thick] (-7.80, 8.81)--(-7.72, 8.86);
\draw[thick] (-7.72, 8.86)--(-7.65, 8.91);
\draw[thick] (-7.65, 8.91)--(-7.28, 8.96);
\draw[thick] (-7.28, 8.96)--(-7.64, 9.00);
\draw[thick] (-7.64, 9.00)--(-7.87, 9.05);
\draw[thick] (-7.87, 9.05)--(-7.97, 9.10);
\draw[thick] (-7.97, 9.10)--(-8.02, 9.15);
\draw[thick] (-8.02, 9.15)--(-8.05, 9.20);
\draw[thick] (-8.05, 9.20)--(-8.09, 9.25);
\draw[thick] (-8.09, 9.25)--(-7.90, 9.30);
\draw[thick] (-7.90, 9.30)--(-7.51, 9.35);
\draw[thick] (-7.51, 9.35)--(-7.56, 9.40);
\draw[thick] (-7.56, 9.40)--(-7.66, 9.45);
\draw[thick] (-7.66, 9.45)--(-7.66, 9.50);
\draw[thick] (-7.66, 9.50)--(-7.82, 9.55);
\draw[thick] (-7.82, 9.55)--(-7.91, 9.60);
\draw[thick] (-7.91, 9.60)--(-7.85, 9.65);
\draw[thick] (-7.85, 9.65)--(-7.61, 9.70);
\draw[thick] (-7.61, 9.70)--(-7.41, 9.75);
\draw[thick] (-7.41, 9.75)--(-7.29, 9.80);
\draw[thick] (-7.29, 9.80)--(-7.28, 9.85);
\draw[thick] (-7.28, 9.85)--(-7.31, 9.90);
\draw[thick] (-7.31, 9.90)--(-7.20, 9.95);


%%NEW BRIDGE

\draw[thick] (-7.90, 0.00)--(-8.09, 0.05);
\draw[thick] (-8.09, 0.05)--(-8.37, 0.10);
\draw[thick] (-8.37, 0.10)--(-8.34, 0.15);
\draw[thick] (-8.34, 0.15)--(-8.36, 0.20);
\draw[thick] (-8.36, 0.20)--(-8.17, 0.25);
\draw[thick] (-8.17, 0.25)--(-8.38, 0.30);
\draw[thick] (-8.38, 0.30)--(-8.67, 0.35);
\draw[thick] (-8.67, 0.35)--(-8.68, 0.40);
\draw[thick] (-8.68, 0.40)--(-8.44, 0.45);
\draw[thick] (-8.44, 0.45)--(-8.47, 0.50);
\draw[thick] (-8.47, 0.50)--(-8.48, 0.55);
\draw[thick] (-8.48, 0.55)--(-8.53, 0.60);
\draw[thick] (-8.53, 0.60)--(-8.55, 0.65);
\draw[thick] (-8.55, 0.65)--(-8.41, 0.70);
\draw[thick] (-8.41, 0.70)--(-8.33, 0.75);
\draw[thick] (-8.33, 0.75)--(-8.23, 0.80);
\draw[thick] (-8.23, 0.80)--(-8.08, 0.85);
\draw[thick] (-8.08, 0.85)--(-8.03, 0.90);
\draw[thick] (-8.03, 0.90)--(-8.12, 0.95);
\draw[thick] (-8.12, 0.95)--(-7.91, 1.00);
\draw[thick] (-7.91, 1.00)--(-7.90, 1.04);
\draw[thick] (-7.90, 1.04)--(-7.93, 1.09);
\draw[thick] (-7.93, 1.09)--(-7.86, 1.14);
\draw[thick] (-7.86, 1.14)--(-7.76, 1.19);
\draw[thick] (-7.76, 1.19)--(-7.92, 1.24);
\draw[thick] (-7.92, 1.24)--(-7.97, 1.29);
\draw[thick] (-7.97, 1.29)--(-7.83, 1.34);
\draw[thick] (-7.83, 1.34)--(-7.84, 1.39);
\draw[thick] (-7.84, 1.39)--(-7.90, 1.44);
\draw[thick] (-7.90, 1.44)--(-7.87, 1.49);
\draw[thick] (-7.87, 1.49)--(-7.99, 1.54);
\draw[thick] (-7.99, 1.54)--(-8.06, 1.59);
\draw[thick] (-8.06, 1.59)--(-8.12, 1.64);
\draw[thick] (-8.12, 1.64)--(-7.99, 1.69);
\draw[thick] (-7.99, 1.69)--(-8.24, 1.74);
\draw[thick] (-8.24, 1.74)--(-8.17, 1.79);
\draw[thick] (-8.17, 1.79)--(-8.07, 1.84);
\draw[thick] (-8.07, 1.84)--(-8.25, 1.89);
\draw[thick] (-8.25, 1.89)--(-8.25, 1.94);
\draw[thick] (-8.25, 1.94)--(-8.02, 1.99);
\draw[thick] (-8.02, 1.99)--(-8.13, 2.04);
\draw[thick] (-8.13, 2.04)--(-7.98, 2.09);
\draw[thick] (-7.98, 2.09)--(-7.85, 2.14);
\draw[thick] (-7.85, 2.14)--(-7.85, 2.19);
\draw[thick] (-7.85, 2.19)--(-7.86, 2.24);
\draw[thick] (-7.86, 2.24)--(-7.94, 2.29);
\draw[thick] (-7.94, 2.29)--(-7.82, 2.34);
\draw[thick] (-7.82, 2.34)--(-7.75, 2.39);
\draw[thick] (-7.75, 2.39)--(-7.77, 2.44);
\draw[thick] (-7.77, 2.44)--(-7.87, 2.49);
\draw[thick] (-7.87, 2.49)--(-7.85, 2.54);
\draw[thick] (-7.85, 2.54)--(-8.04, 2.59);
\draw[thick] (-8.04, 2.59)--(-7.96, 2.64);
\draw[thick] (-7.96, 2.64)--(-8.07, 2.69);
\draw[thick] (-8.07, 2.69)--(-8.11, 2.74);
\draw[thick] (-8.11, 2.74)--(-8.15, 2.79);
\draw[thick] (-8.15, 2.79)--(-8.26, 2.84);
\draw[thick] (-8.26, 2.84)--(-8.45, 2.89);
\draw[thick] (-8.45, 2.89)--(-8.55, 2.94);
\draw[thick] (-8.55, 2.94)--(-8.45, 2.99);
\draw[thick] (-8.45, 2.99)--(-8.31, 3.03);
\draw[thick] (-8.31, 3.03)--(-8.03, 3.08);
\draw[thick] (-8.03, 3.08)--(-8.05, 3.13);
\draw[thick] (-8.05, 3.13)--(-7.87, 3.18);
\draw[thick] (-7.87, 3.18)--(-7.73, 3.23);
\draw[thick] (-7.73, 3.23)--(-7.96, 3.28);
\draw[thick] (-7.96, 3.28)--(-7.87, 3.33);
\draw[thick] (-7.87, 3.33)--(-7.64, 3.38);
\draw[thick] (-7.64, 3.38)--(-7.71, 3.43);
\draw[thick] (-7.71, 3.43)--(-7.75, 3.48);
\draw[thick] (-7.75, 3.48)--(-7.72, 3.53);
\draw[thick] (-7.72, 3.53)--(-7.59, 3.58);
\draw[thick] (-7.59, 3.58)--(-7.51, 3.63);
\draw[thick] (-7.51, 3.63)--(-7.43, 3.68);
\draw[thick] (-7.43, 3.68)--(-7.41, 3.73);
\draw[thick] (-7.41, 3.73)--(-7.34, 3.78);
\draw[thick] (-7.34, 3.78)--(-7.28, 3.83);
\draw[thick] (-7.28, 3.83)--(-7.40, 3.88);
\draw[thick] (-7.40, 3.88)--(-7.38, 3.93);
\draw[thick] (-7.38, 3.93)--(-7.28, 3.98);
\draw[thick] (-7.28, 3.98)--(-7.24, 4.03);
\draw[thick] (-7.24, 4.03)--(-7.16, 4.08);
\draw[thick] (-7.16, 4.08)--(-6.82, 4.13);
\draw[thick] (-6.82, 4.13)--(-6.77, 4.18);
\draw[thick] (-6.77, 4.18)--(-6.94, 4.23);
\draw[thick] (-6.94, 4.23)--(-6.88, 4.28);
\draw[thick] (-6.88, 4.28)--(-6.68, 4.33);
\draw[thick] (-6.68, 4.33)--(-6.63, 4.38);
\draw[thick] (-6.63, 4.38)--(-6.56, 4.43);
\draw[thick] (-6.56, 4.43)--(-6.70, 4.48);
\draw[thick] (-6.70, 4.48)--(-6.63, 4.53);
\draw[thick] (-6.63, 4.53)--(-6.53, 4.58);
\draw[thick] (-6.53, 4.58)--(-6.65, 4.63);
\draw[thick] (-6.65, 4.63)--(-6.52, 4.68);
\draw[thick] (-6.52, 4.68)--(-6.36, 4.73);
\draw[thick] (-6.36, 4.73)--(-6.28, 4.78);
\draw[thick] (-6.28, 4.78)--(-6.38, 4.83);
\draw[thick] (-6.38, 4.83)--(-6.32, 4.88);
\draw[thick] (-6.32, 4.88)--(-6.31, 4.93);
\draw[thick] (-6.31, 4.93)--(-6.28, 4.98);
\draw[thick] (-6.28, 4.98)--(-6.21, 5.02);
\draw[thick] (-6.21, 5.02)--(-6.18, 5.07);
\draw[thick] (-6.18, 5.07)--(-6.30, 5.12);
\draw[thick] (-6.30, 5.12)--(-6.37, 5.17);
\draw[thick] (-6.37, 5.17)--(-6.15, 5.22);
\draw[thick] (-6.15, 5.22)--(-6.24, 5.27);
\draw[thick] (-6.24, 5.27)--(-6.40, 5.32);
\draw[thick] (-6.40, 5.32)--(-6.30, 5.37);
\draw[thick] (-6.30, 5.37)--(-6.36, 5.42);
\draw[thick] (-6.36, 5.42)--(-5.98, 5.47);
\draw[thick] (-5.98, 5.47)--(-5.99, 5.52);
\draw[thick] (-5.99, 5.52)--(-5.86, 5.57);
\draw[thick] (-5.86, 5.57)--(-5.84, 5.62);
\draw[thick] (-5.84, 5.62)--(-5.93, 5.67);
\draw[thick] (-5.93, 5.67)--(-5.81, 5.72);
\draw[thick] (-5.81, 5.72)--(-5.71, 5.77);
\draw[thick] (-5.71, 5.77)--(-5.76, 5.82);
\draw[thick] (-5.76, 5.82)--(-5.85, 5.87);
\draw[thick] (-5.85, 5.87)--(-6.02, 5.92);
\draw[thick] (-6.02, 5.92)--(-6.38, 5.97);
\draw[thick] (-6.38, 5.97)--(-6.09, 6.02);
\draw[thick] (-6.09, 6.02)--(-6.33, 6.07);
\draw[thick] (-6.33, 6.07)--(-6.53, 6.12);
\draw[thick] (-6.53, 6.12)--(-6.53, 6.17);
\draw[thick] (-6.53, 6.17)--(-6.42, 6.22);
\draw[thick] (-6.42, 6.22)--(-6.57, 6.27);
\draw[thick] (-6.57, 6.27)--(-6.75, 6.32);
\draw[thick] (-6.75, 6.32)--(-6.70, 6.37);
\draw[thick] (-6.70, 6.37)--(-7.20, 6.42);
\draw[thick] (-7.20, 6.42)--(-7.04, 6.47);
\draw[thick] (-7.04, 6.47)--(-6.85, 6.52);
\draw[thick] (-6.85, 6.52)--(-6.55, 6.57);
\draw[thick] (-6.55, 6.57)--(-6.46, 6.62);
\draw[thick] (-6.46, 6.62)--(-6.48, 6.67);
\draw[thick] (-6.48, 6.67)--(-6.81, 6.72);
\draw[thick] (-6.81, 6.72)--(-6.77, 6.77);
\draw[thick] (-6.77, 6.77)--(-6.72, 6.82);
\draw[thick] (-6.72, 6.82)--(-6.58, 6.87);
\draw[thick] (-6.58, 6.87)--(-6.42, 6.92);
\draw[thick] (-6.42, 6.92)--(-6.52, 6.97);
\draw[thick] (-6.52, 6.97)--(-6.42, 7.01);
\draw[thick] (-6.42, 7.01)--(-6.41, 7.06);
\draw[thick] (-6.41, 7.06)--(-6.44, 7.11);
\draw[thick] (-6.44, 7.11)--(-6.52, 7.16);
\draw[thick] (-6.52, 7.16)--(-6.54, 7.21);
\draw[thick] (-6.54, 7.21)--(-6.48, 7.26);
\draw[thick] (-6.48, 7.26)--(-6.63, 7.31);
\draw[thick] (-6.63, 7.31)--(-6.71, 7.36);
\draw[thick] (-6.71, 7.36)--(-6.99, 7.41);
\draw[thick] (-6.99, 7.41)--(-6.75, 7.46);
\draw[thick] (-6.75, 7.46)--(-6.42, 7.51);
\draw[thick] (-6.42, 7.51)--(-6.46, 7.56);
\draw[thick] (-6.46, 7.56)--(-6.33, 7.61);
\draw[thick] (-6.33, 7.61)--(-6.14, 7.66);
\draw[thick] (-6.14, 7.66)--(-5.94, 7.71);
\draw[thick] (-5.94, 7.71)--(-5.76, 7.76);
\draw[thick] (-5.76, 7.76)--(-5.75, 7.81);
\draw[thick] (-5.75, 7.81)--(-5.90, 7.86);
\draw[thick] (-5.90, 7.86)--(-6.08, 7.91);
\draw[thick] (-6.08, 7.91)--(-5.93, 7.96);
\draw[thick] (-5.93, 7.96)--(-5.98, 8.01);
\draw[thick] (-5.98, 8.01)--(-5.97, 8.06);
\draw[thick] (-5.97, 8.06)--(-5.77, 8.11);
\draw[thick] (-5.77, 8.11)--(-5.72, 8.16);
\draw[thick] (-5.72, 8.16)--(-5.93, 8.21);
\draw[thick] (-5.93, 8.21)--(-5.89, 8.26);
\draw[thick] (-5.89, 8.26)--(-5.84, 8.31);
\draw[thick] (-5.84, 8.31)--(-6.17, 8.36);
\draw[thick] (-6.17, 8.36)--(-6.40, 8.41);
\draw[thick] (-6.40, 8.41)--(-6.62, 8.46);
\draw[thick] (-6.62, 8.46)--(-6.64, 8.51);
\draw[thick] (-6.64, 8.51)--(-6.77, 8.56);
\draw[thick] (-6.77, 8.56)--(-6.87, 8.61);
\draw[thick] (-6.87, 8.61)--(-6.99, 8.66);
\draw[thick] (-6.99, 8.66)--(-7.14, 8.71);
\draw[thick] (-7.14, 8.71)--(-7.16, 8.76);
\draw[thick] (-7.16, 8.76)--(-6.90, 8.81);
\draw[thick] (-6.90, 8.81)--(-7.10, 8.86);
\draw[thick] (-7.10, 8.86)--(-7.38, 8.91);
\draw[thick] (-7.38, 8.91)--(-7.43, 8.96);
\draw[thick] (-7.43, 8.96)--(-7.82, 9.00);
\draw[thick] (-7.82, 9.00)--(-7.95, 9.05);
\draw[thick] (-7.95, 9.05)--(-7.86, 9.10);
\draw[thick] (-7.86, 9.10)--(-7.69, 9.15);
\draw[thick] (-7.69, 9.15)--(-7.80, 9.20);
\draw[thick] (-7.80, 9.20)--(-7.77, 9.25);
\draw[thick] (-7.77, 9.25)--(-7.90, 9.30);
\draw[thick] (-7.90, 9.30)--(-8.04, 9.35);
\draw[thick] (-8.04, 9.35)--(-8.11, 9.40);
\draw[thick] (-8.11, 9.40)--(-8.22, 9.45);
\draw[thick] (-8.22, 9.45)--(-8.44, 9.50);
\draw[thick] (-8.44, 9.50)--(-8.35, 9.55);
\draw[thick] (-8.35, 9.55)--(-8.27, 9.60);
\draw[thick] (-8.27, 9.60)--(-8.14, 9.65);
\draw[thick] (-8.14, 9.65)--(-8.27, 9.70);
\draw[thick] (-8.27, 9.70)--(-7.93, 9.75);
\draw[thick] (-7.93, 9.75)--(-7.92, 9.80);
\draw[thick] (-7.92, 9.80)--(-8.02, 9.85);
\draw[thick] (-8.02, 9.85)--(-7.89, 9.90);
\draw[thick] (-7.89, 9.90)--(-7.90, 9.95);


%%NEW BRIDGE

\draw[thick] (-8.50, 0.00)--(-8.15, 0.05);
\draw[thick] (-8.15, 0.05)--(-8.01, 0.10);
\draw[thick] (-8.01, 0.10)--(-8.03, 0.15);
\draw[thick] (-8.03, 0.15)--(-8.28, 0.20);
\draw[thick] (-8.28, 0.20)--(-8.09, 0.25);
\draw[thick] (-8.09, 0.25)--(-8.02, 0.30);
\draw[thick] (-8.02, 0.30)--(-7.90, 0.35);
\draw[thick] (-7.90, 0.35)--(-7.77, 0.40);
\draw[thick] (-7.77, 0.40)--(-7.71, 0.45);
\draw[thick] (-7.71, 0.45)--(-7.69, 0.50);
\draw[thick] (-7.69, 0.50)--(-7.66, 0.55);
\draw[thick] (-7.66, 0.55)--(-7.53, 0.60);
\draw[thick] (-7.53, 0.60)--(-7.52, 0.65);
\draw[thick] (-7.52, 0.65)--(-7.36, 0.70);
\draw[thick] (-7.36, 0.70)--(-7.49, 0.75);
\draw[thick] (-7.49, 0.75)--(-7.57, 0.80);
\draw[thick] (-7.57, 0.80)--(-7.64, 0.85);
\draw[thick] (-7.64, 0.85)--(-7.64, 0.90);
\draw[thick] (-7.64, 0.90)--(-7.69, 0.95);
\draw[thick] (-7.69, 0.95)--(-8.02, 1.00);
\draw[thick] (-8.02, 1.00)--(-7.69, 1.04);
\draw[thick] (-7.69, 1.04)--(-7.57, 1.09);
\draw[thick] (-7.57, 1.09)--(-7.62, 1.14);
\draw[thick] (-7.62, 1.14)--(-7.69, 1.19);
\draw[thick] (-7.69, 1.19)--(-7.76, 1.24);
\draw[thick] (-7.76, 1.24)--(-7.85, 1.29);
\draw[thick] (-7.85, 1.29)--(-7.92, 1.34);
\draw[thick] (-7.92, 1.34)--(-7.74, 1.39);
\draw[thick] (-7.74, 1.39)--(-7.41, 1.44);
\draw[thick] (-7.41, 1.44)--(-7.50, 1.49);
\draw[thick] (-7.50, 1.49)--(-7.73, 1.54);
\draw[thick] (-7.73, 1.54)--(-7.64, 1.59);
\draw[thick] (-7.64, 1.59)--(-7.60, 1.64);
\draw[thick] (-7.60, 1.64)--(-7.54, 1.69);
\draw[thick] (-7.54, 1.69)--(-7.36, 1.74);
\draw[thick] (-7.36, 1.74)--(-7.11, 1.79);
\draw[thick] (-7.11, 1.79)--(-7.06, 1.84);
\draw[thick] (-7.06, 1.84)--(-7.15, 1.89);
\draw[thick] (-7.15, 1.89)--(-7.08, 1.94);
\draw[thick] (-7.08, 1.94)--(-7.25, 1.99);
\draw[thick] (-7.25, 1.99)--(-7.18, 2.04);
\draw[thick] (-7.18, 2.04)--(-7.34, 2.09);
\draw[thick] (-7.34, 2.09)--(-7.31, 2.14);
\draw[thick] (-7.31, 2.14)--(-7.39, 2.19);
\draw[thick] (-7.39, 2.19)--(-7.24, 2.24);
\draw[thick] (-7.24, 2.24)--(-6.86, 2.29);
\draw[thick] (-6.86, 2.29)--(-7.03, 2.34);
\draw[thick] (-7.03, 2.34)--(-6.97, 2.39);
\draw[thick] (-6.97, 2.39)--(-7.25, 2.44);
\draw[thick] (-7.25, 2.44)--(-7.43, 2.49);
\draw[thick] (-7.43, 2.49)--(-7.18, 2.54);
\draw[thick] (-7.18, 2.54)--(-7.48, 2.59);
\draw[thick] (-7.48, 2.59)--(-7.30, 2.64);
\draw[thick] (-7.30, 2.64)--(-7.51, 2.69);
\draw[thick] (-7.51, 2.69)--(-7.60, 2.74);
\draw[thick] (-7.60, 2.74)--(-7.60, 2.79);
\draw[thick] (-7.60, 2.79)--(-7.71, 2.84);
\draw[thick] (-7.71, 2.84)--(-7.58, 2.89);
\draw[thick] (-7.58, 2.89)--(-7.66, 2.94);
\draw[thick] (-7.66, 2.94)--(-7.49, 2.99);
\draw[thick] (-7.49, 2.99)--(-7.64, 3.03);
\draw[thick] (-7.64, 3.03)--(-7.67, 3.08);
\draw[thick] (-7.67, 3.08)--(-7.77, 3.13);
\draw[thick] (-7.77, 3.13)--(-7.47, 3.18);
\draw[thick] (-7.47, 3.18)--(-7.27, 3.23);
\draw[thick] (-7.27, 3.23)--(-7.20, 3.28);
\draw[thick] (-7.20, 3.28)--(-7.09, 3.33);
\draw[thick] (-7.09, 3.33)--(-6.79, 3.38);
\draw[thick] (-6.79, 3.38)--(-6.78, 3.43);
\draw[thick] (-6.78, 3.43)--(-6.61, 3.48);
\draw[thick] (-6.61, 3.48)--(-6.66, 3.53);
\draw[thick] (-6.66, 3.53)--(-6.66, 3.58);
\draw[thick] (-6.66, 3.58)--(-7.02, 3.63);
\draw[thick] (-7.02, 3.63)--(-7.05, 3.68);
\draw[thick] (-7.05, 3.68)--(-6.83, 3.73);
\draw[thick] (-6.83, 3.73)--(-7.02, 3.78);
\draw[thick] (-7.02, 3.78)--(-7.17, 3.83);
\draw[thick] (-7.17, 3.83)--(-6.93, 3.88);
\draw[thick] (-6.93, 3.88)--(-7.10, 3.93);
\draw[thick] (-7.10, 3.93)--(-7.15, 3.98);
\draw[thick] (-7.15, 3.98)--(-7.06, 4.03);
\draw[thick] (-7.06, 4.03)--(-7.17, 4.08);
\draw[thick] (-7.17, 4.08)--(-7.15, 4.13);
\draw[thick] (-7.15, 4.13)--(-7.12, 4.18);
\draw[thick] (-7.12, 4.18)--(-7.39, 4.23);
\draw[thick] (-7.39, 4.23)--(-7.54, 4.28);
\draw[thick] (-7.54, 4.28)--(-7.38, 4.33);
\draw[thick] (-7.38, 4.33)--(-7.49, 4.38);
\draw[thick] (-7.49, 4.38)--(-7.55, 4.43);
\draw[thick] (-7.55, 4.43)--(-7.90, 4.48);
\draw[thick] (-7.90, 4.48)--(-7.70, 4.53);
\draw[thick] (-7.70, 4.53)--(-7.73, 4.58);
\draw[thick] (-7.73, 4.58)--(-7.68, 4.63);
\draw[thick] (-7.68, 4.63)--(-7.68, 4.68);
\draw[thick] (-7.68, 4.68)--(-7.78, 4.73);
\draw[thick] (-7.78, 4.73)--(-7.73, 4.78);
\draw[thick] (-7.73, 4.78)--(-7.80, 4.83);
\draw[thick] (-7.80, 4.83)--(-7.65, 4.88);
\draw[thick] (-7.65, 4.88)--(-7.50, 4.93);
\draw[thick] (-7.50, 4.93)--(-7.75, 4.98);
\draw[thick] (-7.75, 4.98)--(-7.66, 5.02);
\draw[thick] (-7.66, 5.02)--(-7.71, 5.07);
\draw[thick] (-7.71, 5.07)--(-7.89, 5.12);
\draw[thick] (-7.89, 5.12)--(-8.02, 5.17);
\draw[thick] (-8.02, 5.17)--(-8.01, 5.22);
\draw[thick] (-8.01, 5.22)--(-8.16, 5.27);
\draw[thick] (-8.16, 5.27)--(-8.49, 5.32);
\draw[thick] (-8.49, 5.32)--(-8.29, 5.37);
\draw[thick] (-8.29, 5.37)--(-8.20, 5.42);
\draw[thick] (-8.20, 5.42)--(-8.21, 5.47);
\draw[thick] (-8.21, 5.47)--(-8.04, 5.52);
\draw[thick] (-8.04, 5.52)--(-8.03, 5.57);
\draw[thick] (-8.03, 5.57)--(-8.04, 5.62);
\draw[thick] (-8.04, 5.62)--(-8.28, 5.67);
\draw[thick] (-8.28, 5.67)--(-8.18, 5.72);
\draw[thick] (-8.18, 5.72)--(-8.20, 5.77);
\draw[thick] (-8.20, 5.77)--(-8.35, 5.82);
\draw[thick] (-8.35, 5.82)--(-8.22, 5.87);
\draw[thick] (-8.22, 5.87)--(-8.20, 5.92);
\draw[thick] (-8.20, 5.92)--(-8.47, 5.97);
\draw[thick] (-8.47, 5.97)--(-8.10, 6.02);
\draw[thick] (-8.10, 6.02)--(-8.14, 6.07);
\draw[thick] (-8.14, 6.07)--(-8.03, 6.12);
\draw[thick] (-8.03, 6.12)--(-8.11, 6.17);
\draw[thick] (-8.11, 6.17)--(-7.91, 6.22);
\draw[thick] (-7.91, 6.22)--(-7.90, 6.27);
\draw[thick] (-7.90, 6.27)--(-7.89, 6.32);
\draw[thick] (-7.89, 6.32)--(-7.91, 6.37);
\draw[thick] (-7.91, 6.37)--(-7.98, 6.42);
\draw[thick] (-7.98, 6.42)--(-8.10, 6.47);
\draw[thick] (-8.10, 6.47)--(-8.18, 6.52);
\draw[thick] (-8.18, 6.52)--(-8.23, 6.57);
\draw[thick] (-8.23, 6.57)--(-8.44, 6.62);
\draw[thick] (-8.44, 6.62)--(-8.34, 6.67);
\draw[thick] (-8.34, 6.67)--(-8.50, 6.72);
\draw[thick] (-8.50, 6.72)--(-8.52, 6.77);
\draw[thick] (-8.52, 6.77)--(-8.61, 6.82);
\draw[thick] (-8.61, 6.82)--(-8.51, 6.87);
\draw[thick] (-8.51, 6.87)--(-8.31, 6.92);
\draw[thick] (-8.31, 6.92)--(-8.21, 6.97);
\draw[thick] (-8.21, 6.97)--(-8.30, 7.01);
\draw[thick] (-8.30, 7.01)--(-8.23, 7.06);
\draw[thick] (-8.23, 7.06)--(-8.01, 7.11);
\draw[thick] (-8.01, 7.11)--(-8.40, 7.16);
\draw[thick] (-8.40, 7.16)--(-8.42, 7.21);
\draw[thick] (-8.42, 7.21)--(-8.12, 7.26);
\draw[thick] (-8.12, 7.26)--(-8.26, 7.31);
\draw[thick] (-8.26, 7.31)--(-8.48, 7.36);
\draw[thick] (-8.48, 7.36)--(-8.42, 7.41);
\draw[thick] (-8.42, 7.41)--(-8.22, 7.46);
\draw[thick] (-8.22, 7.46)--(-8.39, 7.51);
\draw[thick] (-8.39, 7.51)--(-8.50, 7.56);
\draw[thick] (-8.50, 7.56)--(-8.61, 7.61);
\draw[thick] (-8.61, 7.61)--(-8.29, 7.66);
\draw[thick] (-8.29, 7.66)--(-8.45, 7.71);
\draw[thick] (-8.45, 7.71)--(-8.75, 7.76);
\draw[thick] (-8.75, 7.76)--(-8.53, 7.81);
\draw[thick] (-8.53, 7.81)--(-8.53, 7.86);
\draw[thick] (-8.53, 7.86)--(-8.61, 7.91);
\draw[thick] (-8.61, 7.91)--(-8.64, 7.96);
\draw[thick] (-8.64, 7.96)--(-8.54, 8.01);
\draw[thick] (-8.54, 8.01)--(-8.56, 8.06);
\draw[thick] (-8.56, 8.06)--(-8.77, 8.11);
\draw[thick] (-8.77, 8.11)--(-8.76, 8.16);
\draw[thick] (-8.76, 8.16)--(-8.64, 8.21);
\draw[thick] (-8.64, 8.21)--(-8.61, 8.26);
\draw[thick] (-8.61, 8.26)--(-8.59, 8.31);
\draw[thick] (-8.59, 8.31)--(-8.62, 8.36);
\draw[thick] (-8.62, 8.36)--(-8.62, 8.41);
\draw[thick] (-8.62, 8.41)--(-8.93, 8.46);
\draw[thick] (-8.93, 8.46)--(-9.14, 8.51);
\draw[thick] (-9.14, 8.51)--(-8.86, 8.56);
\draw[thick] (-8.86, 8.56)--(-8.84, 8.61);
\draw[thick] (-8.84, 8.61)--(-8.73, 8.66);
\draw[thick] (-8.73, 8.66)--(-8.70, 8.71);
\draw[thick] (-8.70, 8.71)--(-8.78, 8.76);
\draw[thick] (-8.78, 8.76)--(-8.72, 8.81);
\draw[thick] (-8.72, 8.81)--(-8.75, 8.86);
\draw[thick] (-8.75, 8.86)--(-8.67, 8.91);
\draw[thick] (-8.67, 8.91)--(-8.96, 8.96);
\draw[thick] (-8.96, 8.96)--(-8.85, 9.00);
\draw[thick] (-8.85, 9.00)--(-8.89, 9.05);
\draw[thick] (-8.89, 9.05)--(-9.05, 9.10);
\draw[thick] (-9.05, 9.10)--(-9.14, 9.15);
\draw[thick] (-9.14, 9.15)--(-8.89, 9.20);
\draw[thick] (-8.89, 9.20)--(-8.84, 9.25);
\draw[thick] (-8.84, 9.25)--(-8.94, 9.30);
\draw[thick] (-8.94, 9.30)--(-8.73, 9.35);
\draw[thick] (-8.73, 9.35)--(-8.60, 9.40);
\draw[thick] (-8.60, 9.40)--(-8.64, 9.45);
\draw[thick] (-8.64, 9.45)--(-8.71, 9.50);
\draw[thick] (-8.71, 9.50)--(-8.46, 9.55);
\draw[thick] (-8.46, 9.55)--(-8.27, 9.60);
\draw[thick] (-8.27, 9.60)--(-8.27, 9.65);
\draw[thick] (-8.27, 9.65)--(-8.09, 9.70);
\draw[thick] (-8.09, 9.70)--(-8.38, 9.75);
\draw[thick] (-8.38, 9.75)--(-8.51, 9.80);
\draw[thick] (-8.51, 9.80)--(-8.65, 9.85);
\draw[thick] (-8.65, 9.85)--(-8.61, 9.90);
\draw[thick] (-8.61, 9.90)--(-8.50, 9.95);


%%NEW BRIDGE

\draw (-9.00, 0.00)--(-8.63, 0.05);
\draw (-8.63, 0.05)--(-8.67, 0.10);
\draw (-8.67, 0.10)--(-8.62, 0.15);
\draw (-8.62, 0.15)--(-8.46, 0.20);
\draw (-8.46, 0.20)--(-8.50, 0.25);
\draw (-8.50, 0.25)--(-8.42, 0.30);
\draw (-8.42, 0.30)--(-8.33, 0.35);
\draw (-8.33, 0.35)--(-8.30, 0.40);
\draw (-8.30, 0.40)--(-8.38, 0.45);
\draw (-8.38, 0.45)--(-8.33, 0.50);
\draw (-8.33, 0.50)--(-8.12, 0.55);
\draw (-8.12, 0.55)--(-7.90, 0.60);
\draw (-7.90, 0.60)--(-8.09, 0.65);
\draw (-8.09, 0.65)--(-8.13, 0.70);
\draw (-8.13, 0.70)--(-8.40, 0.75);
\draw (-8.40, 0.75)--(-8.35, 0.80);
\draw (-8.35, 0.80)--(-8.36, 0.85);
\draw (-8.36, 0.85)--(-8.33, 0.90);
\draw (-8.33, 0.90)--(-8.19, 0.95);
\draw (-8.19, 0.95)--(-7.94, 1.00);
\draw (-7.94, 1.00)--(-8.20, 1.04);
\draw (-8.20, 1.04)--(-8.06, 1.09);
\draw (-8.06, 1.09)--(-7.85, 1.14);
\draw (-7.85, 1.14)--(-7.91, 1.19);
\draw (-7.91, 1.19)--(-7.95, 1.24);
\draw (-7.95, 1.24)--(-8.17, 1.29);
\draw (-8.17, 1.29)--(-8.23, 1.34);
\draw (-8.23, 1.34)--(-8.08, 1.39);
\draw (-8.08, 1.39)--(-7.82, 1.44);
\draw (-7.82, 1.44)--(-7.74, 1.49);
\draw (-7.74, 1.49)--(-7.99, 1.54);
\draw (-7.99, 1.54)--(-7.59, 1.59);
\draw (-7.59, 1.59)--(-7.44, 1.64);
\draw (-7.44, 1.64)--(-7.30, 1.69);
\draw (-7.30, 1.69)--(-7.25, 1.74);
\draw (-7.25, 1.74)--(-7.16, 1.79);
\draw (-7.16, 1.79)--(-7.50, 1.84);
\draw (-7.50, 1.84)--(-7.47, 1.89);
\draw (-7.47, 1.89)--(-7.32, 1.94);
\draw (-7.32, 1.94)--(-7.36, 1.99);
\draw (-7.36, 1.99)--(-7.31, 2.04);
\draw (-7.31, 2.04)--(-7.20, 2.09);
\draw (-7.20, 2.09)--(-6.95, 2.14);
\draw (-6.95, 2.14)--(-6.95, 2.19);
\draw (-6.95, 2.19)--(-6.88, 2.24);
\draw (-6.88, 2.24)--(-6.91, 2.29);
\draw (-6.91, 2.29)--(-7.28, 2.34);
\draw (-7.28, 2.34)--(-7.11, 2.39);
\draw (-7.11, 2.39)--(-6.86, 2.44);
\draw (-6.86, 2.44)--(-6.68, 2.49);
\draw (-6.68, 2.49)--(-6.54, 2.54);
\draw (-6.54, 2.54)--(-6.48, 2.59);
\draw (-6.48, 2.59)--(-6.57, 2.64);
\draw (-6.57, 2.64)--(-6.56, 2.69);
\draw (-6.56, 2.69)--(-6.23, 2.74);
\draw (-6.23, 2.74)--(-6.27, 2.79);
\draw (-6.27, 2.79)--(-6.27, 2.84);
\draw (-6.27, 2.84)--(-6.25, 2.89);
\draw (-6.25, 2.89)--(-6.37, 2.94);
\draw (-6.37, 2.94)--(-6.25, 2.99);
\draw (-6.25, 2.99)--(-6.15, 3.03);
\draw (-6.15, 3.03)--(-5.97, 3.08);
\draw (-5.97, 3.08)--(-6.15, 3.13);
\draw (-6.15, 3.13)--(-6.07, 3.18);
\draw (-6.07, 3.18)--(-6.08, 3.23);
\draw (-6.08, 3.23)--(-6.08, 3.28);
\draw (-6.08, 3.28)--(-6.37, 3.33);
\draw (-6.37, 3.33)--(-6.40, 3.38);
\draw (-6.40, 3.38)--(-6.47, 3.43);
\draw (-6.47, 3.43)--(-6.48, 3.48);
\draw (-6.48, 3.48)--(-6.53, 3.53);
\draw (-6.53, 3.53)--(-6.59, 3.58);
\draw (-6.59, 3.58)--(-6.69, 3.63);
\draw (-6.69, 3.63)--(-6.96, 3.68);
\draw (-6.96, 3.68)--(-6.90, 3.73);
\draw (-6.90, 3.73)--(-6.74, 3.78);
\draw (-6.74, 3.78)--(-6.82, 3.83);
\draw (-6.82, 3.83)--(-7.03, 3.88);
\draw (-7.03, 3.88)--(-7.40, 3.93);
\draw (-7.40, 3.93)--(-7.13, 3.98);
\draw (-7.13, 3.98)--(-6.95, 4.03);
\draw (-6.95, 4.03)--(-6.89, 4.08);
\draw (-6.89, 4.08)--(-6.79, 4.13);
\draw (-6.79, 4.13)--(-6.87, 4.18);
\draw (-6.87, 4.18)--(-6.98, 4.23);
\draw (-6.98, 4.23)--(-7.00, 4.28);
\draw (-7.00, 4.28)--(-7.06, 4.33);
\draw (-7.06, 4.33)--(-6.94, 4.38);
\draw (-6.94, 4.38)--(-6.67, 4.43);
\draw (-6.67, 4.43)--(-6.71, 4.48);
\draw (-6.71, 4.48)--(-6.59, 4.53);
\draw (-6.59, 4.53)--(-6.84, 4.58);
\draw (-6.84, 4.58)--(-6.94, 4.63);
\draw (-6.94, 4.63)--(-6.99, 4.68);
\draw (-6.99, 4.68)--(-6.89, 4.73);
\draw (-6.89, 4.73)--(-7.00, 4.78);
\draw (-7.00, 4.78)--(-6.96, 4.83);
\draw (-6.96, 4.83)--(-6.99, 4.88);
\draw (-6.99, 4.88)--(-6.62, 4.93);
\draw (-6.62, 4.93)--(-6.66, 4.98);
\draw (-6.66, 4.98)--(-6.90, 5.02);
\draw (-6.90, 5.02)--(-6.91, 5.07);
\draw (-6.91, 5.07)--(-6.91, 5.12);
\draw (-6.91, 5.12)--(-7.07, 5.17);
\draw (-7.07, 5.17)--(-7.17, 5.22);
\draw (-7.17, 5.22)--(-7.15, 5.27);
\draw (-7.15, 5.27)--(-7.27, 5.32);
\draw (-7.27, 5.32)--(-7.20, 5.37);
\draw (-7.20, 5.37)--(-7.31, 5.42);
\draw (-7.31, 5.42)--(-7.47, 5.47);
\draw (-7.47, 5.47)--(-7.37, 5.52);
\draw (-7.37, 5.52)--(-7.28, 5.57);
\draw (-7.28, 5.57)--(-7.33, 5.62);
\draw (-7.33, 5.62)--(-7.36, 5.67);
\draw (-7.36, 5.67)--(-7.54, 5.72);
\draw (-7.54, 5.72)--(-7.34, 5.77);
\draw (-7.34, 5.77)--(-6.96, 5.82);
\draw (-6.96, 5.82)--(-7.06, 5.87);
\draw (-7.06, 5.87)--(-6.60, 5.92);
\draw (-6.60, 5.92)--(-6.63, 5.97);
\draw (-6.63, 5.97)--(-6.49, 6.02);
\draw (-6.49, 6.02)--(-6.32, 6.07);
\draw (-6.32, 6.07)--(-6.42, 6.12);
\draw (-6.42, 6.12)--(-6.38, 6.17);
\draw (-6.38, 6.17)--(-6.25, 6.22);
\draw (-6.25, 6.22)--(-6.18, 6.27);
\draw (-6.18, 6.27)--(-6.21, 6.32);
\draw (-6.21, 6.32)--(-5.93, 6.37);
\draw (-5.93, 6.37)--(-6.11, 6.42);
\draw (-6.11, 6.42)--(-6.36, 6.47);
\draw (-6.36, 6.47)--(-6.48, 6.52);
\draw (-6.48, 6.52)--(-6.56, 6.57);
\draw (-6.56, 6.57)--(-6.76, 6.62);
\draw (-6.76, 6.62)--(-6.75, 6.67);
\draw (-6.75, 6.67)--(-6.74, 6.72);
\draw (-6.74, 6.72)--(-7.07, 6.77);
\draw (-7.07, 6.77)--(-7.15, 6.82);
\draw (-7.15, 6.82)--(-7.27, 6.87);
\draw (-7.27, 6.87)--(-7.23, 6.92);
\draw (-7.23, 6.92)--(-7.41, 6.97);
\draw (-7.41, 6.97)--(-7.49, 7.01);
\draw (-7.49, 7.01)--(-7.66, 7.06);
\draw (-7.66, 7.06)--(-7.63, 7.11);
\draw (-7.63, 7.11)--(-7.63, 7.16);
\draw (-7.63, 7.16)--(-7.74, 7.21);
\draw (-7.74, 7.21)--(-7.69, 7.26);
\draw (-7.69, 7.26)--(-8.08, 7.31);
\draw (-8.08, 7.31)--(-8.08, 7.36);
\draw (-8.08, 7.36)--(-8.16, 7.41);
\draw (-8.16, 7.41)--(-8.31, 7.46);
\draw (-8.31, 7.46)--(-8.08, 7.51);
\draw (-8.08, 7.51)--(-7.94, 7.56);
\draw (-7.94, 7.56)--(-8.11, 7.61);
\draw (-8.11, 7.61)--(-8.02, 7.66);
\draw (-8.02, 7.66)--(-7.77, 7.71);
\draw (-7.77, 7.71)--(-7.83, 7.76);
\draw (-7.83, 7.76)--(-8.03, 7.81);
\draw (-8.03, 7.81)--(-8.15, 7.86);
\draw (-8.15, 7.86)--(-8.02, 7.91);
\draw (-8.02, 7.91)--(-8.05, 7.96);
\draw (-8.05, 7.96)--(-8.12, 8.01);
\draw (-8.12, 8.01)--(-8.23, 8.06);
\draw (-8.23, 8.06)--(-8.03, 8.11);
\draw (-8.03, 8.11)--(-8.10, 8.16);
\draw (-8.10, 8.16)--(-8.20, 8.21);
\draw (-8.20, 8.21)--(-8.06, 8.26);
\draw (-8.06, 8.26)--(-8.07, 8.31);
\draw (-8.07, 8.31)--(-7.92, 8.36);
\draw (-7.92, 8.36)--(-8.18, 8.41);
\draw (-8.18, 8.41)--(-8.06, 8.46);
\draw (-8.06, 8.46)--(-8.22, 8.51);
\draw (-8.22, 8.51)--(-8.51, 8.56);
\draw (-8.51, 8.56)--(-8.78, 8.61);
\draw (-8.78, 8.61)--(-8.76, 8.66);
\draw (-8.76, 8.66)--(-8.79, 8.71);
\draw (-8.79, 8.71)--(-8.75, 8.76);
\draw (-8.75, 8.76)--(-8.64, 8.81);
\draw (-8.64, 8.81)--(-8.79, 8.86);
\draw (-8.79, 8.86)--(-8.86, 8.91);
\draw (-8.86, 8.91)--(-8.87, 8.96);
\draw (-8.87, 8.96)--(-8.97, 9.00);
\draw (-8.97, 9.00)--(-9.09, 9.05);
\draw (-9.09, 9.05)--(-9.03, 9.10);
\draw (-9.03, 9.10)--(-9.25, 9.15);
\draw (-9.25, 9.15)--(-9.40, 9.20);
\draw (-9.40, 9.20)--(-9.50, 9.25);
\draw (-9.50, 9.25)--(-9.58, 9.30);
\draw (-9.58, 9.30)--(-9.66, 9.35);
\draw (-9.66, 9.35)--(-9.73, 9.40);
\draw (-9.73, 9.40)--(-9.74, 9.45);
\draw (-9.74, 9.45)--(-9.78, 9.50);
\draw (-9.78, 9.50)--(-9.50, 9.55);
\draw (-9.50, 9.55)--(-9.36, 9.60);
\draw (-9.36, 9.60)--(-9.30, 9.65);
\draw (-9.30, 9.65)--(-9.35, 9.70);
\draw (-9.35, 9.70)--(-9.27, 9.75);
\draw (-9.27, 9.75)--(-9.23, 9.80);
\draw (-9.23, 9.80)--(-9.05, 9.85);
\draw (-9.05, 9.85)--(-8.83, 9.90);
\draw (-8.83, 9.90)--(-9.00, 9.95);


%%NEW BRIDGE

\draw (-9.50, 0.00)--(-9.58, 0.05);
\draw (-9.58, 0.05)--(-9.86, 0.10);
\draw (-9.86, 0.10)--(-9.94, 0.15);
\draw (-9.94, 0.15)--(-10.00, 0.20);
\draw (-10.00, 0.20)--(-9.96, 0.25);
\draw (-9.96, 0.25)--(-9.68, 0.30);
\draw (-9.68, 0.30)--(-9.85, 0.35);
\draw (-9.85, 0.35)--(-9.87, 0.40);
\draw (-9.87, 0.40)--(-9.91, 0.45);
\draw (-9.91, 0.45)--(-10.00, 0.50);
\draw (-10.00, 0.50)--(-9.70, 0.55);
\draw (-9.70, 0.55)--(-9.84, 0.60);
\draw (-9.84, 0.60)--(-9.93, 0.65);
\draw (-9.93, 0.65)--(-9.89, 0.70);
\draw (-9.89, 0.70)--(-9.62, 0.75);
\draw (-9.62, 0.75)--(-9.85, 0.80);
\draw (-9.85, 0.80)--(-9.64, 0.85);
\draw (-9.64, 0.85)--(-9.86, 0.90);
\draw (-9.86, 0.90)--(-9.51, 0.95);
\draw (-9.51, 0.95)--(-9.73, 1.00);
\draw (-9.73, 1.00)--(-9.80, 1.04);
\draw (-9.80, 1.04)--(-9.85, 1.09);
\draw (-9.85, 1.09)--(-10.07, 1.14);
\draw (-10.07, 1.14)--(-9.92, 1.19);
\draw (-9.92, 1.19)--(-9.83, 1.24);
\draw (-9.83, 1.24)--(-9.87, 1.29);
\draw (-9.87, 1.29)--(-9.85, 1.34);
\draw (-9.85, 1.34)--(-9.87, 1.39);
\draw (-9.87, 1.39)--(-9.83, 1.44);
\draw (-9.83, 1.44)--(-9.94, 1.49);
\draw (-9.94, 1.49)--(-9.65, 1.54);
\draw (-9.65, 1.54)--(-9.36, 1.59);
\draw (-9.36, 1.59)--(-9.34, 1.64);
\draw (-9.34, 1.64)--(-9.52, 1.69);
\draw (-9.52, 1.69)--(-9.39, 1.74);
\draw (-9.39, 1.74)--(-9.40, 1.79);
\draw (-9.40, 1.79)--(-9.38, 1.84);
\draw (-9.38, 1.84)--(-9.63, 1.89);
\draw (-9.63, 1.89)--(-9.55, 1.94);
\draw (-9.55, 1.94)--(-9.74, 1.99);
\draw (-9.74, 1.99)--(-9.58, 2.04);
\draw (-9.58, 2.04)--(-9.46, 2.09);
\draw (-9.46, 2.09)--(-9.61, 2.14);
\draw (-9.61, 2.14)--(-9.54, 2.19);
\draw (-9.54, 2.19)--(-9.73, 2.24);
\draw (-9.73, 2.24)--(-9.63, 2.29);
\draw (-9.63, 2.29)--(-9.75, 2.34);
\draw (-9.75, 2.34)--(-9.95, 2.39);
\draw (-9.95, 2.39)--(-9.90, 2.44);
\draw (-9.90, 2.44)--(-9.51, 2.49);
\draw (-9.51, 2.49)--(-9.22, 2.54);
\draw (-9.22, 2.54)--(-9.45, 2.59);
\draw (-9.45, 2.59)--(-9.45, 2.64);
\draw (-9.45, 2.64)--(-9.60, 2.69);
\draw (-9.60, 2.69)--(-9.42, 2.74);
\draw (-9.42, 2.74)--(-9.52, 2.79);
\draw (-9.52, 2.79)--(-9.70, 2.84);
\draw (-9.70, 2.84)--(-9.59, 2.89);
\draw (-9.59, 2.89)--(-9.54, 2.94);
\draw (-9.54, 2.94)--(-9.49, 2.99);
\draw (-9.49, 2.99)--(-9.40, 3.03);
\draw (-9.40, 3.03)--(-9.45, 3.08);
\draw (-9.45, 3.08)--(-9.31, 3.13);
\draw (-9.31, 3.13)--(-9.57, 3.18);
\draw (-9.57, 3.18)--(-9.52, 3.23);
\draw (-9.52, 3.23)--(-9.71, 3.28);
\draw (-9.71, 3.28)--(-9.54, 3.33);
\draw (-9.54, 3.33)--(-9.48, 3.38);
\draw (-9.48, 3.38)--(-9.27, 3.43);
\draw (-9.27, 3.43)--(-9.27, 3.48);
\draw (-9.27, 3.48)--(-9.17, 3.53);
\draw (-9.17, 3.53)--(-9.01, 3.58);
\draw (-9.01, 3.58)--(-8.88, 3.63);
\draw (-8.88, 3.63)--(-8.87, 3.68);
\draw (-8.87, 3.68)--(-8.85, 3.73);
\draw (-8.85, 3.73)--(-8.86, 3.78);
\draw (-8.86, 3.78)--(-8.53, 3.83);
\draw (-8.53, 3.83)--(-8.75, 3.88);
\draw (-8.75, 3.88)--(-8.86, 3.93);
\draw (-8.86, 3.93)--(-8.73, 3.98);
\draw (-8.73, 3.98)--(-8.89, 4.03);
\draw (-8.89, 4.03)--(-9.32, 4.08);
\draw (-9.32, 4.08)--(-9.39, 4.13);
\draw (-9.39, 4.13)--(-9.47, 4.18);
\draw (-9.47, 4.18)--(-9.37, 4.23);
\draw (-9.37, 4.23)--(-9.46, 4.28);
\draw (-9.46, 4.28)--(-9.36, 4.33);
\draw (-9.36, 4.33)--(-9.21, 4.38);
\draw (-9.21, 4.38)--(-9.29, 4.43);
\draw (-9.29, 4.43)--(-9.27, 4.48);
\draw (-9.27, 4.48)--(-8.86, 4.53);
\draw (-8.86, 4.53)--(-8.83, 4.58);
\draw (-8.83, 4.58)--(-8.54, 4.63);
\draw (-8.54, 4.63)--(-8.45, 4.68);
\draw (-8.45, 4.68)--(-8.40, 4.73);
\draw (-8.40, 4.73)--(-8.51, 4.78);
\draw (-8.51, 4.78)--(-8.25, 4.83);
\draw (-8.25, 4.83)--(-8.19, 4.88);
\draw (-8.19, 4.88)--(-8.34, 4.93);
\draw (-8.34, 4.93)--(-8.12, 4.98);
\draw (-8.12, 4.98)--(-8.07, 5.02);
\draw (-8.07, 5.02)--(-8.32, 5.07);
\draw (-8.32, 5.07)--(-8.13, 5.12);
\draw (-8.13, 5.12)--(-8.37, 5.17);
\draw (-8.37, 5.17)--(-8.12, 5.22);
\draw (-8.12, 5.22)--(-8.18, 5.27);
\draw (-8.18, 5.27)--(-8.26, 5.32);
\draw (-8.26, 5.32)--(-7.92, 5.37);
\draw (-7.92, 5.37)--(-7.74, 5.42);
\draw (-7.74, 5.42)--(-7.66, 5.47);
\draw (-7.66, 5.47)--(-7.68, 5.52);
\draw (-7.68, 5.52)--(-7.80, 5.57);
\draw (-7.80, 5.57)--(-7.67, 5.62);
\draw (-7.67, 5.62)--(-7.54, 5.67);
\draw (-7.54, 5.67)--(-7.82, 5.72);
\draw (-7.82, 5.72)--(-7.66, 5.77);
\draw (-7.66, 5.77)--(-7.74, 5.82);
\draw (-7.74, 5.82)--(-7.75, 5.87);
\draw (-7.75, 5.87)--(-7.63, 5.92);
\draw (-7.63, 5.92)--(-7.63, 5.97);
\draw (-7.63, 5.97)--(-7.72, 6.02);
\draw (-7.72, 6.02)--(-7.88, 6.07);
\draw (-7.88, 6.07)--(-7.98, 6.12);
\draw (-7.98, 6.12)--(-7.88, 6.17);
\draw (-7.88, 6.17)--(-7.51, 6.22);
\draw (-7.51, 6.22)--(-7.24, 6.27);
\draw (-7.24, 6.27)--(-7.35, 6.32);
\draw (-7.35, 6.32)--(-7.13, 6.37);
\draw (-7.13, 6.37)--(-7.28, 6.42);
\draw (-7.28, 6.42)--(-7.23, 6.47);
\draw (-7.23, 6.47)--(-7.44, 6.52);
\draw (-7.44, 6.52)--(-7.49, 6.57);
\draw (-7.49, 6.57)--(-7.73, 6.62);
\draw (-7.73, 6.62)--(-7.83, 6.67);
\draw (-7.83, 6.67)--(-7.83, 6.72);
\draw (-7.83, 6.72)--(-7.69, 6.77);
\draw (-7.69, 6.77)--(-7.87, 6.82);
\draw (-7.87, 6.82)--(-7.89, 6.87);
\draw (-7.89, 6.87)--(-7.87, 6.92);
\draw (-7.87, 6.92)--(-7.98, 6.97);
\draw (-7.98, 6.97)--(-7.64, 7.01);
\draw (-7.64, 7.01)--(-7.86, 7.06);
\draw (-7.86, 7.06)--(-7.99, 7.11);
\draw (-7.99, 7.11)--(-7.91, 7.16);
\draw (-7.91, 7.16)--(-7.80, 7.21);
\draw (-7.80, 7.21)--(-7.85, 7.26);
\draw (-7.85, 7.26)--(-7.93, 7.31);
\draw (-7.93, 7.31)--(-7.90, 7.36);
\draw (-7.90, 7.36)--(-7.90, 7.41);
\draw (-7.90, 7.41)--(-7.98, 7.46);
\draw (-7.98, 7.46)--(-7.99, 7.51);
\draw (-7.99, 7.51)--(-8.01, 7.56);
\draw (-8.01, 7.56)--(-8.06, 7.61);
\draw (-8.06, 7.61)--(-8.30, 7.66);
\draw (-8.30, 7.66)--(-8.50, 7.71);
\draw (-8.50, 7.71)--(-8.26, 7.76);
\draw (-8.26, 7.76)--(-7.94, 7.81);
\draw (-7.94, 7.81)--(-8.11, 7.86);
\draw (-8.11, 7.86)--(-8.48, 7.91);
\draw (-8.48, 7.91)--(-8.32, 7.96);
\draw (-8.32, 7.96)--(-8.27, 8.01);
\draw (-8.27, 8.01)--(-8.21, 8.06);
\draw (-8.21, 8.06)--(-8.26, 8.11);
\draw (-8.26, 8.11)--(-8.44, 8.16);
\draw (-8.44, 8.16)--(-8.35, 8.21);
\draw (-8.35, 8.21)--(-8.44, 8.26);
\draw (-8.44, 8.26)--(-8.35, 8.31);
\draw (-8.35, 8.31)--(-8.55, 8.36);
\draw (-8.55, 8.36)--(-8.55, 8.41);
\draw (-8.55, 8.41)--(-8.57, 8.46);
\draw (-8.57, 8.46)--(-8.70, 8.51);
\draw (-8.70, 8.51)--(-8.70, 8.56);
\draw (-8.70, 8.56)--(-8.88, 8.61);
\draw (-8.88, 8.61)--(-8.88, 8.66);
\draw (-8.88, 8.66)--(-8.99, 8.71);
\draw (-8.99, 8.71)--(-9.28, 8.76);
\draw (-9.28, 8.76)--(-9.33, 8.81);
\draw (-9.33, 8.81)--(-9.48, 8.86);
\draw (-9.48, 8.86)--(-9.59, 8.91);
\draw (-9.59, 8.91)--(-9.04, 8.96);
\draw (-9.04, 8.96)--(-9.18, 9.00);
\draw (-9.18, 9.00)--(-9.16, 9.05);
\draw (-9.16, 9.05)--(-9.24, 9.10);
\draw (-9.24, 9.10)--(-8.81, 9.15);
\draw (-8.81, 9.15)--(-8.76, 9.20);
\draw (-8.76, 9.20)--(-9.28, 9.25);
\draw (-9.28, 9.25)--(-9.43, 9.30);
\draw (-9.43, 9.30)--(-9.53, 9.35);
\draw (-9.53, 9.35)--(-9.38, 9.40);
\draw (-9.38, 9.40)--(-9.33, 9.45);
\draw (-9.33, 9.45)--(-9.18, 9.50);
\draw (-9.18, 9.50)--(-9.39, 9.55);
\draw (-9.39, 9.55)--(-9.41, 9.60);
\draw (-9.41, 9.60)--(-9.21, 9.65);
\draw (-9.21, 9.65)--(-9.65, 9.70);
\draw (-9.65, 9.70)--(-9.68, 9.75);
\draw (-9.68, 9.75)--(-9.59, 9.80);
\draw (-9.59, 9.80)--(-9.69, 9.85);
\draw (-9.69, 9.85)--(-9.64, 9.90);
\draw (-9.64, 9.90)--(-9.50, 9.95);


%NEW BRIDGE
\draw (-9.20, 0.00)--(-8.88, 0.05);
\draw (-8.88, 0.05)--(-9.08, 0.10);
\draw (-9.08, 0.10)--(-9.18, 0.15);
\draw (-9.18, 0.15)--(-9.47, 0.20);
\draw (-9.47, 0.20)--(-9.31, 0.25);
\draw (-9.31, 0.25)--(-9.61, 0.30);
\draw (-9.61, 0.30)--(-9.75, 0.35);
\draw (-9.75, 0.35)--(-9.50, 0.40);
\draw (-9.50, 0.40)--(-9.12, 0.45);
\draw (-9.12, 0.45)--(-9.46, 0.50);
\draw (-9.46, 0.50)--(-9.39, 0.55);
\draw (-9.39, 0.55)--(-9.46, 0.60);
\draw (-9.46, 0.60)--(-9.34, 0.65);
\draw (-9.34, 0.65)--(-9.26, 0.70);
\draw (-9.26, 0.70)--(-9.20, 0.75);
\draw (-9.20, 0.75)--(-9.45, 0.80);
\draw (-9.45, 0.80)--(-9.38, 0.85);
\draw (-9.38, 0.85)--(-9.45, 0.90);
\draw (-9.45, 0.90)--(-9.44, 0.95);
\draw (-9.44, 0.95)--(-9.26, 1.00);
\draw (-9.26, 1.00)--(-9.27, 1.04);
\draw (-9.27, 1.04)--(-9.18, 1.09);
\draw (-9.18, 1.09)--(-9.21, 1.14);
\draw (-9.21, 1.14)--(-8.93, 1.19);
\draw (-8.93, 1.19)--(-8.81, 1.24);
\draw (-8.81, 1.24)--(-8.58, 1.29);
\draw (-8.58, 1.29)--(-8.37, 1.34);
\draw (-8.37, 1.34)--(-8.21, 1.39);
\draw (-8.21, 1.39)--(-8.19, 1.44);
\draw (-8.19, 1.44)--(-8.04, 1.49);
\draw (-8.04, 1.49)--(-8.14, 1.54);
\draw (-8.14, 1.54)--(-8.00, 1.59);
\draw (-8.00, 1.59)--(-8.29, 1.64);
\draw (-8.29, 1.64)--(-8.12, 1.69);
\draw (-8.12, 1.69)--(-8.33, 1.74);
\draw (-8.33, 1.74)--(-8.35, 1.79);
\draw (-8.35, 1.79)--(-8.38, 1.84);
\draw (-8.38, 1.84)--(-8.82, 1.89);
\draw (-8.82, 1.89)--(-8.98, 1.94);
\draw (-8.98, 1.94)--(-8.82, 1.99);
\draw (-8.82, 1.99)--(-8.68, 2.04);
\draw (-8.68, 2.04)--(-8.91, 2.09);
\draw (-8.91, 2.09)--(-9.04, 2.14);
\draw (-9.04, 2.14)--(-8.88, 2.19);
\draw (-8.88, 2.19)--(-8.88, 2.24);
\draw (-8.88, 2.24)--(-8.83, 2.29);
\draw (-8.83, 2.29)--(-9.21, 2.34);
\draw (-9.21, 2.34)--(-9.15, 2.39);
\draw (-9.15, 2.39)--(-9.04, 2.44);
\draw (-9.04, 2.44)--(-9.08, 2.49);
\draw (-9.08, 2.49)--(-8.91, 2.54);
\draw (-8.91, 2.54)--(-8.89, 2.59);
\draw (-8.89, 2.59)--(-9.03, 2.64);
\draw (-9.03, 2.64)--(-8.86, 2.69);
\draw (-8.86, 2.69)--(-8.99, 2.74);
\draw (-8.99, 2.74)--(-9.18, 2.79);
\draw (-9.18, 2.79)--(-9.27, 2.84);
\draw (-9.27, 2.84)--(-9.28, 2.89);
\draw (-9.28, 2.89)--(-9.28, 2.94);
\draw (-9.28, 2.94)--(-8.87, 2.99);
\draw (-8.87, 2.99)--(-8.74, 3.03);
\draw (-8.74, 3.03)--(-8.71, 3.08);
\draw (-8.71, 3.08)--(-8.68, 3.13);
\draw (-8.68, 3.13)--(-8.49, 3.18);
\draw (-8.49, 3.18)--(-8.58, 3.23);
\draw (-8.58, 3.23)--(-8.56, 3.28);
\draw (-8.56, 3.28)--(-8.35, 3.33);
\draw (-8.35, 3.33)--(-8.22, 3.38);
\draw (-8.22, 3.38)--(-8.25, 3.43);
\draw (-8.25, 3.43)--(-8.03, 3.48);
\draw (-8.03, 3.48)--(-7.87, 3.53);
\draw (-7.87, 3.53)--(-8.07, 3.58);
\draw (-8.07, 3.58)--(-7.82, 3.63);
\draw (-7.82, 3.63)--(-7.82, 3.68);
\draw (-7.82, 3.68)--(-8.07, 3.73);
\draw (-8.07, 3.73)--(-8.12, 3.78);
\draw (-8.12, 3.78)--(-7.89, 3.83);
\draw (-7.89, 3.83)--(-8.24, 3.88);
\draw (-8.24, 3.88)--(-8.46, 3.93);
\draw (-8.46, 3.93)--(-8.43, 3.98);
\draw (-8.43, 3.98)--(-8.58, 4.03);
\draw (-8.58, 4.03)--(-8.70, 4.08);
\draw (-8.70, 4.08)--(-8.52, 4.13);
\draw (-8.52, 4.13)--(-8.62, 4.18);
\draw (-8.62, 4.18)--(-8.42, 4.23);
\draw (-8.42, 4.23)--(-8.16, 4.28);
\draw (-8.16, 4.28)--(-8.20, 4.33);
\draw (-8.20, 4.33)--(-8.17, 4.38);
\draw (-8.17, 4.38)--(-8.50, 4.43);
\draw (-8.50, 4.43)--(-8.75, 4.48);
\draw (-8.75, 4.48)--(-8.62, 4.53);
\draw (-8.62, 4.53)--(-8.77, 4.58);
\draw (-8.77, 4.58)--(-8.70, 4.63);
\draw (-8.70, 4.63)--(-8.61, 4.68);
\draw (-8.61, 4.68)--(-8.68, 4.73);
\draw (-8.68, 4.73)--(-8.79, 4.78);
\draw (-8.79, 4.78)--(-8.58, 4.83);
\draw (-8.58, 4.83)--(-8.67, 4.88);
\draw (-8.67, 4.88)--(-8.49, 4.93);
\draw (-8.49, 4.93)--(-8.83, 4.98);
\draw (-8.83, 4.98)--(-8.84, 5.02);
\draw (-8.84, 5.02)--(-8.79, 5.07);
\draw (-8.79, 5.07)--(-9.00, 5.12);
\draw (-9.00, 5.12)--(-9.39, 5.17);
\draw (-9.39, 5.17)--(-9.37, 5.22);
\draw (-9.37, 5.22)--(-9.13, 5.27);
\draw (-9.13, 5.27)--(-9.04, 5.32);
\draw (-9.04, 5.32)--(-9.01, 5.37);
\draw (-9.01, 5.37)--(-9.01, 5.42);
\draw (-9.01, 5.42)--(-9.04, 5.47);
\draw (-9.04, 5.47)--(-8.86, 5.52);
\draw (-8.86, 5.52)--(-8.76, 5.57);
\draw (-8.76, 5.57)--(-8.76, 5.62);
\draw (-8.76, 5.62)--(-8.48, 5.67);
\draw (-8.48, 5.67)--(-8.59, 5.72);
\draw (-8.59, 5.72)--(-8.44, 5.77);
\draw (-8.44, 5.77)--(-8.63, 5.82);
\draw (-8.63, 5.82)--(-8.56, 5.87);
\draw (-8.56, 5.87)--(-8.13, 5.92);
\draw (-8.13, 5.92)--(-8.27, 5.97);
\draw (-8.27, 5.97)--(-8.15, 6.02);
\draw (-8.15, 6.02)--(-8.13, 6.07);
\draw (-8.13, 6.07)--(-8.18, 6.12);
\draw (-8.18, 6.12)--(-8.39, 6.17);
\draw (-8.39, 6.17)--(-8.73, 6.22);
\draw (-8.73, 6.22)--(-8.68, 6.27);
\draw (-8.68, 6.27)--(-8.41, 6.32);
\draw (-8.41, 6.32)--(-8.27, 6.37);
\draw (-8.27, 6.37)--(-8.74, 6.42);
\draw (-8.74, 6.42)--(-8.83, 6.47);
\draw (-8.83, 6.47)--(-9.08, 6.52);
\draw (-9.08, 6.52)--(-8.99, 6.57);
\draw (-8.99, 6.57)--(-8.92, 6.62);
\draw (-8.92, 6.62)--(-8.86, 6.67);
\draw (-8.86, 6.67)--(-8.82, 6.72);
\draw (-8.82, 6.72)--(-8.47, 6.77);
\draw (-8.47, 6.77)--(-8.63, 6.82);
\draw (-8.63, 6.82)--(-8.96, 6.87);
\draw (-8.96, 6.87)--(-8.68, 6.92);
\draw (-8.68, 6.92)--(-8.61, 6.97);
\draw (-8.61, 6.97)--(-8.49, 7.01);
\draw (-8.49, 7.01)--(-8.33, 7.06);
\draw (-8.33, 7.06)--(-8.17, 7.11);
\draw (-8.17, 7.11)--(-7.96, 7.16);
\draw (-7.96, 7.16)--(-8.03, 7.21);
\draw (-8.03, 7.21)--(-7.88, 7.26);
\draw (-7.88, 7.26)--(-8.09, 7.31);
\draw (-8.09, 7.31)--(-8.11, 7.36);
\draw (-8.11, 7.36)--(-7.76, 7.41);
\draw (-7.76, 7.41)--(-7.85, 7.46);
\draw (-7.85, 7.46)--(-7.92, 7.51);
\draw (-7.92, 7.51)--(-8.27, 7.56);
\draw (-8.27, 7.56)--(-8.21, 7.61);
\draw (-8.21, 7.61)--(-8.04, 7.66);
\draw (-8.04, 7.66)--(-8.11, 7.71);
\draw (-8.11, 7.71)--(-8.22, 7.76);
\draw (-8.22, 7.76)--(-8.01, 7.81);
\draw (-8.01, 7.81)--(-8.40, 7.86);
\draw (-8.40, 7.86)--(-8.64, 7.91);
\draw (-8.64, 7.91)--(-8.43, 7.96);
\draw (-8.43, 7.96)--(-8.42, 8.01);
\draw (-8.42, 8.01)--(-8.44, 8.06);
\draw (-8.44, 8.06)--(-8.51, 8.11);
\draw (-8.51, 8.11)--(-8.57, 8.16);
\draw (-8.57, 8.16)--(-8.71, 8.21);
\draw (-8.71, 8.21)--(-8.86, 8.26);
\draw (-8.86, 8.26)--(-8.93, 8.31);
\draw (-8.93, 8.31)--(-9.00, 8.36);
\draw (-9.00, 8.36)--(-9.10, 8.41);
\draw (-9.10, 8.41)--(-8.85, 8.46);
\draw (-8.85, 8.46)--(-8.79, 8.51);
\draw (-8.79, 8.51)--(-8.73, 8.56);
\draw (-8.73, 8.56)--(-8.70, 8.61);
\draw (-8.70, 8.61)--(-8.57, 8.66);
\draw (-8.57, 8.66)--(-8.54, 8.71);
\draw (-8.54, 8.71)--(-8.48, 8.76);
\draw (-8.48, 8.76)--(-8.73, 8.81);
\draw (-8.73, 8.81)--(-8.81, 8.86);
\draw (-8.81, 8.86)--(-8.87, 8.91);
\draw (-8.87, 8.91)--(-8.72, 8.96);
\draw (-8.72, 8.96)--(-8.97, 9.00);
\draw (-8.97, 9.00)--(-9.02, 9.05);
\draw (-9.02, 9.05)--(-9.25, 9.10);
\draw (-9.25, 9.10)--(-9.14, 9.15);
\draw (-9.14, 9.15)--(-9.45, 9.20);
\draw (-9.45, 9.20)--(-9.58, 9.25);
\draw (-9.58, 9.25)--(-9.28, 9.30);
\draw (-9.28, 9.30)--(-9.28, 9.35);
\draw (-9.28, 9.35)--(-9.53, 9.40);
\draw (-9.53, 9.40)--(-9.66, 9.45);
\draw (-9.66, 9.45)--(-9.59, 9.50);
\draw (-9.59, 9.50)--(-9.49, 9.55);
\draw (-9.49, 9.55)--(-9.43, 9.60);
\draw (-9.43, 9.60)--(-9.30, 9.65);
\draw (-9.30, 9.65)--(-9.47, 9.70);
\draw (-9.47, 9.70)--(-9.65, 9.75);
\draw (-9.65, 9.75)--(-9.67, 9.80);
\draw (-9.67, 9.80)--(-9.57, 9.85);
\draw (-9.57, 9.85)--(-9.44, 9.90);
\draw (-9.44, 9.90)--(-9.20, 9.95);
\end{tikzpicture}


==> screenField.tex <==
\begin{tikzpicture}[yscale = .6, xscale =-.6]

	%BETA-AXIS
	\draw[->] (18,0)--(18,4);
	\coordinate[label=180: $\Es_t$] (D) at (18,4);

	%X-AXIS
	\draw[] (0,0)--(8,0);
	\draw[] (19,0)--(10,0);
	\draw[thick,dotted] (10,0)--(8,0);
	\draw[thick,dotted] (9.5,2.2)--(8.5,2.2);
	\draw[thick,dotted] (9.5,1.8)--(8.5,1.8);

	%D0
	\draw[dashed] (18,2) -- (10,2);
	\coordinate[label=180: {\footnotesize$-d_0$}] (D) at (18,2);

	%TICKS
	\draw[very thick] (18,-.2)--(18,.2);
	\draw[very thick] (10,-.2)--(10,.2);
	\draw[very thick] (8,-.2)--(8,.2);
	\draw[very thick] (15,-.2)--(15,.2);

	%LABELS

	\coordinate[label=-90: {\footnotesize$R$}] (D) at (0,-.5);
	\coordinate[label=-90: {\footnotesize$x_-$}] (D) at (15,-.5);
	\coordinate[label=-90: {\footnotesize$ x_0$}] (D) at (10,-.5);
	\coordinate[label=-90: {\footnotesize$ R - x_0$}] (D) at (8,-.5);

	%ELECTRIC FIELD
	\draw (0.00, 0.00)--(0.58, 0.58);
	\fill (0.58,0) circle (5pt);
	\draw (0.58, 0.58)--(0.58, -0.42);

	\draw (0.58, -0.42)--(1.56, 0.56);
	\fill (1.56,0) circle (5pt);
	\draw (1.56, 0.56)--(1.56, -0.44);

	\draw (1.57, -0.44)--(1.87, -0.14);
	\fill (1.87,0) circle (5pt);
	\draw (1.87, -0.14)--(1.87, -1.14);

	\draw (1.87, -1.14)--(3.75, 0.75);
	\fill (3.75,0) circle (5pt);
	\draw (3.75, 0.75)--(3.75, -0.25);

	\draw (3.75, -0.25)--(5.99, 1.99);
	\fill (5.99,0) circle (5pt);
	\draw (5.99, 1.99)--(5.99, 0.99);

	\draw (5.99, 0.99)--(7.32, 2.32);
	\fill (7.32,0) circle (5pt);
	\draw (7.32, 2.32)--(7.32, 1.32);

	\draw (7.32, 1.32)--(8.66, 2.66);
%	\fill (8.66,0) circle (5pt);
%	\draw (8.66, 2.66)--(8.66, 1.66);

%	\draw (8.66, 1.66)--(9.51, 2.51);
%	\fill (9.51,0) circle (5pt);
%	\draw (9.51, 2.51)--(9.51, 1.51);

	\draw (9.51, 1.51)--(10.62, 2.62);
	\fill (10.62,0) circle (5pt);
	\draw (10.62, 2.62)--(10.62, 1.62);

\draw (10.62, 1.62)--(11.25, 2.25);
\fill (11.25,0) circle (5pt);
\draw (11.25, 2.25)--(11.25, 1.25);

\draw (11.25, 1.25)--(11.88, 1.88);
\fill (11.88,0) circle (5pt);
\draw (11.88, 1.88)--(11.88, 0.88);

\draw (11.88, 0.88)--(12.50, 1.50);
\fill (12.50,0) circle (5pt);
\draw (12.50, 1.50)--(12.50, 0.50);

\draw (12.50, 0.50)--(13.12, 1.12);
\fill (13.12,0) circle (5pt);
\draw (13.12, 1.12)--(13.12, 0.12);

\draw (13.12, 0.12)--(13.75, 0.75);
\fill (13.75,0) circle (5pt);
\draw (13.75, 0.75)--(13.75, -0.25);

\draw (13.75, -0.25)--(14.38, 0.38);
\fill (14.38,0) circle (5pt);
\draw (14.38, 0.38)--(14.38, -0.62);

\draw (14.38, -0.62)--(15.75, 0.75);
\fill (15.75,0) circle (5pt);
\draw (15.75, 0.75)--(15.75, -0.25);

\draw (15.75, -0.25)--(16.50, 0.50);
\fill (16.50,0) circle (5pt);
\draw (16.50, 0.50)--(16.50, -0.50);

\draw (16.50, -0.50)--(17.25, 0.25);
\fill (17.25,0) circle (5pt);
\draw (17.25, 0.25)--(17.25, -0.75);

\draw (17.25, -0.75)--(18.00, 0.00);
\end{tikzpicture}


==> wigner.tex <==
\begin{tikzpicture}[scale=.8]
\clip (-10.01,-1.01) rectangle (10.01,1.01);
	\draw (-10, -1) rectangle (10, 1);
\draw (-8.50, 0.43)--(-8.53, 0.47);
\draw (-8.50, 0.43)--(-8.53, 0.47);
\draw (-8.53, 0.47)--(-8.56, 0.46);
\draw (-8.53, 0.47)--(-8.56, 0.46);
\draw (-8.56, 0.46)--(-8.44, 0.47);
\draw (-8.56, 0.46)--(-8.44, 0.47);
\draw (-8.44, 0.47)--(-8.55, 0.39);
\draw (-8.44, 0.47)--(-8.55, 0.39);
\draw (-8.55, 0.39)--(-8.57, 0.32);
\draw (-8.55, 0.39)--(-8.57, 0.32);
\draw (-8.57, 0.32)--(-8.56, 0.28);
\draw (-8.57, 0.32)--(-8.56, 0.28);
\draw (-8.56, 0.28)--(-8.56, 0.34);
\draw (-8.56, 0.28)--(-8.56, 0.34);
\draw (-8.56, 0.34)--(-8.55, 0.35);
\draw (-8.56, 0.34)--(-8.55, 0.35);
\draw (-8.55, 0.35)--(-8.56, 0.32);
\draw (-8.55, 0.35)--(-8.56, 0.32);
\draw (-8.56, 0.32)--(-8.57, 0.34);
\draw (-8.56, 0.32)--(-8.57, 0.34);
\draw (-8.57, 0.34)--(-8.46, 0.44);
\draw (-8.57, 0.34)--(-8.46, 0.44);
\draw (-8.46, 0.44)--(-8.32, 0.51);
\draw (-8.46, 0.44)--(-8.32, 0.51);
\draw (-8.32, 0.51)--(-8.23, 0.64);
\draw (-8.32, 0.51)--(-8.23, 0.64);
\draw (-8.23, 0.64)--(-8.18, 0.51);
\draw (-8.23, 0.64)--(-8.18, 0.51);
\draw (-8.18, 0.51)--(-8.26, 0.53);
\draw (-8.18, 0.51)--(-8.26, 0.53);
\draw (-8.26, 0.53)--(-8.26, 0.52);
\draw (-8.26, 0.53)--(-8.26, 0.52);
\draw (-8.26, 0.52)--(-8.21, 0.53);
\draw (-8.26, 0.52)--(-8.21, 0.53);
\draw (-8.21, 0.53)--(-8.18, 0.54);
\draw (-8.21, 0.53)--(-8.18, 0.54);
\draw (-8.18, 0.54)--(-8.16, 0.51);
\draw (-8.18, 0.54)--(-8.16, 0.51);
\draw (-8.16, 0.51)--(-8.08, 0.55);
\draw (-8.16, 0.51)--(-8.08, 0.55);
\draw (-8.08, 0.55)--(-8.07, 0.59);
\draw (-8.08, 0.55)--(-8.07, 0.59);
\draw (-8.07, 0.59)--(-8.08, 0.50);
\draw (-8.07, 0.59)--(-8.08, 0.50);
\draw (-8.08, 0.50)--(-8.04, 0.51);
\draw (-8.08, 0.50)--(-8.04, 0.51);
\draw (-8.04, 0.51)--(-7.97, 0.55);
\draw (-8.04, 0.51)--(-7.97, 0.55);
\draw (-7.97, 0.55)--(-8.10, 0.53);
\draw (-7.97, 0.55)--(-8.10, 0.53);
\draw (-8.10, 0.53)--(-8.09, 0.51);
\draw (-8.10, 0.53)--(-8.09, 0.51);
\draw (-8.09, 0.51)--(-8.11, 0.50);
\draw (-8.09, 0.51)--(-8.11, 0.50);
\draw (-8.11, 0.50)--(-8.07, 0.59);
\draw (-8.11, 0.50)--(-8.07, 0.59);
\draw (-8.07, 0.59)--(-8.22, 0.64);
\draw (-8.07, 0.59)--(-8.22, 0.64);
\draw (-8.22, 0.64)--(-8.20, 0.65);
\draw (-8.22, 0.64)--(-8.20, 0.65);
\draw (-8.20, 0.65)--(-8.12, 0.63);
\draw (-8.20, 0.65)--(-8.12, 0.63);
\draw (-8.12, 0.63)--(-8.08, 0.74);
\draw (-8.12, 0.63)--(-8.08, 0.74);
\draw (-8.08, 0.74)--(-8.15, 0.75);
\draw (-8.08, 0.74)--(-8.15, 0.75);
\draw (-8.15, 0.75)--(-8.26, 0.81);
\draw (-8.15, 0.75)--(-8.26, 0.81);
\draw (-8.26, 0.81)--(-8.31, 0.79);
\draw (-8.26, 0.81)--(-8.31, 0.79);
\draw (-8.31, 0.79)--(-8.30, 0.71);
\draw (-8.31, 0.79)--(-8.30, 0.71);
\draw (-8.30, 0.71)--(-8.19, 0.73);
\draw (-8.30, 0.71)--(-8.19, 0.73);
\draw (-8.19, 0.73)--(-8.08, 0.76);
\draw (-8.19, 0.73)--(-8.08, 0.76);
\draw (-8.08, 0.76)--(-8.16, 0.67);
\draw (-8.08, 0.76)--(-8.16, 0.67);
\draw (-8.16, 0.67)--(-8.16, 0.76);
\draw (-8.16, 0.67)--(-8.16, 0.76);
\draw (-8.16, 0.76)--(-8.11, 0.72);
\draw (-8.16, 0.76)--(-8.11, 0.72);
\draw (-8.11, 0.72)--(-7.94, 0.69);
\draw (-8.11, 0.72)--(-7.94, 0.69);
\draw (-7.94, 0.69)--(-7.92, 0.78);
\draw (-7.94, 0.69)--(-7.92, 0.78);
\draw (-7.92, 0.78)--(-7.95, 0.66);
\draw (-7.92, 0.78)--(-7.95, 0.66);
\draw (-7.95, 0.66)--(-7.87, 0.71);
\draw (-7.95, 0.66)--(-7.87, 0.71);
\draw (-7.87, 0.71)--(-7.94, 0.61);
\draw (-7.87, 0.71)--(-7.94, 0.61);
\draw (-7.94, 0.61)--(-8.08, 0.41);
\draw (-7.94, 0.61)--(-8.08, 0.41);
\draw (-8.08, 0.41)--(-8.04, 0.44);
\draw (-8.08, 0.41)--(-8.04, 0.44);
\draw (-8.04, 0.44)--(-7.89, 0.49);
\draw (-8.04, 0.44)--(-7.89, 0.49);
\draw (-7.89, 0.49)--(-7.86, 0.54);
\draw (-7.89, 0.49)--(-7.86, 0.54);
\draw (-7.86, 0.54)--(-7.86, 0.74);
\draw (-7.86, 0.54)--(-7.86, 0.74);
\draw (-7.86, 0.74)--(-7.85, 0.80);
\draw (-7.86, 0.74)--(-7.85, 0.80);
\draw (-7.85, 0.80)--(-7.92, 0.69);
\draw (-7.85, 0.80)--(-7.92, 0.69);
\draw (-7.92, 0.69)--(-7.82, 0.71);
\draw (-7.92, 0.69)--(-7.82, 0.71);
\draw (-7.82, 0.71)--(-7.86, 0.69);
\draw (-7.82, 0.71)--(-7.86, 0.69);
\draw (-7.86, 0.69)--(-7.91, 0.68);
\draw (-7.86, 0.69)--(-7.91, 0.68);
\draw (-7.91, 0.68)--(-7.99, 0.72);
\draw (-7.91, 0.68)--(-7.99, 0.72);
\draw (-7.99, 0.72)--(-8.05, 0.59);
\draw (-7.99, 0.72)--(-8.05, 0.59);
\draw (-8.05, 0.59)--(-8.10, 0.46);
\draw (-8.05, 0.59)--(-8.10, 0.46);
\draw (-8.10, 0.46)--(-8.21, 0.37);
\draw (-8.10, 0.46)--(-8.21, 0.37);
\draw (-8.21, 0.37)--(-8.20, 0.47);
\draw (-8.21, 0.37)--(-8.20, 0.47);
\draw (-8.20, 0.47)--(-8.27, 0.39);
\draw (-8.20, 0.47)--(-8.27, 0.39);
\draw (-8.27, 0.39)--(-8.25, 0.54);
\draw (-8.27, 0.39)--(-8.25, 0.54);
\draw (-8.25, 0.54)--(-8.26, 0.72);
\draw (-8.25, 0.54)--(-8.26, 0.72);
\draw (-8.26, 0.72)--(-8.20, 0.63);
\draw (-8.26, 0.72)--(-8.20, 0.63);
\draw (-8.20, 0.63)--(-8.16, 0.64);
\draw (-8.20, 0.63)--(-8.16, 0.64);
\draw (-8.16, 0.64)--(-8.14, 0.70);
\draw (-8.16, 0.64)--(-8.14, 0.70);
\draw (-8.14, 0.70)--(-8.17, 0.65);
\draw (-8.14, 0.70)--(-8.17, 0.65);
\draw (-8.17, 0.65)--(-8.27, 0.69);
\draw (-8.17, 0.65)--(-8.27, 0.69);
\draw (-8.27, 0.69)--(-8.32, 0.72);
\draw (-8.27, 0.69)--(-8.32, 0.72);
\draw (-8.32, 0.72)--(-8.31, 0.69);
\draw (-8.32, 0.72)--(-8.31, 0.69);
\draw (-8.31, 0.69)--(-8.17, 0.72);
\draw (-8.31, 0.69)--(-8.17, 0.72);
\draw (-8.17, 0.72)--(-8.13, 0.62);
\draw (-8.17, 0.72)--(-8.13, 0.62);
\draw (-8.13, 0.62)--(-8.22, 0.60);
\draw (-8.13, 0.62)--(-8.22, 0.60);
\draw (-8.22, 0.60)--(-8.28, 0.78);
\draw (-8.22, 0.60)--(-8.28, 0.78);
\draw (-8.28, 0.78)--(-8.32, 0.56);
\draw (-8.28, 0.78)--(-8.32, 0.56);
\draw (-8.32, 0.56)--(-8.26, 0.56);
\draw (-8.32, 0.56)--(-8.26, 0.56);
\draw (-8.26, 0.56)--(-8.24, 0.61);
\draw (-8.26, 0.56)--(-8.24, 0.61);
\draw (-8.24, 0.61)--(-8.21, 0.67);
\draw (-8.24, 0.61)--(-8.21, 0.67);
\draw (-8.21, 0.67)--(-8.25, 0.63);
\draw (-8.21, 0.67)--(-8.25, 0.63);
\draw (-8.25, 0.63)--(-8.20, 0.73);
\draw (-8.25, 0.63)--(-8.20, 0.73);
\draw (-8.20, 0.73)--(-8.11, 0.73);
\draw (-8.20, 0.73)--(-8.11, 0.73);
\draw (-8.11, 0.73)--(-8.02, 0.73);
\draw (-8.11, 0.73)--(-8.02, 0.73);
\draw (-8.02, 0.73)--(-7.98, 0.75);
\draw (-8.02, 0.73)--(-7.98, 0.75);
\draw (-7.98, 0.75)--(-7.96, 0.71);
\draw (-7.98, 0.75)--(-7.96, 0.71);
\draw (-7.96, 0.71)--(-7.98, 0.70);
\draw (-7.96, 0.71)--(-7.98, 0.70);
\draw (-7.98, 0.70)--(-8.04, 0.76);
\draw (-7.98, 0.70)--(-8.04, 0.76);
\draw (-8.04, 0.76)--(-8.05, 0.73);
\draw (-8.04, 0.76)--(-8.05, 0.73);
\draw (-8.05, 0.73)--(-8.05, 0.65);
\draw (-8.05, 0.73)--(-8.05, 0.65);
\draw (-8.05, 0.65)--(-8.05, 0.51);
\draw (-8.05, 0.65)--(-8.05, 0.51);
\draw (-8.05, 0.51)--(-8.12, 0.63);
\draw (-8.05, 0.51)--(-8.12, 0.63);
\draw (-8.12, 0.63)--(-8.19, 0.55);
\draw (-8.12, 0.63)--(-8.19, 0.55);
\draw (-8.19, 0.55)--(-8.16, 0.40);
\draw (-8.19, 0.55)--(-8.16, 0.40);
\draw (-8.16, 0.40)--(-8.27, 0.39);
\draw (-8.16, 0.40)--(-8.27, 0.39);
\draw (-8.27, 0.39)--(-8.38, 0.32);
\draw (-8.27, 0.39)--(-8.38, 0.32);
\draw (-8.38, 0.32)--(-8.47, 0.24);
\draw (-8.38, 0.32)--(-8.47, 0.24);
\draw (-8.47, 0.24)--(-8.45, 0.14);
\draw (-8.47, 0.24)--(-8.45, 0.14);
\draw (-8.45, 0.14)--(-8.51, 0.17);
\draw (-8.45, 0.14)--(-8.51, 0.17);
\draw (-8.51, 0.17)--(-8.51, 0.22);
\draw (-8.51, 0.17)--(-8.51, 0.22);
\draw (-8.51, 0.22)--(-8.47, 0.28);
\draw (-8.51, 0.22)--(-8.47, 0.28);
\draw (-8.47, 0.28)--(-8.39, 0.24);
\draw (-8.47, 0.28)--(-8.39, 0.24);
\draw (-8.39, 0.24)--(-8.37, 0.19);
\draw (-8.39, 0.24)--(-8.37, 0.19);
\draw (-8.37, 0.19)--(-8.31, 0.32);
\draw (-8.37, 0.19)--(-8.31, 0.32);
\draw (-8.31, 0.32)--(-8.30, 0.32);
\draw (-8.31, 0.32)--(-8.30, 0.32);
\draw (-8.30, 0.32)--(-8.42, 0.41);
\draw (-8.30, 0.32)--(-8.42, 0.41);
\draw (-8.42, 0.41)--(-8.42, 0.46);
\draw (-8.42, 0.41)--(-8.42, 0.46);
\draw (-8.42, 0.46)--(-8.46, 0.46);
\draw (-8.42, 0.46)--(-8.46, 0.46);
\draw (-8.46, 0.46)--(-8.44, 0.58);
\draw (-8.46, 0.46)--(-8.44, 0.58);
\draw (-8.44, 0.58)--(-8.47, 0.61);
\draw (-8.44, 0.58)--(-8.47, 0.61);
\draw (-8.47, 0.61)--(-8.32, 0.55);
\draw (-8.47, 0.61)--(-8.32, 0.55);
\draw (-8.32, 0.55)--(-8.39, 0.60);
\draw (-8.32, 0.55)--(-8.39, 0.60);
\draw (-8.39, 0.60)--(-8.35, 0.59);
\draw (-8.39, 0.60)--(-8.35, 0.59);
\draw (-8.35, 0.59)--(-8.37, 0.68);
\draw (-8.35, 0.59)--(-8.37, 0.68);
\draw (-8.37, 0.68)--(-8.39, 0.63);
\draw (-8.37, 0.68)--(-8.39, 0.63);
\draw (-8.39, 0.63)--(-8.33, 0.63);
\draw (-8.39, 0.63)--(-8.33, 0.63);
\draw (-8.33, 0.63)--(-8.30, 0.67);
\draw (-8.33, 0.63)--(-8.30, 0.67);
\draw (-8.30, 0.67)--(-8.26, 0.65);
\draw (-8.30, 0.67)--(-8.26, 0.65);
\draw (-8.26, 0.65)--(-8.31, 0.65);
\draw (-8.26, 0.65)--(-8.31, 0.65);
\draw (-8.31, 0.65)--(-8.31, 0.52);
\draw (-8.31, 0.65)--(-8.31, 0.52);
\draw (-8.31, 0.52)--(-8.32, 0.54);
\draw (-8.31, 0.52)--(-8.32, 0.54);
\draw (-8.32, 0.54)--(-8.31, 0.32);
\draw (-8.32, 0.54)--(-8.31, 0.32);
\draw (-8.31, 0.32)--(-8.38, 0.29);
\draw (-8.31, 0.32)--(-8.38, 0.29);
\draw (-8.38, 0.29)--(-8.36, 0.34);
\draw (-8.38, 0.29)--(-8.36, 0.34);
\draw (-8.36, 0.34)--(-8.49, 0.36);
\draw (-8.36, 0.34)--(-8.49, 0.36);
\draw (-8.49, 0.36)--(-8.48, 0.38);
\draw (-8.49, 0.36)--(-8.48, 0.38);
\draw (-8.48, 0.38)--(-8.38, 0.35);
\draw (-8.48, 0.38)--(-8.38, 0.35);
\draw (-8.38, 0.35)--(-8.46, 0.44);
\draw (-8.38, 0.35)--(-8.46, 0.44);
\draw (-8.46, 0.44)--(-8.51, 0.53);
\draw (-8.46, 0.44)--(-8.51, 0.53);
\draw (-8.51, 0.53)--(-8.50, 0.50);
\draw (-8.51, 0.53)--(-8.50, 0.50);
\draw (-8.50, 0.50)--(-8.58, 0.58);
\draw (-8.50, 0.50)--(-8.58, 0.58);
\draw (-8.58, 0.58)--(-8.65, 0.56);
\draw (-8.58, 0.58)--(-8.65, 0.56);
\draw (-8.65, 0.56)--(-8.57, 0.65);
\draw (-8.65, 0.56)--(-8.57, 0.65);
\draw (-8.57, 0.65)--(-8.66, 0.57);
\draw (-8.57, 0.65)--(-8.66, 0.57);
\draw (-8.66, 0.57)--(-8.64, 0.71);
\draw (-8.66, 0.57)--(-8.64, 0.71);
\draw (-8.64, 0.71)--(-8.61, 0.74);
\draw (-8.64, 0.71)--(-8.61, 0.74);
\draw (-8.61, 0.74)--(-8.70, 0.74);
\draw (-8.61, 0.74)--(-8.70, 0.74);
\draw (-8.70, 0.74)--(-8.71, 0.79);
\draw (-8.70, 0.74)--(-8.71, 0.79);
\draw (-8.71, 0.79)--(-8.64, 0.79);
\draw (-8.71, 0.79)--(-8.64, 0.79);
\draw (-8.64, 0.79)--(-8.64, 0.78);
\draw (-8.64, 0.79)--(-8.64, 0.78);
\draw (-8.64, 0.78)--(-8.59, 0.81);
\draw (-8.64, 0.78)--(-8.59, 0.81);
\draw (-8.59, 0.81)--(-8.64, 0.86);
\draw (-8.59, 0.81)--(-8.64, 0.86);
\draw (-8.64, 0.86)--(-8.66, 0.81);
\draw (-8.64, 0.86)--(-8.66, 0.81);
\draw (-8.66, 0.81)--(-8.59, 0.83);
\draw (-8.66, 0.81)--(-8.59, 0.83);
\draw (-8.59, 0.83)--(-8.54, 0.85);
\draw (-8.59, 0.83)--(-8.54, 0.85);
\draw (-8.54, 0.85)--(-8.57, 0.77);
\draw (-8.54, 0.85)--(-8.57, 0.77);
\draw (-8.57, 0.77)--(-8.56, 0.76);
\draw (-8.57, 0.77)--(-8.56, 0.76);
\draw (-8.56, 0.76)--(-8.62, 0.79);
\draw (-8.56, 0.76)--(-8.62, 0.79);
\draw (-8.62, 0.79)--(-8.65, 0.80);
\draw (-8.62, 0.79)--(-8.65, 0.80);
\draw (-8.65, 0.80)--(-8.75, 0.68);
\draw (-8.65, 0.80)--(-8.75, 0.68);
\draw (-8.75, 0.68)--(-8.70, 0.61);
\draw (-8.75, 0.68)--(-8.70, 0.61);
\draw (-8.70, 0.61)--(-8.70, 0.66);
\draw (-8.70, 0.61)--(-8.70, 0.66);
\draw (-8.70, 0.66)--(-8.73, 0.64);
\draw (-8.70, 0.66)--(-8.73, 0.64);
\draw (-8.73, 0.64)--(-8.80, 0.59);
\draw (-8.73, 0.64)--(-8.80, 0.59);
\draw (-8.80, 0.59)--(-8.84, 0.64);
\draw (-8.80, 0.59)--(-8.84, 0.64);
\draw (-8.84, 0.64)--(-8.82, 0.63);
\draw (-8.84, 0.64)--(-8.82, 0.63);
\draw (-8.82, 0.63)--(-8.82, 0.64);
\draw (-8.82, 0.63)--(-8.82, 0.64);
\draw (-8.82, 0.64)--(-8.78, 0.57);
\draw (-8.82, 0.64)--(-8.78, 0.57);
\draw (-8.78, 0.57)--(-8.82, 0.43);
\draw (-8.78, 0.57)--(-8.82, 0.43);
\draw (-8.82, 0.43)--(-8.75, 0.48);
\draw (-8.82, 0.43)--(-8.75, 0.48);
\draw (-8.75, 0.48)--(-8.77, 0.53);
\draw (-8.75, 0.48)--(-8.77, 0.53);
\draw (-8.77, 0.53)--(-8.79, 0.59);
\draw (-8.77, 0.53)--(-8.79, 0.59);
\draw (-8.79, 0.59)--(-8.64, 0.66);
\draw (-8.79, 0.59)--(-8.64, 0.66);
\draw (-8.64, 0.66)--(-8.61, 0.69);
\draw (-8.64, 0.66)--(-8.61, 0.69);
\draw (-8.61, 0.69)--(-8.68, 0.68);
\draw (-8.61, 0.69)--(-8.68, 0.68);
\draw (-8.68, 0.68)--(-8.69, 0.59);
\draw (-8.68, 0.68)--(-8.69, 0.59);
\draw (-8.69, 0.59)--(-8.67, 0.59);
\draw (-8.69, 0.59)--(-8.67, 0.59);
\draw (-8.67, 0.59)--(-8.59, 0.63);
\draw (-8.67, 0.59)--(-8.59, 0.63);
\draw (-8.59, 0.63)--(-8.54, 0.66);
\draw (-8.59, 0.63)--(-8.54, 0.66);
\draw (-8.54, 0.66)--(-8.49, 0.60);
\draw (-8.54, 0.66)--(-8.49, 0.60);
\draw (-8.49, 0.60)--(-8.47, 0.60);
\draw (-8.49, 0.60)--(-8.47, 0.60);
\draw (-8.47, 0.60)--(-8.51, 0.66);
\draw (-8.47, 0.60)--(-8.51, 0.66);
\draw (-8.51, 0.66)--(-8.57, 0.75);
\draw (-8.51, 0.66)--(-8.57, 0.75);
\draw (-8.57, 0.75)--(-8.56, 0.93);
\draw (-8.57, 0.75)--(-8.56, 0.93);
\draw (-8.56, 0.93)--(-8.55, 0.84);
\draw (-8.56, 0.93)--(-8.55, 0.84);
\draw (-8.55, 0.84)--(-8.59, 0.83);
\draw (-8.55, 0.84)--(-8.59, 0.83);
\draw (-8.59, 0.83)--(-8.64, 0.75);
\draw (-8.59, 0.83)--(-8.64, 0.75);
\draw (-8.64, 0.75)--(-8.62, 0.69);
\draw (-8.64, 0.75)--(-8.62, 0.69);
\draw (-8.62, 0.69)--(-8.68, 0.66);
\draw (-8.62, 0.69)--(-8.68, 0.66);
\draw (-8.68, 0.66)--(-8.60, 0.67);
\draw (-8.68, 0.66)--(-8.60, 0.67);
\draw (-8.60, 0.67)--(-8.61, 0.69);
\draw (-8.60, 0.67)--(-8.61, 0.69);
\draw (-8.61, 0.69)--(-8.58, 0.56);
\draw (-8.61, 0.69)--(-8.58, 0.56);
\draw (-8.58, 0.56)--(-8.56, 0.63);
\draw (-8.58, 0.56)--(-8.56, 0.63);
\draw (-8.56, 0.63)--(-8.67, 0.67);
\draw (-8.56, 0.63)--(-8.67, 0.67);
\draw (-8.67, 0.67)--(-8.69, 0.68);
\draw (-8.67, 0.67)--(-8.69, 0.68);
\draw (-8.69, 0.68)--(-8.82, 0.68);
\draw (-8.69, 0.68)--(-8.82, 0.68);
\draw (-8.82, 0.68)--(-8.71, 0.58);
\draw (-8.82, 0.68)--(-8.71, 0.58);
\draw (-8.71, 0.58)--(-8.71, 0.68);
\draw (-8.71, 0.58)--(-8.71, 0.68);
\draw (-8.71, 0.68)--(-8.67, 0.65);
\draw (-8.71, 0.68)--(-8.67, 0.65);
\draw (-8.67, 0.65)--(-8.84, 0.60);
\draw (-8.67, 0.65)--(-8.84, 0.60);
\draw (-8.84, 0.60)--(-8.72, 0.66);
\draw (-8.84, 0.60)--(-8.72, 0.66);
\draw (-8.72, 0.66)--(-8.72, 0.62);
\draw (-8.72, 0.66)--(-8.72, 0.62);
\draw (-8.72, 0.62)--(-8.66, 0.58);
\draw (-8.72, 0.62)--(-8.66, 0.58);
\draw (-8.66, 0.58)--(-8.59, 0.59);
\draw (-8.66, 0.58)--(-8.59, 0.59);
\draw (-8.59, 0.59)--(-8.57, 0.60);
\draw (-8.59, 0.59)--(-8.57, 0.60);
\draw (-8.57, 0.60)--(-8.51, 0.66);
\draw (-8.57, 0.60)--(-8.51, 0.66);
\draw (-8.51, 0.66)--(-8.52, 0.57);
\draw (-8.51, 0.66)--(-8.52, 0.57);
\draw (-8.52, 0.57)--(-8.46, 0.47);
\draw (-8.52, 0.57)--(-8.46, 0.47);
\draw (-8.46, 0.47)--(-8.39, 0.45);
\draw (-8.46, 0.47)--(-8.39, 0.45);
\draw (-8.39, 0.45)--(-8.45, 0.45);
\draw (-8.39, 0.45)--(-8.45, 0.45);
\draw (-8.45, 0.45)--(-8.50, 0.43);
\draw (-8.45, 0.45)--(-8.50, 0.43);
\draw (-8.50, 0.43)--(-8.50, 0.43);
\draw (-8.50, 0.43)--(-8.50, 0.43);
\draw (-4.02, 0.28)--(-3.95, 0.29);
\draw (-4.02, 0.28)--(-3.95, 0.29);
\draw (-3.95, 0.29)--(-4.06, 0.27);
\draw (-3.95, 0.29)--(-4.06, 0.27);
\draw (-4.06, 0.27)--(-4.05, 0.32);
\draw (-4.06, 0.27)--(-4.05, 0.32);
\draw (-4.05, 0.32)--(-4.06, 0.34);
\draw (-4.05, 0.32)--(-4.06, 0.34);
\draw (-4.06, 0.34)--(-3.99, 0.46);
\draw (-4.06, 0.34)--(-3.99, 0.46);
\draw (-3.99, 0.46)--(-3.85, 0.52);
\draw (-3.99, 0.46)--(-3.85, 0.52);
\draw (-3.85, 0.52)--(-3.93, 0.48);
\draw (-3.85, 0.52)--(-3.93, 0.48);
\draw (-3.93, 0.48)--(-3.89, 0.38);
\draw (-3.93, 0.48)--(-3.89, 0.38);
\draw (-3.89, 0.38)--(-3.86, 0.30);
\draw (-3.89, 0.38)--(-3.86, 0.30);
\draw (-3.86, 0.30)--(-4.04, 0.27);
\draw (-3.86, 0.30)--(-4.04, 0.27);
\draw (-4.04, 0.27)--(-4.08, 0.32);
\draw (-4.04, 0.27)--(-4.08, 0.32);
\draw (-4.08, 0.32)--(-4.06, 0.30);
\draw (-4.08, 0.32)--(-4.06, 0.30);
\draw (-4.06, 0.30)--(-4.07, 0.26);
\draw (-4.06, 0.30)--(-4.07, 0.26);
\draw (-4.07, 0.26)--(-4.05, 0.31);
\draw (-4.07, 0.26)--(-4.05, 0.31);
\draw (-4.05, 0.31)--(-4.05, 0.20);
\draw (-4.05, 0.31)--(-4.05, 0.20);
\draw (-4.05, 0.20)--(-4.11, 0.10);
\draw (-4.05, 0.20)--(-4.11, 0.10);
\draw (-4.11, 0.10)--(-4.19, 0.18);
\draw (-4.11, 0.10)--(-4.19, 0.18);
\draw (-4.19, 0.18)--(-4.14, 0.19);
\draw (-4.19, 0.18)--(-4.14, 0.19);
\draw (-4.14, 0.19)--(-4.20, 0.18);
\draw (-4.14, 0.19)--(-4.20, 0.18);
\draw (-4.20, 0.18)--(-4.32, 0.29);
\draw (-4.20, 0.18)--(-4.32, 0.29);
\draw (-4.32, 0.29)--(-4.33, 0.25);
\draw (-4.32, 0.29)--(-4.33, 0.25);
\draw (-4.33, 0.25)--(-4.48, 0.18);
\draw (-4.33, 0.25)--(-4.48, 0.18);
\draw (-4.48, 0.18)--(-4.59, 0.37);
\draw (-4.48, 0.18)--(-4.59, 0.37);
\draw (-4.59, 0.37)--(-4.49, 0.34);
\draw (-4.59, 0.37)--(-4.49, 0.34);
\draw (-4.49, 0.34)--(-4.52, 0.25);
\draw (-4.49, 0.34)--(-4.52, 0.25);
\draw (-4.52, 0.25)--(-4.52, 0.32);
\draw (-4.52, 0.25)--(-4.52, 0.32);
\draw (-4.52, 0.32)--(-4.57, 0.33);
\draw (-4.52, 0.32)--(-4.57, 0.33);
\draw (-4.57, 0.33)--(-4.51, 0.30);
\draw (-4.57, 0.33)--(-4.51, 0.30);
\draw (-4.51, 0.30)--(-4.53, 0.28);
\draw (-4.51, 0.30)--(-4.53, 0.28);
\draw (-4.53, 0.28)--(-4.63, 0.28);
\draw (-4.53, 0.28)--(-4.63, 0.28);
\draw (-4.63, 0.28)--(-4.53, 0.23);
\draw (-4.63, 0.28)--(-4.53, 0.23);
\draw (-4.53, 0.23)--(-4.55, 0.27);
\draw (-4.53, 0.23)--(-4.55, 0.27);
\draw (-4.55, 0.27)--(-4.64, 0.26);
\draw (-4.55, 0.27)--(-4.64, 0.26);
\draw (-4.64, 0.26)--(-4.59, 0.25);
\draw (-4.64, 0.26)--(-4.59, 0.25);
\draw (-4.59, 0.25)--(-4.60, 0.22);
\draw (-4.59, 0.25)--(-4.60, 0.22);
\draw (-4.60, 0.22)--(-4.57, 0.33);
\draw (-4.60, 0.22)--(-4.57, 0.33);
\draw (-4.57, 0.33)--(-4.57, 0.29);
\draw (-4.57, 0.33)--(-4.57, 0.29);
\draw (-4.57, 0.29)--(-4.50, 0.18);
\draw (-4.57, 0.29)--(-4.50, 0.18);
\draw (-4.50, 0.18)--(-4.56, 0.20);
\draw (-4.50, 0.18)--(-4.56, 0.20);
\draw (-4.56, 0.20)--(-4.61, 0.19);
\draw (-4.56, 0.20)--(-4.61, 0.19);
\draw (-4.61, 0.19)--(-4.56, 0.20);
\draw (-4.61, 0.19)--(-4.56, 0.20);
\draw (-4.56, 0.20)--(-4.47, 0.14);
\draw (-4.56, 0.20)--(-4.47, 0.14);
\draw (-4.47, 0.14)--(-4.36, 0.10);
\draw (-4.47, 0.14)--(-4.36, 0.10);
\draw (-4.36, 0.10)--(-4.41, 0.06);
\draw (-4.36, 0.10)--(-4.41, 0.06);
\draw (-4.41, 0.06)--(-4.44, -0.01);
\draw (-4.41, 0.06)--(-4.44, -0.01);
\draw (-4.44, -0.01)--(-4.54, -0.07);
\draw (-4.44, -0.01)--(-4.54, -0.07);
\draw (-4.54, -0.07)--(-4.58, 0.12);
\draw (-4.54, -0.07)--(-4.58, 0.12);
\draw (-4.58, 0.12)--(-4.65, 0.04);
\draw (-4.58, 0.12)--(-4.65, 0.04);
\draw (-4.65, 0.04)--(-4.64, 0.06);
\draw (-4.65, 0.04)--(-4.64, 0.06);
\draw (-4.64, 0.06)--(-4.50, 0.15);
\draw (-4.64, 0.06)--(-4.50, 0.15);
\draw (-4.50, 0.15)--(-4.44, 0.28);
\draw (-4.50, 0.15)--(-4.44, 0.28);
\draw (-4.44, 0.28)--(-4.44, 0.16);
\draw (-4.44, 0.28)--(-4.44, 0.16);
\draw (-4.44, 0.16)--(-4.46, 0.17);
\draw (-4.44, 0.16)--(-4.46, 0.17);
\draw (-4.46, 0.17)--(-4.45, 0.25);
\draw (-4.46, 0.17)--(-4.45, 0.25);
\draw (-4.45, 0.25)--(-4.49, 0.20);
\draw (-4.45, 0.25)--(-4.49, 0.20);
\draw (-4.49, 0.20)--(-4.52, 0.17);
\draw (-4.49, 0.20)--(-4.52, 0.17);
\draw (-4.52, 0.17)--(-4.55, 0.10);
\draw (-4.52, 0.17)--(-4.55, 0.10);
\draw (-4.55, 0.10)--(-4.38, 0.13);
\draw (-4.55, 0.10)--(-4.38, 0.13);
\draw (-4.38, 0.13)--(-4.41, 0.20);
\draw (-4.38, 0.13)--(-4.41, 0.20);
\draw (-4.41, 0.20)--(-4.34, 0.28);
\draw (-4.41, 0.20)--(-4.34, 0.28);
\draw (-4.34, 0.28)--(-4.38, 0.24);
\draw (-4.34, 0.28)--(-4.38, 0.24);
\draw (-4.38, 0.24)--(-4.40, 0.09);
\draw (-4.38, 0.24)--(-4.40, 0.09);
\draw (-4.40, 0.09)--(-4.44, 0.11);
\draw (-4.40, 0.09)--(-4.44, 0.11);
\draw (-4.44, 0.11)--(-4.45, 0.07);
\draw (-4.44, 0.11)--(-4.45, 0.07);
\draw (-4.45, 0.07)--(-4.47, -0.03);
\draw (-4.45, 0.07)--(-4.47, -0.03);
\draw (-4.47, -0.03)--(-4.43, -0.10);
\draw (-4.47, -0.03)--(-4.43, -0.10);
\draw (-4.43, -0.10)--(-4.42, -0.04);
\draw (-4.43, -0.10)--(-4.42, -0.04);
\draw (-4.42, -0.04)--(-4.32, -0.06);
\draw (-4.42, -0.04)--(-4.32, -0.06);
\draw (-4.32, -0.06)--(-4.21, -0.07);
\draw (-4.32, -0.06)--(-4.21, -0.07);
\draw (-4.21, -0.07)--(-4.20, -0.21);
\draw (-4.21, -0.07)--(-4.20, -0.21);
\draw (-4.20, -0.21)--(-4.19, -0.24);
\draw (-4.20, -0.21)--(-4.19, -0.24);
\draw (-4.19, -0.24)--(-4.29, -0.21);
\draw (-4.19, -0.24)--(-4.29, -0.21);
\draw (-4.29, -0.21)--(-4.29, -0.34);
\draw (-4.29, -0.21)--(-4.29, -0.34);
\draw (-4.29, -0.34)--(-4.41, -0.21);
\draw (-4.29, -0.34)--(-4.41, -0.21);
\draw (-4.41, -0.21)--(-4.37, -0.22);
\draw (-4.41, -0.21)--(-4.37, -0.22);
\draw (-4.37, -0.22)--(-4.44, -0.16);
\draw (-4.37, -0.22)--(-4.44, -0.16);
\draw (-4.44, -0.16)--(-4.45, -0.11);
\draw (-4.44, -0.16)--(-4.45, -0.11);
\draw (-4.45, -0.11)--(-4.36, -0.07);
\draw (-4.45, -0.11)--(-4.36, -0.07);
\draw (-4.36, -0.07)--(-4.30, -0.01);
\draw (-4.36, -0.07)--(-4.30, -0.01);
\draw (-4.30, -0.01)--(-4.42, 0.03);
\draw (-4.30, -0.01)--(-4.42, 0.03);
\draw (-4.42, 0.03)--(-4.45, 0.07);
\draw (-4.42, 0.03)--(-4.45, 0.07);
\draw (-4.45, 0.07)--(-4.40, 0.10);
\draw (-4.45, 0.07)--(-4.40, 0.10);
\draw (-4.40, 0.10)--(-4.28, 0.17);
\draw (-4.40, 0.10)--(-4.28, 0.17);
\draw (-4.28, 0.17)--(-4.22, 0.30);
\draw (-4.28, 0.17)--(-4.22, 0.30);
\draw (-4.22, 0.30)--(-4.22, 0.35);
\draw (-4.22, 0.30)--(-4.22, 0.35);
\draw (-4.22, 0.35)--(-4.30, 0.35);
\draw (-4.22, 0.35)--(-4.30, 0.35);
\draw (-4.30, 0.35)--(-4.25, 0.30);
\draw (-4.30, 0.35)--(-4.25, 0.30);
\draw (-4.25, 0.30)--(-4.31, 0.28);
\draw (-4.25, 0.30)--(-4.31, 0.28);
\draw (-4.31, 0.28)--(-4.34, 0.29);
\draw (-4.31, 0.28)--(-4.34, 0.29);
\draw (-4.34, 0.29)--(-4.31, 0.29);
\draw (-4.34, 0.29)--(-4.31, 0.29);
\draw (-4.31, 0.29)--(-4.29, 0.43);
\draw (-4.31, 0.29)--(-4.29, 0.43);
\draw (-4.29, 0.43)--(-4.35, 0.44);
\draw (-4.29, 0.43)--(-4.35, 0.44);
\draw (-4.35, 0.44)--(-4.34, 0.40);
\draw (-4.35, 0.44)--(-4.34, 0.40);
\draw (-4.34, 0.40)--(-4.43, 0.41);
\draw (-4.34, 0.40)--(-4.43, 0.41);
\draw (-4.43, 0.41)--(-4.26, 0.42);
\draw (-4.43, 0.41)--(-4.26, 0.42);
\draw (-4.26, 0.42)--(-4.23, 0.47);
\draw (-4.26, 0.42)--(-4.23, 0.47);
\draw (-4.23, 0.47)--(-4.30, 0.43);
\draw (-4.23, 0.47)--(-4.30, 0.43);
\draw (-4.30, 0.43)--(-4.30, 0.42);
\draw (-4.30, 0.43)--(-4.30, 0.42);
\draw (-4.30, 0.42)--(-4.22, 0.37);
\draw (-4.30, 0.42)--(-4.22, 0.37);
\draw (-4.22, 0.37)--(-4.23, 0.42);
\draw (-4.22, 0.37)--(-4.23, 0.42);
\draw (-4.23, 0.42)--(-4.19, 0.48);
\draw (-4.23, 0.42)--(-4.19, 0.48);
\draw (-4.19, 0.48)--(-4.29, 0.65);
\draw (-4.19, 0.48)--(-4.29, 0.65);
\draw (-4.29, 0.65)--(-4.22, 0.63);
\draw (-4.29, 0.65)--(-4.22, 0.63);
\draw (-4.22, 0.63)--(-4.13, 0.63);
\draw (-4.22, 0.63)--(-4.13, 0.63);
\draw (-4.13, 0.63)--(-4.18, 0.62);
\draw (-4.13, 0.63)--(-4.18, 0.62);
\draw (-4.18, 0.62)--(-4.18, 0.56);
\draw (-4.18, 0.62)--(-4.18, 0.56);
\draw (-4.18, 0.56)--(-4.25, 0.64);
\draw (-4.18, 0.56)--(-4.25, 0.64);
\draw (-4.25, 0.64)--(-4.21, 0.69);
\draw (-4.25, 0.64)--(-4.21, 0.69);
\draw (-4.21, 0.69)--(-4.23, 0.68);
\draw (-4.21, 0.69)--(-4.23, 0.68);
\draw (-4.23, 0.68)--(-4.29, 0.53);
\draw (-4.23, 0.68)--(-4.29, 0.53);
\draw (-4.29, 0.53)--(-4.24, 0.55);
\draw (-4.29, 0.53)--(-4.24, 0.55);
\draw (-4.24, 0.55)--(-4.32, 0.57);
\draw (-4.24, 0.55)--(-4.32, 0.57);
\draw (-4.32, 0.57)--(-4.28, 0.69);
\draw (-4.32, 0.57)--(-4.28, 0.69);
\draw (-4.28, 0.69)--(-4.34, 0.57);
\draw (-4.28, 0.69)--(-4.34, 0.57);
\draw (-4.34, 0.57)--(-4.25, 0.46);
\draw (-4.34, 0.57)--(-4.25, 0.46);
\draw (-4.25, 0.46)--(-4.21, 0.43);
\draw (-4.25, 0.46)--(-4.21, 0.43);
\draw (-4.21, 0.43)--(-4.17, 0.33);
\draw (-4.21, 0.43)--(-4.17, 0.33);
\draw (-4.17, 0.33)--(-4.23, 0.45);
\draw (-4.17, 0.33)--(-4.23, 0.45);
\draw (-4.23, 0.45)--(-4.31, 0.36);
\draw (-4.23, 0.45)--(-4.31, 0.36);
\draw (-4.31, 0.36)--(-4.30, 0.41);
\draw (-4.31, 0.36)--(-4.30, 0.41);
\draw (-4.30, 0.41)--(-4.38, 0.50);
\draw (-4.30, 0.41)--(-4.38, 0.50);
\draw (-4.38, 0.50)--(-4.30, 0.40);
\draw (-4.38, 0.50)--(-4.30, 0.40);
\draw (-4.30, 0.40)--(-4.32, 0.40);
\draw (-4.30, 0.40)--(-4.32, 0.40);
\draw (-4.32, 0.40)--(-4.25, 0.37);
\draw (-4.32, 0.40)--(-4.25, 0.37);
\draw (-4.25, 0.37)--(-4.18, 0.32);
\draw (-4.25, 0.37)--(-4.18, 0.32);
\draw (-4.18, 0.32)--(-4.18, 0.30);
\draw (-4.18, 0.32)--(-4.18, 0.30);
\draw (-4.18, 0.30)--(-4.21, 0.33);
\draw (-4.18, 0.30)--(-4.21, 0.33);
\draw (-4.21, 0.33)--(-4.24, 0.44);
\draw (-4.21, 0.33)--(-4.24, 0.44);
\draw (-4.24, 0.44)--(-4.14, 0.38);
\draw (-4.24, 0.44)--(-4.14, 0.38);
\draw (-4.14, 0.38)--(-4.23, 0.40);
\draw (-4.14, 0.38)--(-4.23, 0.40);
\draw (-4.23, 0.40)--(-4.19, 0.55);
\draw (-4.23, 0.40)--(-4.19, 0.55);
\draw (-4.19, 0.55)--(-4.09, 0.44);
\draw (-4.19, 0.55)--(-4.09, 0.44);
\draw (-4.09, 0.44)--(-4.12, 0.40);
\draw (-4.09, 0.44)--(-4.12, 0.40);
\draw (-4.12, 0.40)--(-4.11, 0.48);
\draw (-4.12, 0.40)--(-4.11, 0.48);
\draw (-4.11, 0.48)--(-4.07, 0.47);
\draw (-4.11, 0.48)--(-4.07, 0.47);
\draw (-4.07, 0.47)--(-3.93, 0.58);
\draw (-4.07, 0.47)--(-3.93, 0.58);
\draw (-3.93, 0.58)--(-3.98, 0.65);
\draw (-3.93, 0.58)--(-3.98, 0.65);
\draw (-3.98, 0.65)--(-4.11, 0.69);
\draw (-3.98, 0.65)--(-4.11, 0.69);
\draw (-4.11, 0.69)--(-4.12, 0.67);
\draw (-4.11, 0.69)--(-4.12, 0.67);
\draw (-4.12, 0.67)--(-4.07, 0.67);
\draw (-4.12, 0.67)--(-4.07, 0.67);
\draw (-4.07, 0.67)--(-4.13, 0.57);
\draw (-4.07, 0.67)--(-4.13, 0.57);
\draw (-4.13, 0.57)--(-4.15, 0.42);
\draw (-4.13, 0.57)--(-4.15, 0.42);
\draw (-4.15, 0.42)--(-4.23, 0.35);
\draw (-4.15, 0.42)--(-4.23, 0.35);
\draw (-4.23, 0.35)--(-4.19, 0.31);
\draw (-4.23, 0.35)--(-4.19, 0.31);
\draw (-4.19, 0.31)--(-4.29, 0.28);
\draw (-4.19, 0.31)--(-4.29, 0.28);
\draw (-4.29, 0.28)--(-4.26, 0.31);
\draw (-4.29, 0.28)--(-4.26, 0.31);
\draw (-4.26, 0.31)--(-4.27, 0.27);
\draw (-4.26, 0.31)--(-4.27, 0.27);
\draw (-4.27, 0.27)--(-4.27, 0.20);
\draw (-4.27, 0.27)--(-4.27, 0.20);
\draw (-4.27, 0.20)--(-4.27, 0.12);
\draw (-4.27, 0.20)--(-4.27, 0.12);
\draw (-4.27, 0.12)--(-4.20, 0.16);
\draw (-4.27, 0.12)--(-4.20, 0.16);
\draw (-4.20, 0.16)--(-4.03, 0.19);
\draw (-4.20, 0.16)--(-4.03, 0.19);
\draw (-4.03, 0.19)--(-4.10, 0.28);
\draw (-4.03, 0.19)--(-4.10, 0.28);
\draw (-4.10, 0.28)--(-4.01, 0.26);
\draw (-4.10, 0.28)--(-4.01, 0.26);
\draw (-4.01, 0.26)--(-4.05, 0.30);
\draw (-4.01, 0.26)--(-4.05, 0.30);
\draw (-4.05, 0.30)--(-3.94, 0.28);
\draw (-4.05, 0.30)--(-3.94, 0.28);
\draw (-3.94, 0.28)--(-3.86, 0.21);
\draw (-3.94, 0.28)--(-3.86, 0.21);
\draw (-3.86, 0.21)--(-3.94, 0.21);
\draw (-3.86, 0.21)--(-3.94, 0.21);
\draw (-3.94, 0.21)--(-3.92, 0.22);
\draw (-3.94, 0.21)--(-3.92, 0.22);
\draw (-3.92, 0.22)--(-3.92, 0.29);
\draw (-3.92, 0.22)--(-3.92, 0.29);
\draw (-3.92, 0.29)--(-4.05, 0.37);
\draw (-3.92, 0.29)--(-4.05, 0.37);
\draw (-4.05, 0.37)--(-4.07, 0.38);
\draw (-4.05, 0.37)--(-4.07, 0.38);
\draw (-4.07, 0.38)--(-4.18, 0.41);
\draw (-4.07, 0.38)--(-4.18, 0.41);
\draw (-4.18, 0.41)--(-4.25, 0.43);
\draw (-4.18, 0.41)--(-4.25, 0.43);
\draw (-4.25, 0.43)--(-4.31, 0.43);
\draw (-4.25, 0.43)--(-4.31, 0.43);
\draw (-4.31, 0.43)--(-4.34, 0.45);
\draw (-4.31, 0.43)--(-4.34, 0.45);
\draw (-4.34, 0.45)--(-4.29, 0.56);
\draw (-4.34, 0.45)--(-4.29, 0.56);
\draw (-4.29, 0.56)--(-4.31, 0.61);
\draw (-4.29, 0.56)--(-4.31, 0.61);
\draw (-4.31, 0.61)--(-4.11, 0.52);
\draw (-4.31, 0.61)--(-4.11, 0.52);
\draw (-4.11, 0.52)--(-4.04, 0.61);
\draw (-4.11, 0.52)--(-4.04, 0.61);
\draw (-4.04, 0.61)--(-3.92, 0.59);
\draw (-4.04, 0.61)--(-3.92, 0.59);
\draw (-3.92, 0.59)--(-3.79, 0.56);
\draw (-3.92, 0.59)--(-3.79, 0.56);
\draw (-3.79, 0.56)--(-3.76, 0.51);
\draw (-3.79, 0.56)--(-3.76, 0.51);
\draw (-3.76, 0.51)--(-3.89, 0.59);
\draw (-3.76, 0.51)--(-3.89, 0.59);
\draw (-3.89, 0.59)--(-3.88, 0.59);
\draw (-3.89, 0.59)--(-3.88, 0.59);
\draw (-3.88, 0.59)--(-3.83, 0.53);
\draw (-3.88, 0.59)--(-3.83, 0.53);
\draw (-3.83, 0.53)--(-3.87, 0.49);
\draw (-3.83, 0.53)--(-3.87, 0.49);
\draw (-3.87, 0.49)--(-3.87, 0.54);
\draw (-3.87, 0.49)--(-3.87, 0.54);
\draw (-3.87, 0.54)--(-3.80, 0.46);
\draw (-3.87, 0.54)--(-3.80, 0.46);
\draw (-3.80, 0.46)--(-3.81, 0.46);
\draw (-3.80, 0.46)--(-3.81, 0.46);
\draw (-3.81, 0.46)--(-3.92, 0.39);
\draw (-3.81, 0.46)--(-3.92, 0.39);
\draw (-3.92, 0.39)--(-3.98, 0.39);
\draw (-3.92, 0.39)--(-3.98, 0.39);
\draw (-3.98, 0.39)--(-3.97, 0.58);
\draw (-3.98, 0.39)--(-3.97, 0.58);
\draw (-3.97, 0.58)--(-4.12, 0.63);
\draw (-3.97, 0.58)--(-4.12, 0.63);
\draw (-4.12, 0.63)--(-4.14, 0.56);
\draw (-4.12, 0.63)--(-4.14, 0.56);
\draw (-4.14, 0.56)--(-4.09, 0.69);
\draw (-4.14, 0.56)--(-4.09, 0.69);
\draw (-4.09, 0.69)--(-4.03, 0.57);
\draw (-4.09, 0.69)--(-4.03, 0.57);
\draw (-4.03, 0.57)--(-4.00, 0.52);
\draw (-4.03, 0.57)--(-4.00, 0.52);
\draw (-4.00, 0.52)--(-4.06, 0.44);
\draw (-4.00, 0.52)--(-4.06, 0.44);
\draw (-4.06, 0.44)--(-4.05, 0.38);
\draw (-4.06, 0.44)--(-4.05, 0.38);
\draw (-4.05, 0.38)--(-4.10, 0.31);
\draw (-4.05, 0.38)--(-4.10, 0.31);
\draw (-4.10, 0.31)--(-4.14, 0.32);
\draw (-4.10, 0.31)--(-4.14, 0.32);
\draw (-4.14, 0.32)--(-4.11, 0.15);
\draw (-4.14, 0.32)--(-4.11, 0.15);
\draw (-4.11, 0.15)--(-4.06, 0.18);
\draw (-4.11, 0.15)--(-4.06, 0.18);
\draw (-4.06, 0.18)--(-4.00, 0.17);
\draw (-4.06, 0.18)--(-4.00, 0.17);
\draw (-4.00, 0.17)--(-3.86, 0.14);
\draw (-4.00, 0.17)--(-3.86, 0.14);
\draw (-3.86, 0.14)--(-3.84, 0.11);
\draw (-3.86, 0.14)--(-3.84, 0.11);
\draw (-3.84, 0.11)--(-3.88, 0.13);
\draw (-3.84, 0.11)--(-3.88, 0.13);
\draw (-3.88, 0.13)--(-3.84, 0.08);
\draw (-3.88, 0.13)--(-3.84, 0.08);
\draw (-3.84, 0.08)--(-3.94, 0.17);
\draw (-3.84, 0.08)--(-3.94, 0.17);
\draw (-3.94, 0.17)--(-4.02, 0.28);
\draw (-3.94, 0.17)--(-4.02, 0.28);
\draw (-4.02, 0.28)--(-4.02, 0.28);
\draw (-4.02, 0.28)--(-4.02, 0.28);
\draw (9.38, -0.43)--(9.27, -0.30);
\draw (9.38, -0.43)--(9.27, -0.30);
\draw (9.27, -0.30)--(9.38, -0.36);
\draw (9.27, -0.30)--(9.38, -0.36);
\draw (9.38, -0.36)--(9.36, -0.48);
\draw (9.38, -0.36)--(9.36, -0.48);
\draw (9.36, -0.48)--(9.37, -0.55);
\draw (9.36, -0.48)--(9.37, -0.55);
\draw (9.37, -0.55)--(9.33, -0.60);
\draw (9.37, -0.55)--(9.33, -0.60);
\draw (9.33, -0.60)--(9.38, -0.59);
\draw (9.33, -0.60)--(9.38, -0.59);
\draw (9.38, -0.59)--(9.40, -0.67);
\draw (9.38, -0.59)--(9.40, -0.67);
\draw (9.40, -0.67)--(9.41, -0.64);
\draw (9.40, -0.67)--(9.41, -0.64);
\draw (9.41, -0.64)--(9.34, -0.63);
\draw (9.41, -0.64)--(9.34, -0.63);
\draw (9.34, -0.63)--(9.38, -0.59);
\draw (9.34, -0.63)--(9.38, -0.59);
\draw (9.38, -0.59)--(9.41, -0.71);
\draw (9.38, -0.59)--(9.41, -0.71);
\draw (9.41, -0.71)--(9.36, -0.65);
\draw (9.41, -0.71)--(9.36, -0.65);
\draw (9.36, -0.65)--(9.28, -0.71);
\draw (9.36, -0.65)--(9.28, -0.71);
\draw (9.28, -0.71)--(9.26, -0.77);
\draw (9.28, -0.71)--(9.26, -0.77);
\draw (9.26, -0.77)--(9.25, -0.78);
\draw (9.26, -0.77)--(9.25, -0.78);
\draw (9.25, -0.78)--(9.20, -0.86);
\draw (9.25, -0.78)--(9.20, -0.86);
\draw (9.20, -0.86)--(9.27, -0.79);
\draw (9.20, -0.86)--(9.27, -0.79);
\draw (9.27, -0.79)--(9.29, -0.80);
\draw (9.27, -0.79)--(9.29, -0.80);
\draw (9.29, -0.80)--(9.32, -0.83);
\draw (9.29, -0.80)--(9.32, -0.83);
\draw (9.32, -0.83)--(9.17, -0.82);
\draw (9.32, -0.83)--(9.17, -0.82);
\draw (9.17, -0.82)--(9.17, -0.80);
\draw (9.17, -0.82)--(9.17, -0.80);
\draw (9.17, -0.80)--(9.09, -0.82);
\draw (9.17, -0.80)--(9.09, -0.82);
\draw (9.09, -0.82)--(9.11, -0.80);
\draw (9.09, -0.82)--(9.11, -0.80);
\draw (9.11, -0.80)--(9.18, -0.75);
\draw (9.11, -0.80)--(9.18, -0.75);
\draw (9.18, -0.75)--(9.22, -0.86);
\draw (9.18, -0.75)--(9.22, -0.86);
\draw (9.22, -0.86)--(9.21, -0.78);
\draw (9.22, -0.86)--(9.21, -0.78);
\draw (9.21, -0.78)--(9.18, -0.91);
\draw (9.21, -0.78)--(9.18, -0.91);
\draw (9.18, -0.91)--(9.23, -0.99);
\draw (9.18, -0.91)--(9.23, -0.99);
\draw (9.23, -0.99)--(9.19, -0.88);
\draw (9.23, -0.99)--(9.19, -0.88);
\draw (9.19, -0.88)--(9.21, -0.89);
\draw (9.19, -0.88)--(9.21, -0.89);
\draw (9.21, -0.89)--(9.10, -0.97);
\draw (9.21, -0.89)--(9.10, -0.97);
\draw (9.10, -0.97)--(9.18, -1.09);
\draw (9.10, 1.03)--(9.18, 0.91);
\draw (9.18, 0.91)--(9.11, 1.00);
\draw (9.18, 0.91)--(9.11, 1.00);
\draw (9.11, 1.00)--(9.17, 0.93);
\draw (9.11, 1.00)--(9.17, 0.93);
\draw (9.17, 0.93)--(9.14, 1.12);
\draw (9.17, -1.07)--(9.14, -0.88);
\draw (9.14, -0.88)--(9.16, -0.96);
\draw (9.14, -0.88)--(9.16, -0.96);
\draw (9.16, -0.96)--(9.11, -0.96);
\draw (9.16, -0.96)--(9.11, -0.96);
\draw (9.11, -0.96)--(9.08, -0.99);
\draw (9.11, -0.96)--(9.08, -0.99);
\draw (9.08, -0.99)--(9.18, -1.05);
\draw (9.08, 1.01)--(9.18, 0.95);
\draw (9.18, 0.95)--(9.04, 0.83);
\draw (9.18, 0.95)--(9.04, 0.83);
\draw (9.04, 0.83)--(9.08, 0.84);
\draw (9.04, 0.83)--(9.08, 0.84);
\draw (9.08, 0.84)--(9.01, 0.79);
\draw (9.08, 0.84)--(9.01, 0.79);
\draw (9.01, 0.79)--(9.02, 0.73);
\draw (9.01, 0.79)--(9.02, 0.73);
\draw (9.02, 0.73)--(8.97, 0.77);
\draw (9.02, 0.73)--(8.97, 0.77);
\draw (8.97, 0.77)--(9.06, 0.72);
\draw (8.97, 0.77)--(9.06, 0.72);
\draw (9.06, 0.72)--(9.16, 0.74);
\draw (9.06, 0.72)--(9.16, 0.74);
\draw (9.16, 0.74)--(9.12, 0.78);
\draw (9.16, 0.74)--(9.12, 0.78);
\draw (9.12, 0.78)--(9.15, 0.65);
\draw (9.12, 0.78)--(9.15, 0.65);
\draw (9.15, 0.65)--(9.21, 0.65);
\draw (9.15, 0.65)--(9.21, 0.65);
\draw (9.21, 0.65)--(9.23, 0.71);
\draw (9.21, 0.65)--(9.23, 0.71);
\draw (9.23, 0.71)--(9.18, 0.61);
\draw (9.23, 0.71)--(9.18, 0.61);
\draw (9.18, 0.61)--(9.16, 0.38);
\draw (9.18, 0.61)--(9.16, 0.38);
\draw (9.16, 0.38)--(9.27, 0.38);
\draw (9.16, 0.38)--(9.27, 0.38);
\draw (9.27, 0.38)--(9.20, 0.39);
\draw (9.27, 0.38)--(9.20, 0.39);
\draw (9.20, 0.39)--(9.20, 0.42);
\draw (9.20, 0.39)--(9.20, 0.42);
\draw (9.20, 0.42)--(9.11, 0.28);
\draw (9.20, 0.42)--(9.11, 0.28);
\draw (9.11, 0.28)--(9.11, 0.32);
\draw (9.11, 0.28)--(9.11, 0.32);
\draw (9.11, 0.32)--(9.23, 0.41);
\draw (9.11, 0.32)--(9.23, 0.41);
\draw (9.23, 0.41)--(9.24, 0.59);
\draw (9.23, 0.41)--(9.24, 0.59);
\draw (9.24, 0.59)--(9.17, 0.61);
\draw (9.24, 0.59)--(9.17, 0.61);
\draw (9.17, 0.61)--(9.26, 0.56);
\draw (9.17, 0.61)--(9.26, 0.56);
\draw (9.26, 0.56)--(9.17, 0.56);
\draw (9.26, 0.56)--(9.17, 0.56);
\draw (9.17, 0.56)--(9.07, 0.73);
\draw (9.17, 0.56)--(9.07, 0.73);
\draw (9.07, 0.73)--(9.17, 0.74);
\draw (9.07, 0.73)--(9.17, 0.74);
\draw (9.17, 0.74)--(9.19, 0.71);
\draw (9.17, 0.74)--(9.19, 0.71);
\draw (9.19, 0.71)--(9.34, 0.84);
\draw (9.19, 0.71)--(9.34, 0.84);
\draw (9.34, 0.84)--(9.19, 0.66);
\draw (9.34, 0.84)--(9.19, 0.66);
\draw (9.19, 0.66)--(9.26, 0.55);
\draw (9.19, 0.66)--(9.26, 0.55);
\draw (9.26, 0.55)--(9.20, 0.57);
\draw (9.26, 0.55)--(9.20, 0.57);
\draw (9.20, 0.57)--(9.11, 0.67);
\draw (9.20, 0.57)--(9.11, 0.67);
\draw (9.11, 0.67)--(8.99, 0.77);
\draw (9.11, 0.67)--(8.99, 0.77);
\draw (8.99, 0.77)--(8.96, 0.78);
\draw (8.99, 0.77)--(8.96, 0.78);
\draw (8.96, 0.78)--(9.00, 0.83);
\draw (8.96, 0.78)--(9.00, 0.83);
\draw (9.00, 0.83)--(9.17, 0.92);
\draw (9.00, 0.83)--(9.17, 0.92);
\draw (9.17, 0.92)--(9.20, 0.95);
\draw (9.17, 0.92)--(9.20, 0.95);
\draw (9.20, 0.95)--(9.02, 0.97);
\draw (9.20, 0.95)--(9.02, 0.97);
\draw (9.02, 0.97)--(8.96, 0.93);
\draw (9.02, 0.97)--(8.96, 0.93);
\draw (8.96, 0.93)--(8.92, 0.86);
\draw (8.96, 0.93)--(8.92, 0.86);
\draw (8.92, 0.86)--(9.01, 1.01);
\draw (8.92, -1.14)--(9.01, -0.99);
\draw (9.01, -0.99)--(8.90, -0.99);
\draw (9.01, -0.99)--(8.90, -0.99);
\draw (8.90, -0.99)--(8.74, -1.00);
\draw (8.90, -0.99)--(8.74, -1.00);
\draw (8.74, -1.00)--(8.79, -1.07);
\draw (8.74, 1.00)--(8.79, 0.93);
\draw (8.79, 0.93)--(8.71, 1.01);
\draw (8.79, -1.07)--(8.71, -0.99);
\draw (8.71, -0.99)--(8.72, -1.07);
\draw (8.71, 1.01)--(8.72, 0.93);
\draw (8.72, 0.93)--(8.66, 0.97);
\draw (8.72, 0.93)--(8.66, 0.97);
\draw (8.66, 0.97)--(8.75, 1.06);
\draw (8.66, -1.03)--(8.75, -0.94);
\draw (8.75, -0.94)--(8.72, -0.82);
\draw (8.75, -0.94)--(8.72, -0.82);
\draw (8.72, -0.82)--(8.74, -0.85);
\draw (8.72, -0.82)--(8.74, -0.85);
\draw (8.74, -0.85)--(8.68, -0.84);
\draw (8.74, -0.85)--(8.68, -0.84);
\draw (8.68, -0.84)--(8.73, -0.73);
\draw (8.68, -0.84)--(8.73, -0.73);
\draw (8.73, -0.73)--(8.75, -0.69);
\draw (8.73, -0.73)--(8.75, -0.69);
\draw (8.75, -0.69)--(8.76, -0.61);
\draw (8.75, -0.69)--(8.76, -0.61);
\draw (8.76, -0.61)--(8.77, -0.64);
\draw (8.76, -0.61)--(8.77, -0.64);
\draw (8.77, -0.64)--(8.75, -0.56);
\draw (8.77, -0.64)--(8.75, -0.56);
\draw (8.75, -0.56)--(8.82, -0.58);
\draw (8.75, -0.56)--(8.82, -0.58);
\draw (8.82, -0.58)--(8.72, -0.54);
\draw (8.82, -0.58)--(8.72, -0.54);
\draw (8.72, -0.54)--(8.71, -0.61);
\draw (8.72, -0.54)--(8.71, -0.61);
\draw (8.71, -0.61)--(8.74, -0.64);
\draw (8.71, -0.61)--(8.74, -0.64);
\draw (8.74, -0.64)--(8.76, -0.48);
\draw (8.74, -0.64)--(8.76, -0.48);
\draw (8.76, -0.48)--(8.63, -0.46);
\draw (8.76, -0.48)--(8.63, -0.46);
\draw (8.63, -0.46)--(8.64, -0.40);
\draw (8.63, -0.46)--(8.64, -0.40);
\draw (8.64, -0.40)--(8.55, -0.43);
\draw (8.64, -0.40)--(8.55, -0.43);
\draw (8.55, -0.43)--(8.66, -0.53);
\draw (8.55, -0.43)--(8.66, -0.53);
\draw (8.66, -0.53)--(8.70, -0.60);
\draw (8.66, -0.53)--(8.70, -0.60);
\draw (8.70, -0.60)--(8.62, -0.53);
\draw (8.70, -0.60)--(8.62, -0.53);
\draw (8.62, -0.53)--(8.49, -0.56);
\draw (8.62, -0.53)--(8.49, -0.56);
\draw (8.49, -0.56)--(8.59, -0.54);
\draw (8.49, -0.56)--(8.59, -0.54);
\draw (8.59, -0.54)--(8.57, -0.54);
\draw (8.59, -0.54)--(8.57, -0.54);
\draw (8.57, -0.54)--(8.58, -0.55);
\draw (8.57, -0.54)--(8.58, -0.55);
\draw (8.58, -0.55)--(8.60, -0.65);
\draw (8.58, -0.55)--(8.60, -0.65);
\draw (8.60, -0.65)--(8.75, -0.76);
\draw (8.60, -0.65)--(8.75, -0.76);
\draw (8.75, -0.76)--(8.79, -0.79);
\draw (8.75, -0.76)--(8.79, -0.79);
\draw (8.79, -0.79)--(8.85, -0.78);
\draw (8.79, -0.79)--(8.85, -0.78);
\draw (8.85, -0.78)--(8.96, -0.65);
\draw (8.85, -0.78)--(8.96, -0.65);
\draw (8.96, -0.65)--(8.84, -0.75);
\draw (8.96, -0.65)--(8.84, -0.75);
\draw (8.84, -0.75)--(8.79, -0.91);
\draw (8.84, -0.75)--(8.79, -0.91);
\draw (8.79, -0.91)--(8.84, -0.89);
\draw (8.79, -0.91)--(8.84, -0.89);
\draw (8.84, -0.89)--(8.82, -0.79);
\draw (8.84, -0.89)--(8.82, -0.79);
\draw (8.82, -0.79)--(8.86, -0.64);
\draw (8.82, -0.79)--(8.86, -0.64);
\draw (8.86, -0.64)--(8.76, -0.61);
\draw (8.86, -0.64)--(8.76, -0.61);
\draw (8.76, -0.61)--(8.82, -0.58);
\draw (8.76, -0.61)--(8.82, -0.58);
\draw (8.82, -0.58)--(8.84, -0.66);
\draw (8.82, -0.58)--(8.84, -0.66);
\draw (8.84, -0.66)--(8.85, -0.63);
\draw (8.84, -0.66)--(8.85, -0.63);
\draw (8.85, -0.63)--(8.65, -0.70);
\draw (8.85, -0.63)--(8.65, -0.70);
\draw (8.65, -0.70)--(8.68, -0.63);
\draw (8.65, -0.70)--(8.68, -0.63);
\draw (8.68, -0.63)--(8.66, -0.53);
\draw (8.68, -0.63)--(8.66, -0.53);
\draw (8.66, -0.53)--(8.76, -0.57);
\draw (8.66, -0.53)--(8.76, -0.57);
\draw (8.76, -0.57)--(8.72, -0.50);
\draw (8.76, -0.57)--(8.72, -0.50);
\draw (8.72, -0.50)--(8.62, -0.44);
\draw (8.72, -0.50)--(8.62, -0.44);
\draw (8.62, -0.44)--(8.67, -0.53);
\draw (8.62, -0.44)--(8.67, -0.53);
\draw (8.67, -0.53)--(8.65, -0.53);
\draw (8.67, -0.53)--(8.65, -0.53);
\draw (8.65, -0.53)--(8.63, -0.35);
\draw (8.65, -0.53)--(8.63, -0.35);
\draw (8.63, -0.35)--(8.61, -0.32);
\draw (8.63, -0.35)--(8.61, -0.32);
\draw (8.61, -0.32)--(8.51, -0.38);
\draw (8.61, -0.32)--(8.51, -0.38);
\draw (8.51, -0.38)--(8.53, -0.34);
\draw (8.51, -0.38)--(8.53, -0.34);
\draw (8.53, -0.34)--(8.54, -0.24);
\draw (8.53, -0.34)--(8.54, -0.24);
\draw (8.54, -0.24)--(8.49, -0.31);
\draw (8.54, -0.24)--(8.49, -0.31);
\draw (8.49, -0.31)--(8.44, -0.29);
\draw (8.49, -0.31)--(8.44, -0.29);
\draw (8.44, -0.29)--(8.47, -0.39);
\draw (8.44, -0.29)--(8.47, -0.39);
\draw (8.47, -0.39)--(8.46, -0.50);
\draw (8.47, -0.39)--(8.46, -0.50);
\draw (8.46, -0.50)--(8.45, -0.52);
\draw (8.46, -0.50)--(8.45, -0.52);
\draw (8.45, -0.52)--(8.48, -0.47);
\draw (8.45, -0.52)--(8.48, -0.47);
\draw (8.48, -0.47)--(8.37, -0.55);
\draw (8.48, -0.47)--(8.37, -0.55);
\draw (8.37, -0.55)--(8.45, -0.50);
\draw (8.37, -0.55)--(8.45, -0.50);
\draw (8.45, -0.50)--(8.45, -0.63);
\draw (8.45, -0.50)--(8.45, -0.63);
\draw (8.45, -0.63)--(8.51, -0.67);
\draw (8.45, -0.63)--(8.51, -0.67);
\draw (8.51, -0.67)--(8.48, -0.77);
\draw (8.51, -0.67)--(8.48, -0.77);
\draw (8.48, -0.77)--(8.53, -0.69);
\draw (8.48, -0.77)--(8.53, -0.69);
\draw (8.53, -0.69)--(8.63, -0.69);
\draw (8.53, -0.69)--(8.63, -0.69);
\draw (8.63, -0.69)--(8.75, -0.63);
\draw (8.63, -0.69)--(8.75, -0.63);
\draw (8.75, -0.63)--(8.67, -0.60);
\draw (8.75, -0.63)--(8.67, -0.60);
\draw (8.67, -0.60)--(8.76, -0.69);
\draw (8.67, -0.60)--(8.76, -0.69);
\draw (8.76, -0.69)--(8.62, -0.70);
\draw (8.76, -0.69)--(8.62, -0.70);
\draw (8.62, -0.70)--(8.49, -0.80);
\draw (8.62, -0.70)--(8.49, -0.80);
\draw (8.49, -0.80)--(8.45, -0.79);
\draw (8.49, -0.80)--(8.45, -0.79);
\draw (8.45, -0.79)--(8.63, -0.74);
\draw (8.45, -0.79)--(8.63, -0.74);
\draw (8.63, -0.74)--(8.53, -0.68);
\draw (8.63, -0.74)--(8.53, -0.68);
\draw (8.53, -0.68)--(8.53, -0.64);
\draw (8.53, -0.68)--(8.53, -0.64);
\draw (8.53, -0.64)--(8.55, -0.62);
\draw (8.53, -0.64)--(8.55, -0.62);
\draw (8.55, -0.62)--(8.67, -0.61);
\draw (8.55, -0.62)--(8.67, -0.61);
\draw (8.67, -0.61)--(8.62, -0.58);
\draw (8.67, -0.61)--(8.62, -0.58);
\draw (8.62, -0.58)--(8.63, -0.51);
\draw (8.62, -0.58)--(8.63, -0.51);
\draw (8.63, -0.51)--(8.63, -0.55);
\draw (8.63, -0.51)--(8.63, -0.55);
\draw (8.63, -0.55)--(8.68, -0.55);
\draw (8.63, -0.55)--(8.68, -0.55);
\draw (8.68, -0.55)--(8.62, -0.52);
\draw (8.68, -0.55)--(8.62, -0.52);
\draw (8.62, -0.52)--(8.69, -0.43);
\draw (8.62, -0.52)--(8.69, -0.43);
\draw (8.69, -0.43)--(8.72, -0.36);
\draw (8.69, -0.43)--(8.72, -0.36);
\draw (8.72, -0.36)--(8.65, -0.28);
\draw (8.72, -0.36)--(8.65, -0.28);
\draw (8.65, -0.28)--(8.65, -0.23);
\draw (8.65, -0.28)--(8.65, -0.23);
\draw (8.65, -0.23)--(8.68, -0.25);
\draw (8.65, -0.23)--(8.68, -0.25);
\draw (8.68, -0.25)--(8.73, -0.31);
\draw (8.68, -0.25)--(8.73, -0.31);
\draw (8.73, -0.31)--(8.68, -0.37);
\draw (8.73, -0.31)--(8.68, -0.37);
\draw (8.68, -0.37)--(8.71, -0.40);
\draw (8.68, -0.37)--(8.71, -0.40);
\draw (8.71, -0.40)--(8.75, -0.41);
\draw (8.71, -0.40)--(8.75, -0.41);
\draw (8.75, -0.41)--(8.74, -0.32);
\draw (8.75, -0.41)--(8.74, -0.32);
\draw (8.74, -0.32)--(8.74, -0.39);
\draw (8.74, -0.32)--(8.74, -0.39);
\draw (8.74, -0.39)--(8.73, -0.38);
\draw (8.74, -0.39)--(8.73, -0.38);
\draw (8.73, -0.38)--(8.77, -0.35);
\draw (8.73, -0.38)--(8.77, -0.35);
\draw (8.77, -0.35)--(8.86, -0.50);
\draw (8.77, -0.35)--(8.86, -0.50);
\draw (8.86, -0.50)--(8.98, -0.44);
\draw (8.86, -0.50)--(8.98, -0.44);
\draw (8.98, -0.44)--(9.02, -0.45);
\draw (8.98, -0.44)--(9.02, -0.45);
\draw (9.02, -0.45)--(8.99, -0.54);
\draw (9.02, -0.45)--(8.99, -0.54);
\draw (8.99, -0.54)--(9.00, -0.47);
\draw (8.99, -0.54)--(9.00, -0.47);
\draw (9.00, -0.47)--(9.02, -0.44);
\draw (9.00, -0.47)--(9.02, -0.44);
\draw (9.02, -0.44)--(9.14, -0.43);
\draw (9.02, -0.44)--(9.14, -0.43);
\draw (9.14, -0.43)--(9.16, -0.59);
\draw (9.14, -0.43)--(9.16, -0.59);
\draw (9.16, -0.59)--(9.19, -0.68);
\draw (9.16, -0.59)--(9.19, -0.68);
\draw (9.19, -0.68)--(9.12, -0.69);
\draw (9.19, -0.68)--(9.12, -0.69);
\draw (9.12, -0.69)--(9.23, -0.68);
\draw (9.12, -0.69)--(9.23, -0.68);
\draw (9.23, -0.68)--(9.26, -0.66);
\draw (9.23, -0.68)--(9.26, -0.66);
\draw (9.26, -0.66)--(9.28, -0.66);
\draw (9.26, -0.66)--(9.28, -0.66);
\draw (9.28, -0.66)--(9.33, -0.71);
\draw (9.28, -0.66)--(9.33, -0.71);
\draw (9.33, -0.71)--(9.30, -0.60);
\draw (9.33, -0.71)--(9.30, -0.60);
\draw (9.30, -0.60)--(9.38, -0.58);
\draw (9.30, -0.60)--(9.38, -0.58);
\draw (9.38, -0.58)--(9.32, -0.57);
\draw (9.38, -0.58)--(9.32, -0.57);
\draw (9.32, -0.57)--(9.25, -0.45);
\draw (9.32, -0.57)--(9.25, -0.45);
\draw (9.25, -0.45)--(9.41, -0.50);
\draw (9.25, -0.45)--(9.41, -0.50);
\draw (9.41, -0.50)--(9.32, -0.41);
\draw (9.41, -0.50)--(9.32, -0.41);
\draw (9.32, -0.41)--(9.36, -0.58);
\draw (9.32, -0.41)--(9.36, -0.58);
\draw (9.36, -0.58)--(9.38, -0.43);
\draw (9.36, -0.58)--(9.38, -0.43);
\draw (9.38, -0.43)--(9.38, -0.43);
\draw (9.38, -0.43)--(9.38, -0.43);
\draw (4.32, -0.61)--(4.33, -0.75);
\draw (4.32, -0.61)--(4.33, -0.75);
\draw (4.33, -0.75)--(4.49, -0.74);
\draw (4.33, -0.75)--(4.49, -0.74);
\draw (4.49, -0.74)--(4.47, -0.71);
\draw (4.49, -0.74)--(4.47, -0.71);
\draw (4.47, -0.71)--(4.49, -0.70);
\draw (4.47, -0.71)--(4.49, -0.70);
\draw (4.49, -0.70)--(4.52, -0.72);
\draw (4.49, -0.70)--(4.52, -0.72);
\draw (4.52, -0.72)--(4.51, -0.69);
\draw (4.52, -0.72)--(4.51, -0.69);
\draw (4.51, -0.69)--(4.51, -0.52);
\draw (4.51, -0.69)--(4.51, -0.52);
\draw (4.51, -0.52)--(4.50, -0.56);
\draw (4.51, -0.52)--(4.50, -0.56);
\draw (4.50, -0.56)--(4.55, -0.50);
\draw (4.50, -0.56)--(4.55, -0.50);
\draw (4.55, -0.50)--(4.46, -0.56);
\draw (4.55, -0.50)--(4.46, -0.56);
\draw (4.46, -0.56)--(4.50, -0.56);
\draw (4.46, -0.56)--(4.50, -0.56);
\draw (4.50, -0.56)--(4.51, -0.71);
\draw (4.50, -0.56)--(4.51, -0.71);
\draw (4.51, -0.71)--(4.65, -0.73);
\draw (4.51, -0.71)--(4.65, -0.73);
\draw (4.65, -0.73)--(4.72, -0.59);
\draw (4.65, -0.73)--(4.72, -0.59);
\draw (4.72, -0.59)--(4.71, -0.75);
\draw (4.72, -0.59)--(4.71, -0.75);
\draw (4.71, -0.75)--(4.68, -0.72);
\draw (4.71, -0.75)--(4.68, -0.72);
\draw (4.68, -0.72)--(4.71, -0.80);
\draw (4.68, -0.72)--(4.71, -0.80);
\draw (4.71, -0.80)--(4.67, -0.78);
\draw (4.71, -0.80)--(4.67, -0.78);
\draw (4.67, -0.78)--(4.64, -0.79);
\draw (4.67, -0.78)--(4.64, -0.79);
\draw (4.64, -0.79)--(4.57, -0.81);
\draw (4.64, -0.79)--(4.57, -0.81);
\draw (4.57, -0.81)--(4.53, -0.73);
\draw (4.57, -0.81)--(4.53, -0.73);
\draw (4.53, -0.73)--(4.50, -0.90);
\draw (4.53, -0.73)--(4.50, -0.90);
\draw (4.50, -0.90)--(4.52, -1.02);
\draw (4.50, 1.10)--(4.52, 0.98);
\draw (4.52, 0.98)--(4.49, 0.98);
\draw (4.52, 0.98)--(4.49, 0.98);
\draw (4.49, 0.98)--(4.42, 0.94);
\draw (4.49, 0.98)--(4.42, 0.94);
\draw (4.42, 0.94)--(4.38, 1.00);
\draw (4.42, 0.94)--(4.38, 1.00);
\draw (4.38, 1.00)--(4.43, 1.14);
\draw (4.38, -1.00)--(4.43, -0.86);
\draw (4.43, -0.86)--(4.49, -0.82);
\draw (4.43, -0.86)--(4.49, -0.82);
\draw (4.49, -0.82)--(4.57, -0.80);
\draw (4.49, -0.82)--(4.57, -0.80);
\draw (4.57, -0.80)--(4.61, -0.79);
\draw (4.57, -0.80)--(4.61, -0.79);
\draw (4.61, -0.79)--(4.69, -0.71);
\draw (4.61, -0.79)--(4.69, -0.71);
\draw (4.69, -0.71)--(4.65, -0.74);
\draw (4.69, -0.71)--(4.65, -0.74);
\draw (4.65, -0.74)--(4.60, -0.88);
\draw (4.65, -0.74)--(4.60, -0.88);
\draw (4.60, -0.88)--(4.75, -0.93);
\draw (4.60, -0.88)--(4.75, -0.93);
\draw (4.75, -0.93)--(4.74, -0.87);
\draw (4.75, -0.93)--(4.74, -0.87);
\draw (4.74, -0.87)--(4.81, -0.87);
\draw (4.74, -0.87)--(4.81, -0.87);
\draw (4.81, -0.87)--(4.71, -0.85);
\draw (4.81, -0.87)--(4.71, -0.85);
\draw (4.71, -0.85)--(4.69, -0.85);
\draw (4.71, -0.85)--(4.69, -0.85);
\draw (4.69, -0.85)--(4.76, -0.95);
\draw (4.69, -0.85)--(4.76, -0.95);
\draw (4.76, -0.95)--(4.70, -0.98);
\draw (4.76, -0.95)--(4.70, -0.98);
\draw (4.70, -0.98)--(4.71, -0.99);
\draw (4.70, -0.98)--(4.71, -0.99);
\draw (4.71, -0.99)--(4.75, -0.85);
\draw (4.71, -0.99)--(4.75, -0.85);
\draw (4.75, -0.85)--(4.67, -0.79);
\draw (4.75, -0.85)--(4.67, -0.79);
\draw (4.67, -0.79)--(4.65, -0.77);
\draw (4.67, -0.79)--(4.65, -0.77);
\draw (4.65, -0.77)--(4.66, -0.72);
\draw (4.65, -0.77)--(4.66, -0.72);
\draw (4.66, -0.72)--(4.65, -0.87);
\draw (4.66, -0.72)--(4.65, -0.87);
\draw (4.65, -0.87)--(4.77, -1.00);
\draw (4.65, -0.87)--(4.77, -1.00);
\draw (4.77, -1.00)--(4.71, -0.97);
\draw (4.77, -1.00)--(4.71, -0.97);
\draw (4.71, -0.97)--(4.73, -1.05);
\draw (4.71, 1.03)--(4.73, 0.95);
\draw (4.73, 0.95)--(4.66, 0.95);
\draw (4.73, 0.95)--(4.66, 0.95);
\draw (4.66, 0.95)--(4.66, 1.14);
\draw (4.66, -1.05)--(4.66, -0.86);
\draw (4.66, -0.86)--(4.63, -0.95);
\draw (4.66, -0.86)--(4.63, -0.95);
\draw (4.63, -0.95)--(4.60, -1.11);
\draw (4.63, 1.05)--(4.60, 0.89);
\draw (4.60, 0.89)--(4.62, 0.89);
\draw (4.60, 0.89)--(4.62, 0.89);
\draw (4.62, 0.89)--(4.66, 0.80);
\draw (4.62, 0.89)--(4.66, 0.80);
\draw (4.66, 0.80)--(4.57, 0.86);
\draw (4.66, 0.80)--(4.57, 0.86);
\draw (4.57, 0.86)--(4.67, 0.83);
\draw (4.57, 0.86)--(4.67, 0.83);
\draw (4.67, 0.83)--(4.74, 0.90);
\draw (4.67, 0.83)--(4.74, 0.90);
\draw (4.74, 0.90)--(4.66, 0.96);
\draw (4.74, 0.90)--(4.66, 0.96);
\draw (4.66, 0.96)--(4.77, 0.96);
\draw (4.66, 0.96)--(4.77, 0.96);
\draw (4.77, 0.96)--(4.77, 0.98);
\draw (4.77, 0.96)--(4.77, 0.98);
\draw (4.77, 0.98)--(4.80, 0.99);
\draw (4.77, 0.98)--(4.80, 0.99);
\draw (4.80, 0.99)--(4.72, 0.82);
\draw (4.80, 0.99)--(4.72, 0.82);
\draw (4.72, 0.82)--(4.81, 0.79);
\draw (4.72, 0.82)--(4.81, 0.79);
\draw (4.81, 0.79)--(4.84, 0.73);
\draw (4.81, 0.79)--(4.84, 0.73);
\draw (4.84, 0.73)--(4.75, 0.66);
\draw (4.84, 0.73)--(4.75, 0.66);
\draw (4.75, 0.66)--(4.75, 0.74);
\draw (4.75, 0.66)--(4.75, 0.74);
\draw (4.75, 0.74)--(4.68, 0.67);
\draw (4.75, 0.74)--(4.68, 0.67);
\draw (4.68, 0.67)--(4.65, 0.64);
\draw (4.68, 0.67)--(4.65, 0.64);
\draw (4.65, 0.64)--(4.64, 0.58);
\draw (4.65, 0.64)--(4.64, 0.58);
\draw (4.64, 0.58)--(4.65, 0.64);
\draw (4.64, 0.58)--(4.65, 0.64);
\draw (4.65, 0.64)--(4.61, 0.62);
\draw (4.65, 0.64)--(4.61, 0.62);
\draw (4.61, 0.62)--(4.62, 0.74);
\draw (4.61, 0.62)--(4.62, 0.74);
\draw (4.62, 0.74)--(4.69, 0.63);
\draw (4.62, 0.74)--(4.69, 0.63);
\draw (4.69, 0.63)--(4.61, 0.78);
\draw (4.69, 0.63)--(4.61, 0.78);
\draw (4.61, 0.78)--(4.48, 0.69);
\draw (4.61, 0.78)--(4.48, 0.69);
\draw (4.48, 0.69)--(4.51, 0.70);
\draw (4.48, 0.69)--(4.51, 0.70);
\draw (4.51, 0.70)--(4.52, 0.67);
\draw (4.51, 0.70)--(4.52, 0.67);
\draw (4.52, 0.67)--(4.44, 0.68);
\draw (4.52, 0.67)--(4.44, 0.68);
\draw (4.44, 0.68)--(4.39, 0.69);
\draw (4.44, 0.68)--(4.39, 0.69);
\draw (4.39, 0.69)--(4.30, 0.70);
\draw (4.39, 0.69)--(4.30, 0.70);
\draw (4.30, 0.70)--(4.30, 0.76);
\draw (4.30, 0.70)--(4.30, 0.76);
\draw (4.30, 0.76)--(4.19, 0.86);
\draw (4.30, 0.76)--(4.19, 0.86);
\draw (4.19, 0.86)--(4.22, 0.87);
\draw (4.19, 0.86)--(4.22, 0.87);
\draw (4.22, 0.87)--(4.17, 0.93);
\draw (4.22, 0.87)--(4.17, 0.93);
\draw (4.17, 0.93)--(4.04, 0.92);
\draw (4.17, 0.93)--(4.04, 0.92);
\draw (4.04, 0.92)--(3.99, 0.92);
\draw (4.04, 0.92)--(3.99, 0.92);
\draw (3.99, 0.92)--(3.93, 1.01);
\draw (3.99, -1.08)--(3.93, -0.99);
\draw (3.93, -0.99)--(3.84, -0.96);
\draw (3.93, -0.99)--(3.84, -0.96);
\draw (3.84, -0.96)--(3.87, -1.07);
\draw (3.84, 1.04)--(3.87, 0.93);
\draw (3.87, 0.93)--(3.86, 1.03);
\draw (3.87, -1.07)--(3.86, -0.97);
\draw (3.86, -0.97)--(3.75, -1.00);
\draw (3.86, -0.97)--(3.75, -1.00);
\draw (3.75, -1.00)--(3.76, -0.86);
\draw (3.75, -1.00)--(3.76, -0.86);
\draw (3.76, -0.86)--(3.85, -0.89);
\draw (3.76, -0.86)--(3.85, -0.89);
\draw (3.85, -0.89)--(3.87, -0.77);
\draw (3.85, -0.89)--(3.87, -0.77);
\draw (3.87, -0.77)--(3.91, -0.74);
\draw (3.87, -0.77)--(3.91, -0.74);
\draw (3.91, -0.74)--(3.85, -0.82);
\draw (3.91, -0.74)--(3.85, -0.82);
\draw (3.85, -0.82)--(4.02, -0.80);
\draw (3.85, -0.82)--(4.02, -0.80);
\draw (4.02, -0.80)--(4.01, -0.75);
\draw (4.02, -0.80)--(4.01, -0.75);
\draw (4.01, -0.75)--(4.10, -0.91);
\draw (4.01, -0.75)--(4.10, -0.91);
\draw (4.10, -0.91)--(4.16, -0.95);
\draw (4.10, -0.91)--(4.16, -0.95);
\draw (4.16, -0.95)--(4.19, -0.96);
\draw (4.16, -0.95)--(4.19, -0.96);
\draw (4.19, -0.96)--(4.11, -1.14);
\draw (4.19, 1.04)--(4.11, 0.86);
\draw (4.11, 0.86)--(4.15, 0.90);
\draw (4.11, 0.86)--(4.15, 0.90);
\draw (4.15, 0.90)--(4.23, 0.95);
\draw (4.15, 0.90)--(4.23, 0.95);
\draw (4.23, 0.95)--(4.26, 0.97);
\draw (4.23, 0.95)--(4.26, 0.97);
\draw (4.26, 0.97)--(4.28, 0.97);
\draw (4.26, 0.97)--(4.28, 0.97);
\draw (4.28, 0.97)--(4.33, 1.04);
\draw (4.28, -1.03)--(4.33, -0.96);
\draw (4.33, -0.96)--(4.26, -0.91);
\draw (4.33, -0.96)--(4.26, -0.91);
\draw (4.26, -0.91)--(4.28, -0.90);
\draw (4.26, -0.91)--(4.28, -0.90);
\draw (4.28, -0.90)--(4.22, -0.89);
\draw (4.28, -0.90)--(4.22, -0.89);
\draw (4.22, -0.89)--(4.20, -0.91);
\draw (4.22, -0.89)--(4.20, -0.91);
\draw (4.20, -0.91)--(4.22, -0.88);
\draw (4.20, -0.91)--(4.22, -0.88);
\draw (4.22, -0.88)--(4.21, -0.88);
\draw (4.22, -0.88)--(4.21, -0.88);
\draw (4.21, -0.88)--(4.23, -0.80);
\draw (4.21, -0.88)--(4.23, -0.80);
\draw (4.23, -0.80)--(4.20, -0.72);
\draw (4.23, -0.80)--(4.20, -0.72);
\draw (4.20, -0.72)--(3.96, -0.75);
\draw (4.20, -0.72)--(3.96, -0.75);
\draw (3.96, -0.75)--(3.97, -0.77);
\draw (3.96, -0.75)--(3.97, -0.77);
\draw (3.97, -0.77)--(3.90, -0.79);
\draw (3.97, -0.77)--(3.90, -0.79);
\draw (3.90, -0.79)--(3.81, -0.80);
\draw (3.90, -0.79)--(3.81, -0.80);
\draw (3.81, -0.80)--(3.73, -0.90);
\draw (3.81, -0.80)--(3.73, -0.90);
\draw (3.73, -0.90)--(3.72, -0.97);
\draw (3.73, -0.90)--(3.72, -0.97);
\draw (3.72, -0.97)--(3.73, -1.02);
\draw (3.72, 1.03)--(3.73, 0.98);
\draw (3.73, 0.98)--(3.71, 0.87);
\draw (3.73, 0.98)--(3.71, 0.87);
\draw (3.71, 0.87)--(3.66, 0.99);
\draw (3.71, 0.87)--(3.66, 0.99);
\draw (3.66, 0.99)--(3.67, 0.94);
\draw (3.66, 0.99)--(3.67, 0.94);
\draw (3.67, 0.94)--(3.69, 0.96);
\draw (3.67, 0.94)--(3.69, 0.96);
\draw (3.69, 0.96)--(3.75, 0.98);
\draw (3.69, 0.96)--(3.75, 0.98);
\draw (3.75, 0.98)--(3.76, 0.94);
\draw (3.75, 0.98)--(3.76, 0.94);
\draw (3.76, 0.94)--(3.65, 1.01);
\draw (3.76, -1.06)--(3.65, -0.99);
\draw (3.65, -0.99)--(3.62, -1.02);
\draw (3.65, 1.01)--(3.62, 0.98);
\draw (3.62, 0.98)--(3.69, 1.06);
\draw (3.62, -1.02)--(3.69, -0.94);
\draw (3.69, -0.94)--(3.65, -1.03);
\draw (3.69, 1.06)--(3.65, 0.97);
\draw (3.65, 0.97)--(3.66, 0.96);
\draw (3.65, 0.97)--(3.66, 0.96);
\draw (3.66, 0.96)--(3.82, 0.96);
\draw (3.66, 0.96)--(3.82, 0.96);
\draw (3.82, 0.96)--(3.85, 0.94);
\draw (3.82, 0.96)--(3.85, 0.94);
\draw (3.85, 0.94)--(3.85, 0.96);
\draw (3.85, 0.94)--(3.85, 0.96);
\draw (3.85, 0.96)--(3.73, 0.91);
\draw (3.85, 0.96)--(3.73, 0.91);
\draw (3.73, 0.91)--(3.77, 1.01);
\draw (3.73, -1.09)--(3.77, -0.99);
\draw (3.77, -0.99)--(3.73, -1.10);
\draw (3.77, 1.01)--(3.73, 0.90);
\draw (3.73, 0.90)--(3.73, 0.92);
\draw (3.73, 0.90)--(3.73, 0.92);
\draw (3.73, 0.92)--(3.81, 0.92);
\draw (3.73, 0.92)--(3.81, 0.92);
\draw (3.81, 0.92)--(3.71, 0.89);
\draw (3.81, 0.92)--(3.71, 0.89);
\draw (3.71, 0.89)--(3.77, 0.79);
\draw (3.71, 0.89)--(3.77, 0.79);
\draw (3.77, 0.79)--(3.77, 0.79);
\draw (3.77, 0.79)--(3.77, 0.79);
\draw (3.77, 0.79)--(3.86, 0.91);
\draw (3.77, 0.79)--(3.86, 0.91);
\draw (3.86, 0.91)--(3.90, 0.78);
\draw (3.86, 0.91)--(3.90, 0.78);
\draw (3.90, 0.78)--(4.01, 0.72);
\draw (3.90, 0.78)--(4.01, 0.72);
\draw (4.01, 0.72)--(4.07, 0.73);
\draw (4.01, 0.72)--(4.07, 0.73);
\draw (4.07, 0.73)--(4.17, 0.70);
\draw (4.07, 0.73)--(4.17, 0.70);
\draw (4.17, 0.70)--(4.21, 0.69);
\draw (4.17, 0.70)--(4.21, 0.69);
\draw (4.21, 0.69)--(4.23, 0.74);
\draw (4.21, 0.69)--(4.23, 0.74);
\draw (4.23, 0.74)--(4.18, 0.69);
\draw (4.23, 0.74)--(4.18, 0.69);
\draw (4.18, 0.69)--(4.10, 0.70);
\draw (4.18, 0.69)--(4.10, 0.70);
\draw (4.10, 0.70)--(4.03, 0.84);
\draw (4.10, 0.70)--(4.03, 0.84);
\draw (4.03, 0.84)--(4.03, 0.84);
\draw (4.03, 0.84)--(4.03, 0.84);
\draw (4.03, 0.84)--(4.14, 0.91);
\draw (4.03, 0.84)--(4.14, 0.91);
\draw (4.14, 0.91)--(4.11, 0.99);
\draw (4.14, 0.91)--(4.11, 0.99);
\draw (4.11, 0.99)--(4.16, 0.93);
\draw (4.11, 0.99)--(4.16, 0.93);
\draw (4.16, 0.93)--(4.25, 0.88);
\draw (4.16, 0.93)--(4.25, 0.88);
\draw (4.25, 0.88)--(4.22, 0.86);
\draw (4.25, 0.88)--(4.22, 0.86);
\draw (4.22, 0.86)--(4.22, 0.91);
\draw (4.22, 0.86)--(4.22, 0.91);
\draw (4.22, 0.91)--(4.34, 0.97);
\draw (4.22, 0.91)--(4.34, 0.97);
\draw (4.34, 0.97)--(4.27, 0.97);
\draw (4.34, 0.97)--(4.27, 0.97);
\draw (4.27, 0.97)--(4.32, 0.90);
\draw (4.27, 0.97)--(4.32, 0.90);
\draw (4.32, 0.90)--(4.33, 0.95);
\draw (4.32, 0.90)--(4.33, 0.95);
\draw (4.33, 0.95)--(4.25, 0.93);
\draw (4.33, 0.95)--(4.25, 0.93);
\draw (4.25, 0.93)--(4.21, 0.85);
\draw (4.25, 0.93)--(4.21, 0.85);
\draw (4.21, 0.85)--(4.16, 0.79);
\draw (4.21, 0.85)--(4.16, 0.79);
\draw (4.16, 0.79)--(4.22, 0.82);
\draw (4.16, 0.79)--(4.22, 0.82);
\draw (4.22, 0.82)--(4.24, 0.82);
\draw (4.22, 0.82)--(4.24, 0.82);
\draw (4.24, 0.82)--(4.33, 0.77);
\draw (4.24, 0.82)--(4.33, 0.77);
\draw (4.33, 0.77)--(4.24, 0.58);
\draw (4.33, 0.77)--(4.24, 0.58);
\draw (4.24, 0.58)--(4.33, 0.63);
\draw (4.24, 0.58)--(4.33, 0.63);
\draw (4.33, 0.63)--(4.39, 0.67);
\draw (4.33, 0.63)--(4.39, 0.67);
\draw (4.39, 0.67)--(4.29, 0.73);
\draw (4.39, 0.67)--(4.29, 0.73);
\draw (4.29, 0.73)--(4.29, 0.68);
\draw (4.29, 0.73)--(4.29, 0.68);
\draw (4.29, 0.68)--(4.38, 0.78);
\draw (4.29, 0.68)--(4.38, 0.78);
\draw (4.38, 0.78)--(4.21, 0.93);
\draw (4.38, 0.78)--(4.21, 0.93);
\draw (4.21, 0.93)--(4.24, 1.02);
\draw (4.21, -1.07)--(4.24, -0.98);
\draw (4.24, -0.98)--(4.22, -0.93);
\draw (4.24, -0.98)--(4.22, -0.93);
\draw (4.22, -0.93)--(4.21, -0.95);
\draw (4.22, -0.93)--(4.21, -0.95);
\draw (4.21, -0.95)--(4.19, -0.87);
\draw (4.21, -0.95)--(4.19, -0.87);
\draw (4.19, -0.87)--(4.32, -0.86);
\draw (4.19, -0.87)--(4.32, -0.86);
\draw (4.32, -0.86)--(4.27, -0.72);
\draw (4.32, -0.86)--(4.27, -0.72);
\draw (4.27, -0.72)--(4.23, -0.76);
\draw (4.27, -0.72)--(4.23, -0.76);
\draw (4.23, -0.76)--(4.14, -0.85);
\draw (4.23, -0.76)--(4.14, -0.85);
\draw (4.14, -0.85)--(4.09, -0.91);
\draw (4.14, -0.85)--(4.09, -0.91);
\draw (4.09, -0.91)--(4.03, -0.85);
\draw (4.09, -0.91)--(4.03, -0.85);
\draw (4.03, -0.85)--(3.94, -0.74);
\draw (4.03, -0.85)--(3.94, -0.74);
\draw (3.94, -0.74)--(3.99, -0.75);
\draw (3.94, -0.74)--(3.99, -0.75);
\draw (3.99, -0.75)--(4.11, -0.68);
\draw (3.99, -0.75)--(4.11, -0.68);
\draw (4.11, -0.68)--(4.28, -0.68);
\draw (4.11, -0.68)--(4.28, -0.68);
\draw (4.28, -0.68)--(4.20, -0.55);
\draw (4.28, -0.68)--(4.20, -0.55);
\draw (4.20, -0.55)--(4.07, -0.57);
\draw (4.20, -0.55)--(4.07, -0.57);
\draw (4.07, -0.57)--(4.18, -0.45);
\draw (4.07, -0.57)--(4.18, -0.45);
\draw (4.18, -0.45)--(4.20, -0.56);
\draw (4.18, -0.45)--(4.20, -0.56);
\draw (4.20, -0.56)--(4.31, -0.59);
\draw (4.20, -0.56)--(4.31, -0.59);
\draw (4.31, -0.59)--(4.36, -0.61);
\draw (4.31, -0.59)--(4.36, -0.61);
\draw (4.36, -0.61)--(4.32, -0.61);
\draw (4.36, -0.61)--(4.32, -0.61);
\draw (4.32, -0.61)--(4.32, -0.61);
\draw (4.32, -0.61)--(4.32, -0.61);
\draw (1.77, 0.19)--(1.72, 0.19);
\draw (1.77, 0.19)--(1.72, 0.19);
\draw (1.72, 0.19)--(1.59, 0.17);
\draw (1.72, 0.19)--(1.59, 0.17);
\draw (1.59, 0.17)--(1.65, 0.23);
\draw (1.59, 0.17)--(1.65, 0.23);
\draw (1.65, 0.23)--(1.62, 0.21);
\draw (1.65, 0.23)--(1.62, 0.21);
\draw (1.62, 0.21)--(1.68, 0.16);
\draw (1.62, 0.21)--(1.68, 0.16);
\draw (1.68, 0.16)--(1.73, -0.02);
\draw (1.68, 0.16)--(1.73, -0.02);
\draw (1.73, -0.02)--(1.77, -0.12);
\draw (1.73, -0.02)--(1.77, -0.12);
\draw (1.77, -0.12)--(1.73, -0.08);
\draw (1.77, -0.12)--(1.73, -0.08);
\draw (1.73, -0.08)--(1.88, -0.11);
\draw (1.73, -0.08)--(1.88, -0.11);
\draw (1.88, -0.11)--(1.83, -0.06);
\draw (1.88, -0.11)--(1.83, -0.06);
\draw (1.83, -0.06)--(1.86, -0.12);
\draw (1.83, -0.06)--(1.86, -0.12);
\draw (1.86, -0.12)--(1.87, -0.07);
\draw (1.86, -0.12)--(1.87, -0.07);
\draw (1.87, -0.07)--(1.87, -0.08);
\draw (1.87, -0.07)--(1.87, -0.08);
\draw (1.87, -0.08)--(1.79, -0.18);
\draw (1.87, -0.08)--(1.79, -0.18);
\draw (1.79, -0.18)--(1.73, -0.25);
\draw (1.79, -0.18)--(1.73, -0.25);
\draw (1.73, -0.25)--(1.62, -0.35);
\draw (1.73, -0.25)--(1.62, -0.35);
\draw (1.62, -0.35)--(1.53, -0.42);
\draw (1.62, -0.35)--(1.53, -0.42);
\draw (1.53, -0.42)--(1.42, -0.51);
\draw (1.53, -0.42)--(1.42, -0.51);
\draw (1.42, -0.51)--(1.38, -0.57);
\draw (1.42, -0.51)--(1.38, -0.57);
\draw (1.38, -0.57)--(1.33, -0.52);
\draw (1.38, -0.57)--(1.33, -0.52);
\draw (1.33, -0.52)--(1.37, -0.61);
\draw (1.33, -0.52)--(1.37, -0.61);
\draw (1.37, -0.61)--(1.36, -0.53);
\draw (1.37, -0.61)--(1.36, -0.53);
\draw (1.36, -0.53)--(1.44, -0.46);
\draw (1.36, -0.53)--(1.44, -0.46);
\draw (1.44, -0.46)--(1.39, -0.43);
\draw (1.44, -0.46)--(1.39, -0.43);
\draw (1.39, -0.43)--(1.16, -0.50);
\draw (1.39, -0.43)--(1.16, -0.50);
\draw (1.16, -0.50)--(1.24, -0.49);
\draw (1.16, -0.50)--(1.24, -0.49);
\draw (1.24, -0.49)--(1.26, -0.52);
\draw (1.24, -0.49)--(1.26, -0.52);
\draw (1.26, -0.52)--(1.17, -0.40);
\draw (1.26, -0.52)--(1.17, -0.40);
\draw (1.17, -0.40)--(1.26, -0.38);
\draw (1.17, -0.40)--(1.26, -0.38);
\draw (1.26, -0.38)--(1.17, -0.50);
\draw (1.26, -0.38)--(1.17, -0.50);
\draw (1.17, -0.50)--(1.32, -0.57);
\draw (1.17, -0.50)--(1.32, -0.57);
\draw (1.32, -0.57)--(1.25, -0.61);
\draw (1.32, -0.57)--(1.25, -0.61);
\draw (1.25, -0.61)--(1.28, -0.65);
\draw (1.25, -0.61)--(1.28, -0.65);
\draw (1.28, -0.65)--(1.23, -0.57);
\draw (1.28, -0.65)--(1.23, -0.57);
\draw (1.23, -0.57)--(1.27, -0.51);
\draw (1.23, -0.57)--(1.27, -0.51);
\draw (1.27, -0.51)--(1.14, -0.47);
\draw (1.27, -0.51)--(1.14, -0.47);
\draw (1.14, -0.47)--(1.05, -0.53);
\draw (1.14, -0.47)--(1.05, -0.53);
\draw (1.05, -0.53)--(1.03, -0.47);
\draw (1.05, -0.53)--(1.03, -0.47);
\draw (1.03, -0.47)--(1.02, -0.48);
\draw (1.03, -0.47)--(1.02, -0.48);
\draw (1.02, -0.48)--(1.11, -0.46);
\draw (1.02, -0.48)--(1.11, -0.46);
\draw (1.11, -0.46)--(1.10, -0.44);
\draw (1.11, -0.46)--(1.10, -0.44);
\draw (1.10, -0.44)--(1.10, -0.41);
\draw (1.10, -0.44)--(1.10, -0.41);
\draw (1.10, -0.41)--(1.24, -0.36);
\draw (1.10, -0.41)--(1.24, -0.36);
\draw (1.24, -0.36)--(1.21, -0.50);
\draw (1.24, -0.36)--(1.21, -0.50);
\draw (1.21, -0.50)--(1.31, -0.62);
\draw (1.21, -0.50)--(1.31, -0.62);
\draw (1.31, -0.62)--(1.35, -0.60);
\draw (1.31, -0.62)--(1.35, -0.60);
\draw (1.35, -0.60)--(1.30, -0.70);
\draw (1.35, -0.60)--(1.30, -0.70);
\draw (1.30, -0.70)--(1.35, -0.65);
\draw (1.30, -0.70)--(1.35, -0.65);
\draw (1.35, -0.65)--(1.37, -0.81);
\draw (1.35, -0.65)--(1.37, -0.81);
\draw (1.37, -0.81)--(1.35, -0.82);
\draw (1.37, -0.81)--(1.35, -0.82);
\draw (1.35, -0.82)--(1.36, -0.82);
\draw (1.35, -0.82)--(1.36, -0.82);
\draw (1.36, -0.82)--(1.36, -0.79);
\draw (1.36, -0.82)--(1.36, -0.79);
\draw (1.36, -0.79)--(1.37, -0.87);
\draw (1.36, -0.79)--(1.37, -0.87);
\draw (1.37, -0.87)--(1.35, -0.86);
\draw (1.37, -0.87)--(1.35, -0.86);
\draw (1.35, -0.86)--(1.37, -0.78);
\draw (1.35, -0.86)--(1.37, -0.78);
\draw (1.37, -0.78)--(1.49, -0.79);
\draw (1.37, -0.78)--(1.49, -0.79);
\draw (1.49, -0.79)--(1.60, -0.68);
\draw (1.49, -0.79)--(1.60, -0.68);
\draw (1.60, -0.68)--(1.55, -0.64);
\draw (1.60, -0.68)--(1.55, -0.64);
\draw (1.55, -0.64)--(1.52, -0.54);
\draw (1.55, -0.64)--(1.52, -0.54);
\draw (1.52, -0.54)--(1.55, -0.54);
\draw (1.52, -0.54)--(1.55, -0.54);
\draw (1.55, -0.54)--(1.65, -0.57);
\draw (1.55, -0.54)--(1.65, -0.57);
\draw (1.65, -0.57)--(1.67, -0.54);
\draw (1.65, -0.57)--(1.67, -0.54);
\draw (1.67, -0.54)--(1.57, -0.55);
\draw (1.67, -0.54)--(1.57, -0.55);
\draw (1.57, -0.55)--(1.62, -0.59);
\draw (1.57, -0.55)--(1.62, -0.59);
\draw (1.62, -0.59)--(1.72, -0.53);
\draw (1.62, -0.59)--(1.72, -0.53);
\draw (1.72, -0.53)--(1.69, -0.41);
\draw (1.72, -0.53)--(1.69, -0.41);
\draw (1.69, -0.41)--(1.74, -0.34);
\draw (1.69, -0.41)--(1.74, -0.34);
\draw (1.74, -0.34)--(1.74, -0.39);
\draw (1.74, -0.34)--(1.74, -0.39);
\draw (1.74, -0.39)--(1.81, -0.43);
\draw (1.74, -0.39)--(1.81, -0.43);
\draw (1.81, -0.43)--(1.79, -0.59);
\draw (1.81, -0.43)--(1.79, -0.59);
\draw (1.79, -0.59)--(1.74, -0.71);
\draw (1.79, -0.59)--(1.74, -0.71);
\draw (1.74, -0.71)--(1.74, -0.65);
\draw (1.74, -0.71)--(1.74, -0.65);
\draw (1.74, -0.65)--(1.60, -0.67);
\draw (1.74, -0.65)--(1.60, -0.67);
\draw (1.60, -0.67)--(1.48, -0.74);
\draw (1.60, -0.67)--(1.48, -0.74);
\draw (1.48, -0.74)--(1.68, -0.77);
\draw (1.48, -0.74)--(1.68, -0.77);
\draw (1.68, -0.77)--(1.82, -0.79);
\draw (1.68, -0.77)--(1.82, -0.79);
\draw (1.82, -0.79)--(1.88, -0.80);
\draw (1.82, -0.79)--(1.88, -0.80);
\draw (1.88, -0.80)--(1.98, -0.99);
\draw (1.88, -0.80)--(1.98, -0.99);
\draw (1.98, -0.99)--(1.90, -0.87);
\draw (1.98, -0.99)--(1.90, -0.87);
\draw (1.90, -0.87)--(1.92, -0.76);
\draw (1.90, -0.87)--(1.92, -0.76);
\draw (1.92, -0.76)--(1.93, -0.75);
\draw (1.92, -0.76)--(1.93, -0.75);
\draw (1.93, -0.75)--(1.77, -0.64);
\draw (1.93, -0.75)--(1.77, -0.64);
\draw (1.77, -0.64)--(1.85, -0.66);
\draw (1.77, -0.64)--(1.85, -0.66);
\draw (1.85, -0.66)--(1.92, -0.72);
\draw (1.85, -0.66)--(1.92, -0.72);
\draw (1.92, -0.72)--(1.88, -0.72);
\draw (1.92, -0.72)--(1.88, -0.72);
\draw (1.88, -0.72)--(1.83, -0.80);
\draw (1.88, -0.72)--(1.83, -0.80);
\draw (1.83, -0.80)--(1.84, -0.87);
\draw (1.83, -0.80)--(1.84, -0.87);
\draw (1.84, -0.87)--(1.85, -0.89);
\draw (1.84, -0.87)--(1.85, -0.89);
\draw (1.85, -0.89)--(1.84, -1.01);
\draw (1.85, 1.11)--(1.84, 0.99);
\draw (1.84, 0.99)--(1.79, 0.95);
\draw (1.84, 0.99)--(1.79, 0.95);
\draw (1.79, 0.95)--(1.79, 1.07);
\draw (1.79, -1.05)--(1.79, -0.93);
\draw (1.79, -0.93)--(1.93, -0.90);
\draw (1.79, -0.93)--(1.93, -0.90);
\draw (1.93, -0.90)--(1.85, -0.84);
\draw (1.93, -0.90)--(1.85, -0.84);
\draw (1.85, -0.84)--(1.85, -0.86);
\draw (1.85, -0.84)--(1.85, -0.86);
\draw (1.85, -0.86)--(1.87, -0.89);
\draw (1.85, -0.86)--(1.87, -0.89);
\draw (1.87, -0.89)--(1.93, -0.95);
\draw (1.87, -0.89)--(1.93, -0.95);
\draw (1.93, -0.95)--(1.90, -0.99);
\draw (1.93, -0.95)--(1.90, -0.99);
\draw (1.90, -0.99)--(1.84, -0.94);
\draw (1.90, -0.99)--(1.84, -0.94);
\draw (1.84, -0.94)--(1.81, -0.96);
\draw (1.84, -0.94)--(1.81, -0.96);
\draw (1.81, -0.96)--(1.79, -0.97);
\draw (1.81, -0.96)--(1.79, -0.97);
\draw (1.79, -0.97)--(1.79, -0.89);
\draw (1.79, -0.97)--(1.79, -0.89);
\draw (1.79, -0.89)--(1.70, -0.91);
\draw (1.79, -0.89)--(1.70, -0.91);
\draw (1.70, -0.91)--(1.73, -0.85);
\draw (1.70, -0.91)--(1.73, -0.85);
\draw (1.73, -0.85)--(1.77, -0.78);
\draw (1.73, -0.85)--(1.77, -0.78);
\draw (1.77, -0.78)--(1.78, -0.81);
\draw (1.77, -0.78)--(1.78, -0.81);
\draw (1.78, -0.81)--(1.80, -0.74);
\draw (1.78, -0.81)--(1.80, -0.74);
\draw (1.80, -0.74)--(1.89, -0.68);
\draw (1.80, -0.74)--(1.89, -0.68);
\draw (1.89, -0.68)--(1.81, -0.65);
\draw (1.89, -0.68)--(1.81, -0.65);
\draw (1.81, -0.65)--(1.68, -0.73);
\draw (1.81, -0.65)--(1.68, -0.73);
\draw (1.68, -0.73)--(1.65, -0.73);
\draw (1.68, -0.73)--(1.65, -0.73);
\draw (1.65, -0.73)--(1.68, -0.70);
\draw (1.65, -0.73)--(1.68, -0.70);
\draw (1.68, -0.70)--(1.65, -0.59);
\draw (1.68, -0.70)--(1.65, -0.59);
\draw (1.65, -0.59)--(1.71, -0.50);
\draw (1.65, -0.59)--(1.71, -0.50);
\draw (1.71, -0.50)--(1.72, -0.42);
\draw (1.71, -0.50)--(1.72, -0.42);
\draw (1.72, -0.42)--(1.70, -0.38);
\draw (1.72, -0.42)--(1.70, -0.38);
\draw (1.70, -0.38)--(1.66, -0.41);
\draw (1.70, -0.38)--(1.66, -0.41);
\draw (1.66, -0.41)--(1.56, -0.44);
\draw (1.66, -0.41)--(1.56, -0.44);
\draw (1.56, -0.44)--(1.64, -0.42);
\draw (1.56, -0.44)--(1.64, -0.42);
\draw (1.64, -0.42)--(1.64, -0.45);
\draw (1.64, -0.42)--(1.64, -0.45);
\draw (1.64, -0.45)--(1.77, -0.54);
\draw (1.64, -0.45)--(1.77, -0.54);
\draw (1.77, -0.54)--(1.53, -0.62);
\draw (1.77, -0.54)--(1.53, -0.62);
\draw (1.53, -0.62)--(1.55, -0.62);
\draw (1.53, -0.62)--(1.55, -0.62);
\draw (1.55, -0.62)--(1.43, -0.56);
\draw (1.55, -0.62)--(1.43, -0.56);
\draw (1.43, -0.56)--(1.38, -0.47);
\draw (1.43, -0.56)--(1.38, -0.47);
\draw (1.38, -0.47)--(1.30, -0.42);
\draw (1.38, -0.47)--(1.30, -0.42);
\draw (1.30, -0.42)--(1.31, -0.36);
\draw (1.30, -0.42)--(1.31, -0.36);
\draw (1.31, -0.36)--(1.33, -0.40);
\draw (1.31, -0.36)--(1.33, -0.40);
\draw (1.33, -0.40)--(1.26, -0.31);
\draw (1.33, -0.40)--(1.26, -0.31);
\draw (1.26, -0.31)--(1.32, -0.27);
\draw (1.26, -0.31)--(1.32, -0.27);
\draw (1.32, -0.27)--(1.45, -0.25);
\draw (1.32, -0.27)--(1.45, -0.25);
\draw (1.45, -0.25)--(1.61, -0.27);
\draw (1.45, -0.25)--(1.61, -0.27);
\draw (1.61, -0.27)--(1.72, -0.27);
\draw (1.61, -0.27)--(1.72, -0.27);
\draw (1.72, -0.27)--(1.65, -0.41);
\draw (1.72, -0.27)--(1.65, -0.41);
\draw (1.65, -0.41)--(1.64, -0.40);
\draw (1.65, -0.41)--(1.64, -0.40);
\draw (1.64, -0.40)--(1.63, -0.51);
\draw (1.64, -0.40)--(1.63, -0.51);
\draw (1.63, -0.51)--(1.53, -0.38);
\draw (1.63, -0.51)--(1.53, -0.38);
\draw (1.53, -0.38)--(1.54, -0.34);
\draw (1.53, -0.38)--(1.54, -0.34);
\draw (1.54, -0.34)--(1.55, -0.35);
\draw (1.54, -0.34)--(1.55, -0.35);
\draw (1.55, -0.35)--(1.66, -0.23);
\draw (1.55, -0.35)--(1.66, -0.23);
\draw (1.66, -0.23)--(1.60, -0.15);
\draw (1.66, -0.23)--(1.60, -0.15);
\draw (1.60, -0.15)--(1.57, -0.25);
\draw (1.60, -0.15)--(1.57, -0.25);
\draw (1.57, -0.25)--(1.65, -0.25);
\draw (1.57, -0.25)--(1.65, -0.25);
\draw (1.65, -0.25)--(1.59, -0.25);
\draw (1.65, -0.25)--(1.59, -0.25);
\draw (1.59, -0.25)--(1.66, -0.30);
\draw (1.59, -0.25)--(1.66, -0.30);
\draw (1.66, -0.30)--(1.59, -0.23);
\draw (1.66, -0.30)--(1.59, -0.23);
\draw (1.59, -0.23)--(1.52, -0.36);
\draw (1.59, -0.23)--(1.52, -0.36);
\draw (1.52, -0.36)--(1.40, -0.39);
\draw (1.52, -0.36)--(1.40, -0.39);
\draw (1.40, -0.39)--(1.39, -0.42);
\draw (1.40, -0.39)--(1.39, -0.42);
\draw (1.39, -0.42)--(1.43, -0.33);
\draw (1.39, -0.42)--(1.43, -0.33);
\draw (1.43, -0.33)--(1.32, -0.26);
\draw (1.43, -0.33)--(1.32, -0.26);
\draw (1.32, -0.26)--(1.22, -0.36);
\draw (1.32, -0.26)--(1.22, -0.36);
\draw (1.22, -0.36)--(1.23, -0.53);
\draw (1.22, -0.36)--(1.23, -0.53);
\draw (1.23, -0.53)--(1.28, -0.36);
\draw (1.23, -0.53)--(1.28, -0.36);
\draw (1.28, -0.36)--(1.30, -0.42);
\draw (1.28, -0.36)--(1.30, -0.42);
\draw (1.30, -0.42)--(1.21, -0.32);
\draw (1.30, -0.42)--(1.21, -0.32);
\draw (1.21, -0.32)--(1.24, -0.35);
\draw (1.21, -0.32)--(1.24, -0.35);
\draw (1.24, -0.35)--(1.21, -0.35);
\draw (1.24, -0.35)--(1.21, -0.35);
\draw (1.21, -0.35)--(1.13, -0.36);
\draw (1.21, -0.35)--(1.13, -0.36);
\draw (1.13, -0.36)--(1.17, -0.22);
\draw (1.13, -0.36)--(1.17, -0.22);
\draw (1.17, -0.22)--(1.15, -0.21);
\draw (1.17, -0.22)--(1.15, -0.21);
\draw (1.15, -0.21)--(1.25, -0.18);
\draw (1.15, -0.21)--(1.25, -0.18);
\draw (1.25, -0.18)--(1.23, -0.25);
\draw (1.25, -0.18)--(1.23, -0.25);
\draw (1.23, -0.25)--(1.27, -0.28);
\draw (1.23, -0.25)--(1.27, -0.28);
\draw (1.27, -0.28)--(1.25, -0.25);
\draw (1.27, -0.28)--(1.25, -0.25);
\draw (1.25, -0.25)--(1.13, -0.10);
\draw (1.25, -0.25)--(1.13, -0.10);
\draw (1.13, -0.10)--(1.27, -0.07);
\draw (1.13, -0.10)--(1.27, -0.07);
\draw (1.27, -0.07)--(1.31, -0.12);
\draw (1.27, -0.07)--(1.31, -0.12);
\draw (1.31, -0.12)--(1.31, -0.10);
\draw (1.31, -0.12)--(1.31, -0.10);
\draw (1.31, -0.10)--(1.43, -0.12);
\draw (1.31, -0.10)--(1.43, -0.12);
\draw (1.43, -0.12)--(1.44, -0.03);
\draw (1.43, -0.12)--(1.44, -0.03);
\draw (1.44, -0.03)--(1.53, 0.02);
\draw (1.44, -0.03)--(1.53, 0.02);
\draw (1.53, 0.02)--(1.43, 0.03);
\draw (1.53, 0.02)--(1.43, 0.03);
\draw (1.43, 0.03)--(1.44, 0.03);
\draw (1.43, 0.03)--(1.44, 0.03);
\draw (1.44, 0.03)--(1.45, 0.06);
\draw (1.44, 0.03)--(1.45, 0.06);
\draw (1.45, 0.06)--(1.53, 0.03);
\draw (1.45, 0.06)--(1.53, 0.03);
\draw (1.53, 0.03)--(1.61, -0.05);
\draw (1.53, 0.03)--(1.61, -0.05);
\draw (1.61, -0.05)--(1.64, 0.02);
\draw (1.61, -0.05)--(1.64, 0.02);
\draw (1.64, 0.02)--(1.67, 0.19);
\draw (1.64, 0.02)--(1.67, 0.19);
\draw (1.67, 0.19)--(1.54, 0.15);
\draw (1.67, 0.19)--(1.54, 0.15);
\draw (1.54, 0.15)--(1.58, 0.25);
\draw (1.54, 0.15)--(1.58, 0.25);
\draw (1.58, 0.25)--(1.75, 0.29);
\draw (1.58, 0.25)--(1.75, 0.29);
\draw (1.75, 0.29)--(1.75, 0.49);
\draw (1.75, 0.29)--(1.75, 0.49);
\draw (1.75, 0.49)--(1.74, 0.35);
\draw (1.75, 0.49)--(1.74, 0.35);
\draw (1.74, 0.35)--(1.69, 0.43);
\draw (1.74, 0.35)--(1.69, 0.43);
\draw (1.69, 0.43)--(1.67, 0.29);
\draw (1.69, 0.43)--(1.67, 0.29);
\draw (1.67, 0.29)--(1.77, 0.33);
\draw (1.67, 0.29)--(1.77, 0.33);
\draw (1.77, 0.33)--(1.90, 0.36);
\draw (1.77, 0.33)--(1.90, 0.36);
\draw (1.90, 0.36)--(1.86, 0.29);
\draw (1.90, 0.36)--(1.86, 0.29);
\draw (1.86, 0.29)--(1.76, 0.26);
\draw (1.86, 0.29)--(1.76, 0.26);
\draw (1.76, 0.26)--(1.81, 0.32);
\draw (1.76, 0.26)--(1.81, 0.32);
\draw (1.81, 0.32)--(1.83, 0.35);
\draw (1.81, 0.32)--(1.83, 0.35);
\draw (1.83, 0.35)--(1.77, 0.40);
\draw (1.83, 0.35)--(1.77, 0.40);
\draw (1.77, 0.40)--(1.74, 0.41);
\draw (1.77, 0.40)--(1.74, 0.41);
\draw (1.74, 0.41)--(1.73, 0.31);
\draw (1.74, 0.41)--(1.73, 0.31);
\draw (1.73, 0.31)--(1.66, 0.26);
\draw (1.73, 0.31)--(1.66, 0.26);
\draw (1.66, 0.26)--(1.69, 0.29);
\draw (1.66, 0.26)--(1.69, 0.29);
\draw (1.69, 0.29)--(1.61, 0.24);
\draw (1.69, 0.29)--(1.61, 0.24);
\draw (1.61, 0.24)--(1.78, 0.27);
\draw (1.61, 0.24)--(1.78, 0.27);
\draw (1.78, 0.27)--(1.88, 0.17);
\draw (1.78, 0.27)--(1.88, 0.17);
\draw (1.88, 0.17)--(1.77, 0.19);
\draw (1.88, 0.17)--(1.77, 0.19);
\draw (1.77, 0.19)--(1.77, 0.19);
\draw (1.77, 0.19)--(1.77, 0.19);
\draw (7.20, -0.10)--(7.15, -0.19);
\draw (7.20, -0.10)--(7.15, -0.19);
\draw (7.15, -0.19)--(7.15, -0.22);
\draw (7.15, -0.19)--(7.15, -0.22);
\draw (7.15, -0.22)--(7.15, -0.19);
\draw (7.15, -0.22)--(7.15, -0.19);
\draw (7.15, -0.19)--(7.11, -0.35);
\draw (7.15, -0.19)--(7.11, -0.35);
\draw (7.11, -0.35)--(7.16, -0.37);
\draw (7.11, -0.35)--(7.16, -0.37);
\draw (7.16, -0.37)--(7.16, -0.32);
\draw (7.16, -0.37)--(7.16, -0.32);
\draw (7.16, -0.32)--(7.14, -0.25);
\draw (7.16, -0.32)--(7.14, -0.25);
\draw (7.14, -0.25)--(7.10, -0.21);
\draw (7.14, -0.25)--(7.10, -0.21);
\draw (7.10, -0.21)--(6.93, -0.09);
\draw (7.10, -0.21)--(6.93, -0.09);
\draw (6.93, -0.09)--(6.83, -0.20);
\draw (6.93, -0.09)--(6.83, -0.20);
\draw (6.83, -0.20)--(6.71, -0.17);
\draw (6.83, -0.20)--(6.71, -0.17);
\draw (6.71, -0.17)--(6.58, -0.33);
\draw (6.71, -0.17)--(6.58, -0.33);
\draw (6.58, -0.33)--(6.62, -0.36);
\draw (6.58, -0.33)--(6.62, -0.36);
\draw (6.62, -0.36)--(6.61, -0.25);
\draw (6.62, -0.36)--(6.61, -0.25);
\draw (6.61, -0.25)--(6.70, -0.26);
\draw (6.61, -0.25)--(6.70, -0.26);
\draw (6.70, -0.26)--(6.65, -0.18);
\draw (6.70, -0.26)--(6.65, -0.18);
\draw (6.65, -0.18)--(6.73, -0.03);
\draw (6.65, -0.18)--(6.73, -0.03);
\draw (6.73, -0.03)--(6.72, 0.07);
\draw (6.73, -0.03)--(6.72, 0.07);
\draw (6.72, 0.07)--(6.73, 0.18);
\draw (6.72, 0.07)--(6.73, 0.18);
\draw (6.73, 0.18)--(6.76, 0.18);
\draw (6.73, 0.18)--(6.76, 0.18);
\draw (6.76, 0.18)--(6.79, 0.10);
\draw (6.76, 0.18)--(6.79, 0.10);
\draw (6.79, 0.10)--(6.72, 0.09);
\draw (6.79, 0.10)--(6.72, 0.09);
\draw (6.72, 0.09)--(6.96, 0.13);
\draw (6.72, 0.09)--(6.96, 0.13);
\draw (6.96, 0.13)--(7.01, 0.25);
\draw (6.96, 0.13)--(7.01, 0.25);
\draw (7.01, 0.25)--(6.99, 0.32);
\draw (7.01, 0.25)--(6.99, 0.32);
\draw (6.99, 0.32)--(6.93, 0.16);
\draw (6.99, 0.32)--(6.93, 0.16);
\draw (6.93, 0.16)--(6.93, 0.05);
\draw (6.93, 0.16)--(6.93, 0.05);
\draw (6.93, 0.05)--(6.88, -0.07);
\draw (6.93, 0.05)--(6.88, -0.07);
\draw (6.88, -0.07)--(6.79, 0.06);
\draw (6.88, -0.07)--(6.79, 0.06);
\draw (6.79, 0.06)--(6.73, 0.04);
\draw (6.79, 0.06)--(6.73, 0.04);
\draw (6.73, 0.04)--(6.79, 0.04);
\draw (6.73, 0.04)--(6.79, 0.04);
\draw (6.79, 0.04)--(6.93, -0.03);
\draw (6.79, 0.04)--(6.93, -0.03);
\draw (6.93, -0.03)--(6.84, 0.03);
\draw (6.93, -0.03)--(6.84, 0.03);
\draw (6.84, 0.03)--(6.98, 0.05);
\draw (6.84, 0.03)--(6.98, 0.05);
\draw (6.98, 0.05)--(6.92, -0.06);
\draw (6.98, 0.05)--(6.92, -0.06);
\draw (6.92, -0.06)--(6.98, 0.02);
\draw (6.92, -0.06)--(6.98, 0.02);
\draw (6.98, 0.02)--(7.04, 0.02);
\draw (6.98, 0.02)--(7.04, 0.02);
\draw (7.04, 0.02)--(7.00, 0.02);
\draw (7.04, 0.02)--(7.00, 0.02);
\draw (7.00, 0.02)--(6.99, 0.01);
\draw (7.00, 0.02)--(6.99, 0.01);
\draw (6.99, 0.01)--(7.03, 0.06);
\draw (6.99, 0.01)--(7.03, 0.06);
\draw (7.03, 0.06)--(7.07, 0.09);
\draw (7.03, 0.06)--(7.07, 0.09);
\draw (7.07, 0.09)--(7.00, 0.15);
\draw (7.07, 0.09)--(7.00, 0.15);
\draw (7.00, 0.15)--(7.06, 0.20);
\draw (7.00, 0.15)--(7.06, 0.20);
\draw (7.06, 0.20)--(7.03, 0.10);
\draw (7.06, 0.20)--(7.03, 0.10);
\draw (7.03, 0.10)--(6.96, 0.04);
\draw (7.03, 0.10)--(6.96, 0.04);
\draw (6.96, 0.04)--(6.79, 0.05);
\draw (6.96, 0.04)--(6.79, 0.05);
\draw (6.79, 0.05)--(6.70, 0.15);
\draw (6.79, 0.05)--(6.70, 0.15);
\draw (6.70, 0.15)--(6.79, 0.11);
\draw (6.70, 0.15)--(6.79, 0.11);
\draw (6.79, 0.11)--(6.69, 0.04);
\draw (6.79, 0.11)--(6.69, 0.04);
\draw (6.69, 0.04)--(6.61, 0.01);
\draw (6.69, 0.04)--(6.61, 0.01);
\draw (6.61, 0.01)--(6.67, 0.06);
\draw (6.61, 0.01)--(6.67, 0.06);
\draw (6.67, 0.06)--(6.75, 0.10);
\draw (6.67, 0.06)--(6.75, 0.10);
\draw (6.75, 0.10)--(6.71, 0.14);
\draw (6.75, 0.10)--(6.71, 0.14);
\draw (6.71, 0.14)--(6.73, 0.24);
\draw (6.71, 0.14)--(6.73, 0.24);
\draw (6.73, 0.24)--(6.69, 0.20);
\draw (6.73, 0.24)--(6.69, 0.20);
\draw (6.69, 0.20)--(6.59, 0.13);
\draw (6.69, 0.20)--(6.59, 0.13);
\draw (6.59, 0.13)--(6.51, 0.18);
\draw (6.59, 0.13)--(6.51, 0.18);
\draw (6.51, 0.18)--(6.66, 0.20);
\draw (6.51, 0.18)--(6.66, 0.20);
\draw (6.66, 0.20)--(6.64, 0.28);
\draw (6.66, 0.20)--(6.64, 0.28);
\draw (6.64, 0.28)--(6.71, 0.23);
\draw (6.64, 0.28)--(6.71, 0.23);
\draw (6.71, 0.23)--(6.64, 0.23);
\draw (6.71, 0.23)--(6.64, 0.23);
\draw (6.64, 0.23)--(6.55, 0.26);
\draw (6.64, 0.23)--(6.55, 0.26);
\draw (6.55, 0.26)--(6.52, 0.39);
\draw (6.55, 0.26)--(6.52, 0.39);
\draw (6.52, 0.39)--(6.55, 0.36);
\draw (6.52, 0.39)--(6.55, 0.36);
\draw (6.55, 0.36)--(6.61, 0.31);
\draw (6.55, 0.36)--(6.61, 0.31);
\draw (6.61, 0.31)--(6.54, 0.30);
\draw (6.61, 0.31)--(6.54, 0.30);
\draw (6.54, 0.30)--(6.54, 0.26);
\draw (6.54, 0.30)--(6.54, 0.26);
\draw (6.54, 0.26)--(6.50, 0.28);
\draw (6.54, 0.26)--(6.50, 0.28);
\draw (6.50, 0.28)--(6.64, 0.32);
\draw (6.50, 0.28)--(6.64, 0.32);
\draw (6.64, 0.32)--(6.60, 0.31);
\draw (6.64, 0.32)--(6.60, 0.31);
\draw (6.60, 0.31)--(6.49, 0.38);
\draw (6.60, 0.31)--(6.49, 0.38);
\draw (6.49, 0.38)--(6.50, 0.55);
\draw (6.49, 0.38)--(6.50, 0.55);
\draw (6.50, 0.55)--(6.43, 0.62);
\draw (6.50, 0.55)--(6.43, 0.62);
\draw (6.43, 0.62)--(6.37, 0.64);
\draw (6.43, 0.62)--(6.37, 0.64);
\draw (6.37, 0.64)--(6.33, 0.52);
\draw (6.37, 0.64)--(6.33, 0.52);
\draw (6.33, 0.52)--(6.45, 0.40);
\draw (6.33, 0.52)--(6.45, 0.40);
\draw (6.45, 0.40)--(6.47, 0.45);
\draw (6.45, 0.40)--(6.47, 0.45);
\draw (6.47, 0.45)--(6.38, 0.49);
\draw (6.47, 0.45)--(6.38, 0.49);
\draw (6.38, 0.49)--(6.35, 0.52);
\draw (6.38, 0.49)--(6.35, 0.52);
\draw (6.35, 0.52)--(6.40, 0.39);
\draw (6.35, 0.52)--(6.40, 0.39);
\draw (6.40, 0.39)--(6.43, 0.36);
\draw (6.40, 0.39)--(6.43, 0.36);
\draw (6.43, 0.36)--(6.48, 0.35);
\draw (6.43, 0.36)--(6.48, 0.35);
\draw (6.48, 0.35)--(6.50, 0.32);
\draw (6.48, 0.35)--(6.50, 0.32);
\draw (6.50, 0.32)--(6.57, 0.21);
\draw (6.50, 0.32)--(6.57, 0.21);
\draw (6.57, 0.21)--(6.69, 0.19);
\draw (6.57, 0.21)--(6.69, 0.19);
\draw (6.69, 0.19)--(6.76, 0.17);
\draw (6.69, 0.19)--(6.76, 0.17);
\draw (6.76, 0.17)--(6.77, 0.10);
\draw (6.76, 0.17)--(6.77, 0.10);
\draw (6.77, 0.10)--(6.76, 0.10);
\draw (6.77, 0.10)--(6.76, 0.10);
\draw (6.76, 0.10)--(6.71, 0.16);
\draw (6.76, 0.10)--(6.71, 0.16);
\draw (6.71, 0.16)--(6.81, 0.10);
\draw (6.71, 0.16)--(6.81, 0.10);
\draw (6.81, 0.10)--(6.70, 0.16);
\draw (6.81, 0.10)--(6.70, 0.16);
\draw (6.70, 0.16)--(6.73, 0.16);
\draw (6.70, 0.16)--(6.73, 0.16);
\draw (6.73, 0.16)--(6.85, 0.10);
\draw (6.73, 0.16)--(6.85, 0.10);
\draw (6.85, 0.10)--(6.82, 0.13);
\draw (6.85, 0.10)--(6.82, 0.13);
\draw (6.82, 0.13)--(6.82, 0.02);
\draw (6.82, 0.13)--(6.82, 0.02);
\draw (6.82, 0.02)--(6.80, 0.08);
\draw (6.82, 0.02)--(6.80, 0.08);
\draw (6.80, 0.08)--(6.84, 0.06);
\draw (6.80, 0.08)--(6.84, 0.06);
\draw (6.84, 0.06)--(6.81, 0.06);
\draw (6.84, 0.06)--(6.81, 0.06);
\draw (6.81, 0.06)--(6.80, 0.09);
\draw (6.81, 0.06)--(6.80, 0.09);
\draw (6.80, 0.09)--(6.89, 0.01);
\draw (6.80, 0.09)--(6.89, 0.01);
\draw (6.89, 0.01)--(6.84, 0.10);
\draw (6.89, 0.01)--(6.84, 0.10);
\draw (6.84, 0.10)--(6.87, 0.19);
\draw (6.84, 0.10)--(6.87, 0.19);
\draw (6.87, 0.19)--(6.75, 0.29);
\draw (6.87, 0.19)--(6.75, 0.29);
\draw (6.75, 0.29)--(6.76, 0.34);
\draw (6.75, 0.29)--(6.76, 0.34);
\draw (6.76, 0.34)--(6.64, 0.35);
\draw (6.76, 0.34)--(6.64, 0.35);
\draw (6.64, 0.35)--(6.67, 0.31);
\draw (6.64, 0.35)--(6.67, 0.31);
\draw (6.67, 0.31)--(6.61, 0.31);
\draw (6.67, 0.31)--(6.61, 0.31);
\draw (6.61, 0.31)--(6.55, 0.43);
\draw (6.61, 0.31)--(6.55, 0.43);
\draw (6.55, 0.43)--(6.69, 0.46);
\draw (6.55, 0.43)--(6.69, 0.46);
\draw (6.69, 0.46)--(6.71, 0.40);
\draw (6.69, 0.46)--(6.71, 0.40);
\draw (6.71, 0.40)--(6.66, 0.35);
\draw (6.71, 0.40)--(6.66, 0.35);
\draw (6.66, 0.35)--(6.63, 0.22);
\draw (6.66, 0.35)--(6.63, 0.22);
\draw (6.63, 0.22)--(6.72, 0.26);
\draw (6.63, 0.22)--(6.72, 0.26);
\draw (6.72, 0.26)--(6.69, 0.21);
\draw (6.72, 0.26)--(6.69, 0.21);
\draw (6.69, 0.21)--(6.68, 0.35);
\draw (6.69, 0.21)--(6.68, 0.35);
\draw (6.68, 0.35)--(6.51, 0.54);
\draw (6.68, 0.35)--(6.51, 0.54);
\draw (6.51, 0.54)--(6.45, 0.62);
\draw (6.51, 0.54)--(6.45, 0.62);
\draw (6.45, 0.62)--(6.39, 0.64);
\draw (6.45, 0.62)--(6.39, 0.64);
\draw (6.39, 0.64)--(6.49, 0.60);
\draw (6.39, 0.64)--(6.49, 0.60);
\draw (6.49, 0.60)--(6.55, 0.70);
\draw (6.49, 0.60)--(6.55, 0.70);
\draw (6.55, 0.70)--(6.57, 0.67);
\draw (6.55, 0.70)--(6.57, 0.67);
\draw (6.57, 0.67)--(6.57, 0.64);
\draw (6.57, 0.67)--(6.57, 0.64);
\draw (6.57, 0.64)--(6.60, 0.65);
\draw (6.57, 0.64)--(6.60, 0.65);
\draw (6.60, 0.65)--(6.55, 0.72);
\draw (6.60, 0.65)--(6.55, 0.72);
\draw (6.55, 0.72)--(6.59, 0.68);
\draw (6.55, 0.72)--(6.59, 0.68);
\draw (6.59, 0.68)--(6.55, 0.77);
\draw (6.59, 0.68)--(6.55, 0.77);
\draw (6.55, 0.77)--(6.49, 0.67);
\draw (6.55, 0.77)--(6.49, 0.67);
\draw (6.49, 0.67)--(6.42, 0.68);
\draw (6.49, 0.67)--(6.42, 0.68);
\draw (6.42, 0.68)--(6.31, 0.64);
\draw (6.42, 0.68)--(6.31, 0.64);
\draw (6.31, 0.64)--(6.39, 0.69);
\draw (6.31, 0.64)--(6.39, 0.69);
\draw (6.39, 0.69)--(6.44, 0.71);
\draw (6.39, 0.69)--(6.44, 0.71);
\draw (6.44, 0.71)--(6.48, 0.73);
\draw (6.44, 0.71)--(6.48, 0.73);
\draw (6.48, 0.73)--(6.54, 0.74);
\draw (6.48, 0.73)--(6.54, 0.74);
\draw (6.54, 0.74)--(6.54, 0.61);
\draw (6.54, 0.74)--(6.54, 0.61);
\draw (6.54, 0.61)--(6.46, 0.67);
\draw (6.54, 0.61)--(6.46, 0.67);
\draw (6.46, 0.67)--(6.42, 0.61);
\draw (6.46, 0.67)--(6.42, 0.61);
\draw (6.42, 0.61)--(6.37, 0.64);
\draw (6.42, 0.61)--(6.37, 0.64);
\draw (6.37, 0.64)--(6.32, 0.69);
\draw (6.37, 0.64)--(6.32, 0.69);
\draw (6.32, 0.69)--(6.36, 0.74);
\draw (6.32, 0.69)--(6.36, 0.74);
\draw (6.36, 0.74)--(6.49, 0.68);
\draw (6.36, 0.74)--(6.49, 0.68);
\draw (6.49, 0.68)--(6.44, 0.55);
\draw (6.49, 0.68)--(6.44, 0.55);
\draw (6.44, 0.55)--(6.48, 0.61);
\draw (6.44, 0.55)--(6.48, 0.61);
\draw (6.48, 0.61)--(6.49, 0.54);
\draw (6.48, 0.61)--(6.49, 0.54);
\draw (6.49, 0.54)--(6.63, 0.51);
\draw (6.49, 0.54)--(6.63, 0.51);
\draw (6.63, 0.51)--(6.62, 0.48);
\draw (6.63, 0.51)--(6.62, 0.48);
\draw (6.62, 0.48)--(6.51, 0.46);
\draw (6.62, 0.48)--(6.51, 0.46);
\draw (6.51, 0.46)--(6.43, 0.51);
\draw (6.51, 0.46)--(6.43, 0.51);
\draw (6.43, 0.51)--(6.56, 0.47);
\draw (6.43, 0.51)--(6.56, 0.47);
\draw (6.56, 0.47)--(6.47, 0.38);
\draw (6.56, 0.47)--(6.47, 0.38);
\draw (6.47, 0.38)--(6.45, 0.36);
\draw (6.47, 0.38)--(6.45, 0.36);
\draw (6.45, 0.36)--(6.47, 0.36);
\draw (6.45, 0.36)--(6.47, 0.36);
\draw (6.47, 0.36)--(6.43, 0.36);
\draw (6.47, 0.36)--(6.43, 0.36);
\draw (6.43, 0.36)--(6.42, 0.44);
\draw (6.43, 0.36)--(6.42, 0.44);
\draw (6.42, 0.44)--(6.43, 0.42);
\draw (6.42, 0.44)--(6.43, 0.42);
\draw (6.43, 0.42)--(6.43, 0.41);
\draw (6.43, 0.42)--(6.43, 0.41);
\draw (6.43, 0.41)--(6.49, 0.39);
\draw (6.43, 0.41)--(6.49, 0.39);
\draw (6.49, 0.39)--(6.57, 0.32);
\draw (6.49, 0.39)--(6.57, 0.32);
\draw (6.57, 0.32)--(6.63, 0.35);
\draw (6.57, 0.32)--(6.63, 0.35);
\draw (6.63, 0.35)--(6.60, 0.35);
\draw (6.63, 0.35)--(6.60, 0.35);
\draw (6.60, 0.35)--(6.65, 0.29);
\draw (6.60, 0.35)--(6.65, 0.29);
\draw (6.65, 0.29)--(6.68, 0.30);
\draw (6.65, 0.29)--(6.68, 0.30);
\draw (6.68, 0.30)--(6.62, 0.34);
\draw (6.68, 0.30)--(6.62, 0.34);
\draw (6.62, 0.34)--(6.69, 0.24);
\draw (6.62, 0.34)--(6.69, 0.24);
\draw (6.69, 0.24)--(6.73, 0.32);
\draw (6.69, 0.24)--(6.73, 0.32);
\draw (6.73, 0.32)--(6.68, 0.36);
\draw (6.73, 0.32)--(6.68, 0.36);
\draw (6.68, 0.36)--(6.71, 0.36);
\draw (6.68, 0.36)--(6.71, 0.36);
\draw (6.71, 0.36)--(6.68, 0.38);
\draw (6.71, 0.36)--(6.68, 0.38);
\draw (6.68, 0.38)--(6.71, 0.38);
\draw (6.68, 0.38)--(6.71, 0.38);
\draw (6.71, 0.38)--(6.75, 0.45);
\draw (6.71, 0.38)--(6.75, 0.45);
\draw (6.75, 0.45)--(6.68, 0.39);
\draw (6.75, 0.45)--(6.68, 0.39);
\draw (6.68, 0.39)--(6.72, 0.27);
\draw (6.68, 0.39)--(6.72, 0.27);
\draw (6.72, 0.27)--(6.66, 0.24);
\draw (6.72, 0.27)--(6.66, 0.24);
\draw (6.66, 0.24)--(6.71, 0.37);
\draw (6.66, 0.24)--(6.71, 0.37);
\draw (6.71, 0.37)--(6.78, 0.34);
\draw (6.71, 0.37)--(6.78, 0.34);
\draw (6.78, 0.34)--(6.79, 0.29);
\draw (6.78, 0.34)--(6.79, 0.29);
\draw (6.79, 0.29)--(6.72, 0.33);
\draw (6.79, 0.29)--(6.72, 0.33);
\draw (6.72, 0.33)--(6.73, 0.14);
\draw (6.72, 0.33)--(6.73, 0.14);
\draw (6.73, 0.14)--(6.78, 0.10);
\draw (6.73, 0.14)--(6.78, 0.10);
\draw (6.78, 0.10)--(6.90, 0.07);
\draw (6.78, 0.10)--(6.90, 0.07);
\draw (6.90, 0.07)--(6.89, -0.10);
\draw (6.90, 0.07)--(6.89, -0.10);
\draw (6.89, -0.10)--(6.93, 0.04);
\draw (6.89, -0.10)--(6.93, 0.04);
\draw (6.93, 0.04)--(6.93, -0.10);
\draw (6.93, 0.04)--(6.93, -0.10);
\draw (6.93, -0.10)--(6.82, -0.07);
\draw (6.93, -0.10)--(6.82, -0.07);
\draw (6.82, -0.07)--(6.79, -0.14);
\draw (6.82, -0.07)--(6.79, -0.14);
\draw (6.79, -0.14)--(6.78, -0.15);
\draw (6.79, -0.14)--(6.78, -0.15);
\draw (6.78, -0.15)--(6.76, -0.13);
\draw (6.78, -0.15)--(6.76, -0.13);
\draw (6.76, -0.13)--(6.74, -0.21);
\draw (6.76, -0.13)--(6.74, -0.21);
\draw (6.74, -0.21)--(6.71, -0.23);
\draw (6.74, -0.21)--(6.71, -0.23);
\draw (6.71, -0.23)--(6.75, -0.17);
\draw (6.71, -0.23)--(6.75, -0.17);
\draw (6.75, -0.17)--(6.85, -0.15);
\draw (6.75, -0.17)--(6.85, -0.15);
\draw (6.85, -0.15)--(6.85, -0.05);
\draw (6.85, -0.15)--(6.85, -0.05);
\draw (6.85, -0.05)--(6.85, 0.04);
\draw (6.85, -0.05)--(6.85, 0.04);
\draw (6.85, 0.04)--(6.90, 0.02);
\draw (6.85, 0.04)--(6.90, 0.02);
\draw (6.90, 0.02)--(6.98, 0.07);
\draw (6.90, 0.02)--(6.98, 0.07);
\draw (6.98, 0.07)--(6.97, 0.01);
\draw (6.98, 0.07)--(6.97, 0.01);
\draw (6.97, 0.01)--(6.99, 0.03);
\draw (6.97, 0.01)--(6.99, 0.03);
\draw (6.99, 0.03)--(7.04, -0.00);
\draw (6.99, 0.03)--(7.04, -0.00);
\draw (7.04, -0.00)--(7.10, 0.03);
\draw (7.04, -0.00)--(7.10, 0.03);
\draw (7.10, 0.03)--(7.15, 0.08);
\draw (7.10, 0.03)--(7.15, 0.08);
\draw (7.15, 0.08)--(7.20, -0.10);
\draw (7.15, 0.08)--(7.20, -0.10);
\draw (7.20, -0.10)--(7.20, -0.10);
\draw (7.20, -0.10)--(7.20, -0.10);
\draw (-3.03, -0.79)--(-2.87, -0.82);
\draw (-3.03, -0.79)--(-2.87, -0.82);
\draw (-2.87, -0.82)--(-2.89, -0.84);
\draw (-2.87, -0.82)--(-2.89, -0.84);
\draw (-2.89, -0.84)--(-2.88, -0.92);
\draw (-2.89, -0.84)--(-2.88, -0.92);
\draw (-2.88, -0.92)--(-2.99, -0.86);
\draw (-2.88, -0.92)--(-2.99, -0.86);
\draw (-2.99, -0.86)--(-3.03, -0.75);
\draw (-2.99, -0.86)--(-3.03, -0.75);
\draw (-3.03, -0.75)--(-3.02, -0.68);
\draw (-3.03, -0.75)--(-3.02, -0.68);
\draw (-3.02, -0.68)--(-2.98, -0.65);
\draw (-3.02, -0.68)--(-2.98, -0.65);
\draw (-2.98, -0.65)--(-3.17, -0.65);
\draw (-2.98, -0.65)--(-3.17, -0.65);
\draw (-3.17, -0.65)--(-3.25, -0.68);
\draw (-3.17, -0.65)--(-3.25, -0.68);
\draw (-3.25, -0.68)--(-3.26, -0.68);
\draw (-3.25, -0.68)--(-3.26, -0.68);
\draw (-3.26, -0.68)--(-3.29, -0.65);
\draw (-3.26, -0.68)--(-3.29, -0.65);
\draw (-3.29, -0.65)--(-3.34, -0.64);
\draw (-3.29, -0.65)--(-3.34, -0.64);
\draw (-3.34, -0.64)--(-3.39, -0.67);
\draw (-3.34, -0.64)--(-3.39, -0.67);
\draw (-3.39, -0.67)--(-3.55, -0.72);
\draw (-3.39, -0.67)--(-3.55, -0.72);
\draw (-3.55, -0.72)--(-3.51, -0.81);
\draw (-3.55, -0.72)--(-3.51, -0.81);
\draw (-3.51, -0.81)--(-3.45, -0.78);
\draw (-3.51, -0.81)--(-3.45, -0.78);
\draw (-3.45, -0.78)--(-3.36, -0.65);
\draw (-3.45, -0.78)--(-3.36, -0.65);
\draw (-3.36, -0.65)--(-3.27, -0.73);
\draw (-3.36, -0.65)--(-3.27, -0.73);
\draw (-3.27, -0.73)--(-3.36, -0.60);
\draw (-3.27, -0.73)--(-3.36, -0.60);
\draw (-3.36, -0.60)--(-3.41, -0.75);
\draw (-3.36, -0.60)--(-3.41, -0.75);
\draw (-3.41, -0.75)--(-3.30, -0.79);
\draw (-3.41, -0.75)--(-3.30, -0.79);
\draw (-3.30, -0.79)--(-3.20, -0.88);
\draw (-3.30, -0.79)--(-3.20, -0.88);
\draw (-3.20, -0.88)--(-3.18, -0.84);
\draw (-3.20, -0.88)--(-3.18, -0.84);
\draw (-3.18, -0.84)--(-3.12, -0.81);
\draw (-3.18, -0.84)--(-3.12, -0.81);
\draw (-3.12, -0.81)--(-3.20, -0.83);
\draw (-3.12, -0.81)--(-3.20, -0.83);
\draw (-3.20, -0.83)--(-3.20, -0.78);
\draw (-3.20, -0.83)--(-3.20, -0.78);
\draw (-3.20, -0.78)--(-3.22, -0.76);
\draw (-3.20, -0.78)--(-3.22, -0.76);
\draw (-3.22, -0.76)--(-3.22, -0.89);
\draw (-3.22, -0.76)--(-3.22, -0.89);
\draw (-3.22, -0.89)--(-3.13, -0.88);
\draw (-3.22, -0.89)--(-3.13, -0.88);
\draw (-3.13, -0.88)--(-3.05, -0.90);
\draw (-3.13, -0.88)--(-3.05, -0.90);
\draw (-3.05, -0.90)--(-2.98, -0.86);
\draw (-3.05, -0.90)--(-2.98, -0.86);
\draw (-2.98, -0.86)--(-2.86, -0.72);
\draw (-2.98, -0.86)--(-2.86, -0.72);
\draw (-2.86, -0.72)--(-2.91, -0.71);
\draw (-2.86, -0.72)--(-2.91, -0.71);
\draw (-2.91, -0.71)--(-2.83, -0.78);
\draw (-2.91, -0.71)--(-2.83, -0.78);
\draw (-2.83, -0.78)--(-2.75, -0.67);
\draw (-2.83, -0.78)--(-2.75, -0.67);
\draw (-2.75, -0.67)--(-2.77, -0.71);
\draw (-2.75, -0.67)--(-2.77, -0.71);
\draw (-2.77, -0.71)--(-2.72, -0.88);
\draw (-2.77, -0.71)--(-2.72, -0.88);
\draw (-2.72, -0.88)--(-2.88, -0.93);
\draw (-2.72, -0.88)--(-2.88, -0.93);
\draw (-2.88, -0.93)--(-2.97, -0.94);
\draw (-2.88, -0.93)--(-2.97, -0.94);
\draw (-2.97, -0.94)--(-3.00, -0.96);
\draw (-2.97, -0.94)--(-3.00, -0.96);
\draw (-3.00, -0.96)--(-3.07, -1.02);
\draw (-3.00, 1.04)--(-3.07, 0.98);
\draw (-3.07, 0.98)--(-3.08, 1.08);
\draw (-3.07, -1.02)--(-3.08, -0.92);
\draw (-3.08, -0.92)--(-3.05, -0.89);
\draw (-3.08, -0.92)--(-3.05, -0.89);
\draw (-3.05, -0.89)--(-2.99, -0.98);
\draw (-3.05, -0.89)--(-2.99, -0.98);
\draw (-2.99, -0.98)--(-2.81, -0.95);
\draw (-2.99, -0.98)--(-2.81, -0.95);
\draw (-2.81, -0.95)--(-2.81, -0.91);
\draw (-2.81, -0.95)--(-2.81, -0.91);
\draw (-2.81, -0.91)--(-2.93, -0.95);
\draw (-2.81, -0.91)--(-2.93, -0.95);
\draw (-2.93, -0.95)--(-2.93, -0.89);
\draw (-2.93, -0.95)--(-2.93, -0.89);
\draw (-2.93, -0.89)--(-3.03, -0.95);
\draw (-2.93, -0.89)--(-3.03, -0.95);
\draw (-3.03, -0.95)--(-3.07, -0.87);
\draw (-3.03, -0.95)--(-3.07, -0.87);
\draw (-3.07, -0.87)--(-3.19, -0.91);
\draw (-3.07, -0.87)--(-3.19, -0.91);
\draw (-3.19, -0.91)--(-3.26, -0.86);
\draw (-3.19, -0.91)--(-3.26, -0.86);
\draw (-3.26, -0.86)--(-3.33, -0.72);
\draw (-3.26, -0.86)--(-3.33, -0.72);
\draw (-3.33, -0.72)--(-3.37, -0.78);
\draw (-3.33, -0.72)--(-3.37, -0.78);
\draw (-3.37, -0.78)--(-3.34, -0.67);
\draw (-3.37, -0.78)--(-3.34, -0.67);
\draw (-3.34, -0.67)--(-3.36, -0.64);
\draw (-3.34, -0.67)--(-3.36, -0.64);
\draw (-3.36, -0.64)--(-3.34, -0.61);
\draw (-3.36, -0.64)--(-3.34, -0.61);
\draw (-3.34, -0.61)--(-3.27, -0.56);
\draw (-3.34, -0.61)--(-3.27, -0.56);
\draw (-3.27, -0.56)--(-3.26, -0.51);
\draw (-3.27, -0.56)--(-3.26, -0.51);
\draw (-3.26, -0.51)--(-3.18, -0.58);
\draw (-3.26, -0.51)--(-3.18, -0.58);
\draw (-3.18, -0.58)--(-3.28, -0.75);
\draw (-3.18, -0.58)--(-3.28, -0.75);
\draw (-3.28, -0.75)--(-3.24, -0.67);
\draw (-3.28, -0.75)--(-3.24, -0.67);
\draw (-3.24, -0.67)--(-3.19, -0.60);
\draw (-3.24, -0.67)--(-3.19, -0.60);
\draw (-3.19, -0.60)--(-3.20, -0.42);
\draw (-3.19, -0.60)--(-3.20, -0.42);
\draw (-3.20, -0.42)--(-3.13, -0.43);
\draw (-3.20, -0.42)--(-3.13, -0.43);
\draw (-3.13, -0.43)--(-3.09, -0.47);
\draw (-3.13, -0.43)--(-3.09, -0.47);
\draw (-3.09, -0.47)--(-3.12, -0.51);
\draw (-3.09, -0.47)--(-3.12, -0.51);
\draw (-3.12, -0.51)--(-3.13, -0.54);
\draw (-3.12, -0.51)--(-3.13, -0.54);
\draw (-3.13, -0.54)--(-3.18, -0.64);
\draw (-3.13, -0.54)--(-3.18, -0.64);
\draw (-3.18, -0.64)--(-3.15, -0.64);
\draw (-3.18, -0.64)--(-3.15, -0.64);
\draw (-3.15, -0.64)--(-3.14, -0.62);
\draw (-3.15, -0.64)--(-3.14, -0.62);
\draw (-3.14, -0.62)--(-3.25, -0.65);
\draw (-3.14, -0.62)--(-3.25, -0.65);
\draw (-3.25, -0.65)--(-3.32, -0.74);
\draw (-3.25, -0.65)--(-3.32, -0.74);
\draw (-3.32, -0.74)--(-3.39, -0.68);
\draw (-3.32, -0.74)--(-3.39, -0.68);
\draw (-3.39, -0.68)--(-3.33, -0.67);
\draw (-3.39, -0.68)--(-3.33, -0.67);
\draw (-3.33, -0.67)--(-3.37, -0.62);
\draw (-3.33, -0.67)--(-3.37, -0.62);
\draw (-3.37, -0.62)--(-3.44, -0.55);
\draw (-3.37, -0.62)--(-3.44, -0.55);
\draw (-3.44, -0.55)--(-3.38, -0.54);
\draw (-3.44, -0.55)--(-3.38, -0.54);
\draw (-3.38, -0.54)--(-3.36, -0.48);
\draw (-3.38, -0.54)--(-3.36, -0.48);
\draw (-3.36, -0.48)--(-3.37, -0.46);
\draw (-3.36, -0.48)--(-3.37, -0.46);
\draw (-3.37, -0.46)--(-3.41, -0.60);
\draw (-3.37, -0.46)--(-3.41, -0.60);
\draw (-3.41, -0.60)--(-3.36, -0.73);
\draw (-3.41, -0.60)--(-3.36, -0.73);
\draw (-3.36, -0.73)--(-3.39, -0.84);
\draw (-3.36, -0.73)--(-3.39, -0.84);
\draw (-3.39, -0.84)--(-3.43, -0.83);
\draw (-3.39, -0.84)--(-3.43, -0.83);
\draw (-3.43, -0.83)--(-3.42, -0.87);
\draw (-3.43, -0.83)--(-3.42, -0.87);
\draw (-3.42, -0.87)--(-3.38, -0.72);
\draw (-3.42, -0.87)--(-3.38, -0.72);
\draw (-3.38, -0.72)--(-3.48, -0.59);
\draw (-3.38, -0.72)--(-3.48, -0.59);
\draw (-3.48, -0.59)--(-3.54, -0.61);
\draw (-3.48, -0.59)--(-3.54, -0.61);
\draw (-3.54, -0.61)--(-3.49, -0.79);
\draw (-3.54, -0.61)--(-3.49, -0.79);
\draw (-3.49, -0.79)--(-3.56, -0.79);
\draw (-3.49, -0.79)--(-3.56, -0.79);
\draw (-3.56, -0.79)--(-3.62, -0.79);
\draw (-3.56, -0.79)--(-3.62, -0.79);
\draw (-3.62, -0.79)--(-3.59, -0.81);
\draw (-3.62, -0.79)--(-3.59, -0.81);
\draw (-3.59, -0.81)--(-3.61, -0.78);
\draw (-3.59, -0.81)--(-3.61, -0.78);
\draw (-3.61, -0.78)--(-3.56, -0.86);
\draw (-3.61, -0.78)--(-3.56, -0.86);
\draw (-3.56, -0.86)--(-3.62, -0.76);
\draw (-3.56, -0.86)--(-3.62, -0.76);
\draw (-3.62, -0.76)--(-3.48, -0.65);
\draw (-3.62, -0.76)--(-3.48, -0.65);
\draw (-3.48, -0.65)--(-3.36, -0.71);
\draw (-3.48, -0.65)--(-3.36, -0.71);
\draw (-3.36, -0.71)--(-3.37, -0.67);
\draw (-3.36, -0.71)--(-3.37, -0.67);
\draw (-3.37, -0.67)--(-3.34, -0.67);
\draw (-3.37, -0.67)--(-3.34, -0.67);
\draw (-3.34, -0.67)--(-3.30, -0.72);
\draw (-3.34, -0.67)--(-3.30, -0.72);
\draw (-3.30, -0.72)--(-3.27, -0.65);
\draw (-3.30, -0.72)--(-3.27, -0.65);
\draw (-3.27, -0.65)--(-3.29, -0.67);
\draw (-3.27, -0.65)--(-3.29, -0.67);
\draw (-3.29, -0.67)--(-3.18, -0.73);
\draw (-3.29, -0.67)--(-3.18, -0.73);
\draw (-3.18, -0.73)--(-3.15, -0.82);
\draw (-3.18, -0.73)--(-3.15, -0.82);
\draw (-3.15, -0.82)--(-3.18, -0.81);
\draw (-3.15, -0.82)--(-3.18, -0.81);
\draw (-3.18, -0.81)--(-3.23, -0.70);
\draw (-3.18, -0.81)--(-3.23, -0.70);
\draw (-3.23, -0.70)--(-3.34, -0.57);
\draw (-3.23, -0.70)--(-3.34, -0.57);
\draw (-3.34, -0.57)--(-3.24, -0.54);
\draw (-3.34, -0.57)--(-3.24, -0.54);
\draw (-3.24, -0.54)--(-3.32, -0.57);
\draw (-3.24, -0.54)--(-3.32, -0.57);
\draw (-3.32, -0.57)--(-3.31, -0.71);
\draw (-3.32, -0.57)--(-3.31, -0.71);
\draw (-3.31, -0.71)--(-3.35, -0.72);
\draw (-3.31, -0.71)--(-3.35, -0.72);
\draw (-3.35, -0.72)--(-3.29, -0.67);
\draw (-3.35, -0.72)--(-3.29, -0.67);
\draw (-3.29, -0.67)--(-3.32, -0.62);
\draw (-3.29, -0.67)--(-3.32, -0.62);
\draw (-3.32, -0.62)--(-3.43, -0.73);
\draw (-3.32, -0.62)--(-3.43, -0.73);
\draw (-3.43, -0.73)--(-3.54, -0.72);
\draw (-3.43, -0.73)--(-3.54, -0.72);
\draw (-3.54, -0.72)--(-3.66, -0.68);
\draw (-3.54, -0.72)--(-3.66, -0.68);
\draw (-3.66, -0.68)--(-3.59, -0.55);
\draw (-3.66, -0.68)--(-3.59, -0.55);
\draw (-3.59, -0.55)--(-3.66, -0.54);
\draw (-3.59, -0.55)--(-3.66, -0.54);
\draw (-3.66, -0.54)--(-3.69, -0.52);
\draw (-3.66, -0.54)--(-3.69, -0.52);
\draw (-3.69, -0.52)--(-3.72, -0.59);
\draw (-3.69, -0.52)--(-3.72, -0.59);
\draw (-3.72, -0.59)--(-3.76, -0.46);
\draw (-3.72, -0.59)--(-3.76, -0.46);
\draw (-3.76, -0.46)--(-3.79, -0.34);
\draw (-3.76, -0.46)--(-3.79, -0.34);
\draw (-3.79, -0.34)--(-3.77, -0.19);
\draw (-3.79, -0.34)--(-3.77, -0.19);
\draw (-3.77, -0.19)--(-3.78, -0.19);
\draw (-3.77, -0.19)--(-3.78, -0.19);
\draw (-3.78, -0.19)--(-3.68, -0.15);
\draw (-3.78, -0.19)--(-3.68, -0.15);
\draw (-3.68, -0.15)--(-3.69, -0.19);
\draw (-3.68, -0.15)--(-3.69, -0.19);
\draw (-3.69, -0.19)--(-3.80, -0.22);
\draw (-3.69, -0.19)--(-3.80, -0.22);
\draw (-3.80, -0.22)--(-3.74, -0.28);
\draw (-3.80, -0.22)--(-3.74, -0.28);
\draw (-3.74, -0.28)--(-3.59, -0.23);
\draw (-3.74, -0.28)--(-3.59, -0.23);
\draw (-3.59, -0.23)--(-3.48, -0.26);
\draw (-3.59, -0.23)--(-3.48, -0.26);
\draw (-3.48, -0.26)--(-3.49, -0.26);
\draw (-3.48, -0.26)--(-3.49, -0.26);
\draw (-3.49, -0.26)--(-3.47, -0.31);
\draw (-3.49, -0.26)--(-3.47, -0.31);
\draw (-3.47, -0.31)--(-3.55, -0.38);
\draw (-3.47, -0.31)--(-3.55, -0.38);
\draw (-3.55, -0.38)--(-3.60, -0.33);
\draw (-3.55, -0.38)--(-3.60, -0.33);
\draw (-3.60, -0.33)--(-3.64, -0.41);
\draw (-3.60, -0.33)--(-3.64, -0.41);
\draw (-3.64, -0.41)--(-3.68, -0.39);
\draw (-3.64, -0.41)--(-3.68, -0.39);
\draw (-3.68, -0.39)--(-3.71, -0.38);
\draw (-3.68, -0.39)--(-3.71, -0.38);
\draw (-3.71, -0.38)--(-3.60, -0.40);
\draw (-3.71, -0.38)--(-3.60, -0.40);
\draw (-3.60, -0.40)--(-3.71, -0.37);
\draw (-3.60, -0.40)--(-3.71, -0.37);
\draw (-3.71, -0.37)--(-3.76, -0.43);
\draw (-3.71, -0.37)--(-3.76, -0.43);
\draw (-3.76, -0.43)--(-3.68, -0.42);
\draw (-3.76, -0.43)--(-3.68, -0.42);
\draw (-3.68, -0.42)--(-3.71, -0.43);
\draw (-3.68, -0.42)--(-3.71, -0.43);
\draw (-3.71, -0.43)--(-3.69, -0.45);
\draw (-3.71, -0.43)--(-3.69, -0.45);
\draw (-3.69, -0.45)--(-3.68, -0.51);
\draw (-3.69, -0.45)--(-3.68, -0.51);
\draw (-3.68, -0.51)--(-3.66, -0.61);
\draw (-3.68, -0.51)--(-3.66, -0.61);
\draw (-3.66, -0.61)--(-3.65, -0.65);
\draw (-3.66, -0.61)--(-3.65, -0.65);
\draw (-3.65, -0.65)--(-3.69, -0.81);
\draw (-3.65, -0.65)--(-3.69, -0.81);
\draw (-3.69, -0.81)--(-3.59, -0.74);
\draw (-3.69, -0.81)--(-3.59, -0.74);
\draw (-3.59, -0.74)--(-3.50, -0.66);
\draw (-3.59, -0.74)--(-3.50, -0.66);
\draw (-3.50, -0.66)--(-3.48, -0.63);
\draw (-3.50, -0.66)--(-3.48, -0.63);
\draw (-3.48, -0.63)--(-3.62, -0.62);
\draw (-3.48, -0.63)--(-3.62, -0.62);
\draw (-3.62, -0.62)--(-3.47, -0.63);
\draw (-3.62, -0.62)--(-3.47, -0.63);
\draw (-3.47, -0.63)--(-3.44, -0.64);
\draw (-3.47, -0.63)--(-3.44, -0.64);
\draw (-3.44, -0.64)--(-3.46, -0.65);
\draw (-3.44, -0.64)--(-3.46, -0.65);
\draw (-3.46, -0.65)--(-3.47, -0.53);
\draw (-3.46, -0.65)--(-3.47, -0.53);
\draw (-3.47, -0.53)--(-3.30, -0.50);
\draw (-3.47, -0.53)--(-3.30, -0.50);
\draw (-3.30, -0.50)--(-3.27, -0.55);
\draw (-3.30, -0.50)--(-3.27, -0.55);
\draw (-3.27, -0.55)--(-3.29, -0.58);
\draw (-3.27, -0.55)--(-3.29, -0.58);
\draw (-3.29, -0.58)--(-3.33, -0.54);
\draw (-3.29, -0.58)--(-3.33, -0.54);
\draw (-3.33, -0.54)--(-3.36, -0.54);
\draw (-3.33, -0.54)--(-3.36, -0.54);
\draw (-3.36, -0.54)--(-3.51, -0.47);
\draw (-3.36, -0.54)--(-3.51, -0.47);
\draw (-3.51, -0.47)--(-3.46, -0.36);
\draw (-3.51, -0.47)--(-3.46, -0.36);
\draw (-3.46, -0.36)--(-3.44, -0.33);
\draw (-3.46, -0.36)--(-3.44, -0.33);
\draw (-3.44, -0.33)--(-3.44, -0.33);
\draw (-3.44, -0.33)--(-3.44, -0.33);
\draw (-3.44, -0.33)--(-3.27, -0.27);
\draw (-3.44, -0.33)--(-3.27, -0.27);
\draw (-3.27, -0.27)--(-3.28, -0.20);
\draw (-3.27, -0.27)--(-3.28, -0.20);
\draw (-3.28, -0.20)--(-3.37, -0.25);
\draw (-3.28, -0.20)--(-3.37, -0.25);
\draw (-3.37, -0.25)--(-3.35, -0.17);
\draw (-3.37, -0.25)--(-3.35, -0.17);
\draw (-3.35, -0.17)--(-3.41, -0.16);
\draw (-3.35, -0.17)--(-3.41, -0.16);
\draw (-3.41, -0.16)--(-3.47, -0.27);
\draw (-3.41, -0.16)--(-3.47, -0.27);
\draw (-3.47, -0.27)--(-3.46, -0.26);
\draw (-3.47, -0.27)--(-3.46, -0.26);
\draw (-3.46, -0.26)--(-3.42, -0.24);
\draw (-3.46, -0.26)--(-3.42, -0.24);
\draw (-3.42, -0.24)--(-3.26, -0.25);
\draw (-3.42, -0.24)--(-3.26, -0.25);
\draw (-3.26, -0.25)--(-3.19, -0.23);
\draw (-3.26, -0.25)--(-3.19, -0.23);
\draw (-3.19, -0.23)--(-3.20, -0.25);
\draw (-3.19, -0.23)--(-3.20, -0.25);
\draw (-3.20, -0.25)--(-3.18, -0.41);
\draw (-3.20, -0.25)--(-3.18, -0.41);
\draw (-3.18, -0.41)--(-3.13, -0.51);
\draw (-3.18, -0.41)--(-3.13, -0.51);
\draw (-3.13, -0.51)--(-3.11, -0.53);
\draw (-3.13, -0.51)--(-3.11, -0.53);
\draw (-3.11, -0.53)--(-3.16, -0.61);
\draw (-3.11, -0.53)--(-3.16, -0.61);
\draw (-3.16, -0.61)--(-3.20, -0.53);
\draw (-3.16, -0.61)--(-3.20, -0.53);
\draw (-3.20, -0.53)--(-3.27, -0.61);
\draw (-3.20, -0.53)--(-3.27, -0.61);
\draw (-3.27, -0.61)--(-3.26, -0.59);
\draw (-3.27, -0.61)--(-3.26, -0.59);
\draw (-3.26, -0.59)--(-3.19, -0.60);
\draw (-3.26, -0.59)--(-3.19, -0.60);
\draw (-3.19, -0.60)--(-3.25, -0.76);
\draw (-3.19, -0.60)--(-3.25, -0.76);
\draw (-3.25, -0.76)--(-3.24, -0.84);
\draw (-3.25, -0.76)--(-3.24, -0.84);
\draw (-3.24, -0.84)--(-3.19, -0.86);
\draw (-3.24, -0.84)--(-3.19, -0.86);
\draw (-3.19, -0.86)--(-3.14, -0.98);
\draw (-3.19, -0.86)--(-3.14, -0.98);
\draw (-3.14, -0.98)--(-3.16, -0.91);
\draw (-3.14, -0.98)--(-3.16, -0.91);
\draw (-3.16, -0.91)--(-3.13, -0.99);
\draw (-3.16, -0.91)--(-3.13, -0.99);
\draw (-3.13, -0.99)--(-3.15, -0.96);
\draw (-3.13, -0.99)--(-3.15, -0.96);
\draw (-3.15, -0.96)--(-3.23, -0.88);
\draw (-3.15, -0.96)--(-3.23, -0.88);
\draw (-3.23, -0.88)--(-3.32, -0.93);
\draw (-3.23, -0.88)--(-3.32, -0.93);
\draw (-3.32, -0.93)--(-3.27, -0.94);
\draw (-3.32, -0.93)--(-3.27, -0.94);
\draw (-3.27, -0.94)--(-3.27, -0.74);
\draw (-3.27, -0.94)--(-3.27, -0.74);
\draw (-3.27, -0.74)--(-3.20, -0.72);
\draw (-3.27, -0.74)--(-3.20, -0.72);
\draw (-3.20, -0.72)--(-3.26, -0.89);
\draw (-3.20, -0.72)--(-3.26, -0.89);
\draw (-3.26, -0.89)--(-3.24, -0.92);
\draw (-3.26, -0.89)--(-3.24, -0.92);
\draw (-3.24, -0.92)--(-3.11, -0.92);
\draw (-3.24, -0.92)--(-3.11, -0.92);
\draw (-3.11, -0.92)--(-3.00, -0.85);
\draw (-3.11, -0.92)--(-3.00, -0.85);
\draw (-3.00, -0.85)--(-3.03, -0.79);
\draw (-3.00, -0.85)--(-3.03, -0.79);
\draw (-3.03, -0.79)--(-3.03, -0.79);
\draw (-3.03, -0.79)--(-3.03, -0.79);
\draw (5.50, 0.41)--(5.60, 0.42);
\draw (5.50, 0.41)--(5.60, 0.42);
\draw (5.60, 0.42)--(5.62, 0.37);
\draw (5.60, 0.42)--(5.62, 0.37);
\draw (5.62, 0.37)--(5.72, 0.44);
\draw (5.62, 0.37)--(5.72, 0.44);
\draw (5.72, 0.44)--(5.76, 0.41);
\draw (5.72, 0.44)--(5.76, 0.41);
\draw (5.76, 0.41)--(5.77, 0.33);
\draw (5.76, 0.41)--(5.77, 0.33);
\draw (5.77, 0.33)--(5.88, 0.33);
\draw (5.77, 0.33)--(5.88, 0.33);
\draw (5.88, 0.33)--(5.86, 0.34);
\draw (5.88, 0.33)--(5.86, 0.34);
\draw (5.86, 0.34)--(5.93, 0.44);
\draw (5.86, 0.34)--(5.93, 0.44);
\draw (5.93, 0.44)--(5.88, 0.43);
\draw (5.93, 0.44)--(5.88, 0.43);
\draw (5.88, 0.43)--(5.96, 0.34);
\draw (5.88, 0.43)--(5.96, 0.34);
\draw (5.96, 0.34)--(6.00, 0.42);
\draw (5.96, 0.34)--(6.00, 0.42);
\draw (6.00, 0.42)--(5.81, 0.38);
\draw (6.00, 0.42)--(5.81, 0.38);
\draw (5.81, 0.38)--(5.81, 0.44);
\draw (5.81, 0.38)--(5.81, 0.44);
\draw (5.81, 0.44)--(5.70, 0.32);
\draw (5.81, 0.44)--(5.70, 0.32);
\draw (5.70, 0.32)--(5.67, 0.28);
\draw (5.70, 0.32)--(5.67, 0.28);
\draw (5.67, 0.28)--(5.72, 0.24);
\draw (5.67, 0.28)--(5.72, 0.24);
\draw (5.72, 0.24)--(5.67, 0.17);
\draw (5.72, 0.24)--(5.67, 0.17);
\draw (5.67, 0.17)--(5.75, 0.13);
\draw (5.67, 0.17)--(5.75, 0.13);
\draw (5.75, 0.13)--(5.78, 0.02);
\draw (5.75, 0.13)--(5.78, 0.02);
\draw (5.78, 0.02)--(5.80, 0.02);
\draw (5.78, 0.02)--(5.80, 0.02);
\draw (5.80, 0.02)--(5.80, 0.00);
\draw (5.80, 0.02)--(5.80, 0.00);
\draw (5.80, 0.00)--(5.70, 0.09);
\draw (5.80, 0.00)--(5.70, 0.09);
\draw (5.70, 0.09)--(5.67, 0.05);
\draw (5.70, 0.09)--(5.67, 0.05);
\draw (5.67, 0.05)--(5.63, 0.10);
\draw (5.67, 0.05)--(5.63, 0.10);
\draw (5.63, 0.10)--(5.65, 0.25);
\draw (5.63, 0.10)--(5.65, 0.25);
\draw (5.65, 0.25)--(5.62, 0.24);
\draw (5.65, 0.25)--(5.62, 0.24);
\draw (5.62, 0.24)--(5.60, 0.23);
\draw (5.62, 0.24)--(5.60, 0.23);
\draw (5.60, 0.23)--(5.64, 0.36);
\draw (5.60, 0.23)--(5.64, 0.36);
\draw (5.64, 0.36)--(5.75, 0.35);
\draw (5.64, 0.36)--(5.75, 0.35);
\draw (5.75, 0.35)--(5.67, 0.42);
\draw (5.75, 0.35)--(5.67, 0.42);
\draw (5.67, 0.42)--(5.75, 0.30);
\draw (5.67, 0.42)--(5.75, 0.30);
\draw (5.75, 0.30)--(5.71, 0.35);
\draw (5.75, 0.30)--(5.71, 0.35);
\draw (5.71, 0.35)--(5.75, 0.40);
\draw (5.71, 0.35)--(5.75, 0.40);
\draw (5.75, 0.40)--(5.71, 0.32);
\draw (5.75, 0.40)--(5.71, 0.32);
\draw (5.71, 0.32)--(5.62, 0.30);
\draw (5.71, 0.32)--(5.62, 0.30);
\draw (5.62, 0.30)--(5.64, 0.20);
\draw (5.62, 0.30)--(5.64, 0.20);
\draw (5.64, 0.20)--(5.62, 0.13);
\draw (5.64, 0.20)--(5.62, 0.13);
\draw (5.62, 0.13)--(5.60, 0.16);
\draw (5.62, 0.13)--(5.60, 0.16);
\draw (5.60, 0.16)--(5.55, 0.08);
\draw (5.60, 0.16)--(5.55, 0.08);
\draw (5.55, 0.08)--(5.54, 0.08);
\draw (5.55, 0.08)--(5.54, 0.08);
\draw (5.54, 0.08)--(5.49, -0.00);
\draw (5.54, 0.08)--(5.49, -0.00);
\draw (5.49, -0.00)--(5.53, -0.06);
\draw (5.49, -0.00)--(5.53, -0.06);
\draw (5.53, -0.06)--(5.51, -0.02);
\draw (5.53, -0.06)--(5.51, -0.02);
\draw (5.51, -0.02)--(5.57, -0.00);
\draw (5.51, -0.02)--(5.57, -0.00);
\draw (5.57, -0.00)--(5.55, -0.03);
\draw (5.57, -0.00)--(5.55, -0.03);
\draw (5.55, -0.03)--(5.74, -0.03);
\draw (5.55, -0.03)--(5.74, -0.03);
\draw (5.74, -0.03)--(5.71, -0.10);
\draw (5.74, -0.03)--(5.71, -0.10);
\draw (5.71, -0.10)--(5.78, -0.13);
\draw (5.71, -0.10)--(5.78, -0.13);
\draw (5.78, -0.13)--(5.87, -0.03);
\draw (5.78, -0.13)--(5.87, -0.03);
\draw (5.87, -0.03)--(5.76, -0.03);
\draw (5.87, -0.03)--(5.76, -0.03);
\draw (5.76, -0.03)--(5.71, 0.02);
\draw (5.76, -0.03)--(5.71, 0.02);
\draw (5.71, 0.02)--(5.74, -0.02);
\draw (5.71, 0.02)--(5.74, -0.02);
\draw (5.74, -0.02)--(5.75, -0.02);
\draw (5.74, -0.02)--(5.75, -0.02);
\draw (5.75, -0.02)--(5.75, 0.10);
\draw (5.75, -0.02)--(5.75, 0.10);
\draw (5.75, 0.10)--(5.77, 0.17);
\draw (5.75, 0.10)--(5.77, 0.17);
\draw (5.77, 0.17)--(5.85, 0.19);
\draw (5.77, 0.17)--(5.85, 0.19);
\draw (5.85, 0.19)--(5.95, 0.06);
\draw (5.85, 0.19)--(5.95, 0.06);
\draw (5.95, 0.06)--(5.88, 0.07);
\draw (5.95, 0.06)--(5.88, 0.07);
\draw (5.88, 0.07)--(6.01, 0.20);
\draw (5.88, 0.07)--(6.01, 0.20);
\draw (6.01, 0.20)--(6.09, 0.31);
\draw (6.01, 0.20)--(6.09, 0.31);
\draw (6.09, 0.31)--(6.15, 0.39);
\draw (6.09, 0.31)--(6.15, 0.39);
\draw (6.15, 0.39)--(6.15, 0.41);
\draw (6.15, 0.39)--(6.15, 0.41);
\draw (6.15, 0.41)--(6.13, 0.44);
\draw (6.15, 0.41)--(6.13, 0.44);
\draw (6.13, 0.44)--(6.21, 0.40);
\draw (6.13, 0.44)--(6.21, 0.40);
\draw (6.21, 0.40)--(6.22, 0.50);
\draw (6.21, 0.40)--(6.22, 0.50);
\draw (6.22, 0.50)--(6.22, 0.61);
\draw (6.22, 0.50)--(6.22, 0.61);
\draw (6.22, 0.61)--(6.19, 0.59);
\draw (6.22, 0.61)--(6.19, 0.59);
\draw (6.19, 0.59)--(6.10, 0.58);
\draw (6.19, 0.59)--(6.10, 0.58);
\draw (6.10, 0.58)--(6.05, 0.64);
\draw (6.10, 0.58)--(6.05, 0.64);
\draw (6.05, 0.64)--(6.12, 0.61);
\draw (6.05, 0.64)--(6.12, 0.61);
\draw (6.12, 0.61)--(6.09, 0.58);
\draw (6.12, 0.61)--(6.09, 0.58);
\draw (6.09, 0.58)--(5.97, 0.61);
\draw (6.09, 0.58)--(5.97, 0.61);
\draw (5.97, 0.61)--(5.95, 0.56);
\draw (5.97, 0.61)--(5.95, 0.56);
\draw (5.95, 0.56)--(5.88, 0.51);
\draw (5.95, 0.56)--(5.88, 0.51);
\draw (5.88, 0.51)--(5.89, 0.59);
\draw (5.88, 0.51)--(5.89, 0.59);
\draw (5.89, 0.59)--(5.96, 0.62);
\draw (5.89, 0.59)--(5.96, 0.62);
\draw (5.96, 0.62)--(6.08, 0.52);
\draw (5.96, 0.62)--(6.08, 0.52);
\draw (6.08, 0.52)--(6.01, 0.51);
\draw (6.08, 0.52)--(6.01, 0.51);
\draw (6.01, 0.51)--(6.10, 0.54);
\draw (6.01, 0.51)--(6.10, 0.54);
\draw (6.10, 0.54)--(6.06, 0.51);
\draw (6.10, 0.54)--(6.06, 0.51);
\draw (6.06, 0.51)--(6.03, 0.52);
\draw (6.06, 0.51)--(6.03, 0.52);
\draw (6.03, 0.52)--(5.99, 0.48);
\draw (6.03, 0.52)--(5.99, 0.48);
\draw (5.99, 0.48)--(5.93, 0.42);
\draw (5.99, 0.48)--(5.93, 0.42);
\draw (5.93, 0.42)--(5.89, 0.39);
\draw (5.93, 0.42)--(5.89, 0.39);
\draw (5.89, 0.39)--(5.91, 0.33);
\draw (5.89, 0.39)--(5.91, 0.33);
\draw (5.91, 0.33)--(5.92, 0.36);
\draw (5.91, 0.33)--(5.92, 0.36);
\draw (5.92, 0.36)--(5.90, 0.43);
\draw (5.92, 0.36)--(5.90, 0.43);
\draw (5.90, 0.43)--(5.99, 0.60);
\draw (5.90, 0.43)--(5.99, 0.60);
\draw (5.99, 0.60)--(6.04, 0.50);
\draw (5.99, 0.60)--(6.04, 0.50);
\draw (6.04, 0.50)--(5.98, 0.59);
\draw (6.04, 0.50)--(5.98, 0.59);
\draw (5.98, 0.59)--(5.99, 0.67);
\draw (5.98, 0.59)--(5.99, 0.67);
\draw (5.99, 0.67)--(6.09, 0.72);
\draw (5.99, 0.67)--(6.09, 0.72);
\draw (6.09, 0.72)--(6.00, 0.68);
\draw (6.09, 0.72)--(6.00, 0.68);
\draw (6.00, 0.68)--(6.07, 0.70);
\draw (6.00, 0.68)--(6.07, 0.70);
\draw (6.07, 0.70)--(6.06, 0.75);
\draw (6.07, 0.70)--(6.06, 0.75);
\draw (6.06, 0.75)--(6.12, 0.75);
\draw (6.06, 0.75)--(6.12, 0.75);
\draw (6.12, 0.75)--(6.07, 0.72);
\draw (6.12, 0.75)--(6.07, 0.72);
\draw (6.07, 0.72)--(6.11, 0.79);
\draw (6.07, 0.72)--(6.11, 0.79);
\draw (6.11, 0.79)--(6.08, 0.79);
\draw (6.11, 0.79)--(6.08, 0.79);
\draw (6.08, 0.79)--(5.98, 0.72);
\draw (6.08, 0.79)--(5.98, 0.72);
\draw (5.98, 0.72)--(5.94, 0.64);
\draw (5.98, 0.72)--(5.94, 0.64);
\draw (5.94, 0.64)--(5.87, 0.60);
\draw (5.94, 0.64)--(5.87, 0.60);
\draw (5.87, 0.60)--(5.91, 0.59);
\draw (5.87, 0.60)--(5.91, 0.59);
\draw (5.91, 0.59)--(5.90, 0.62);
\draw (5.91, 0.59)--(5.90, 0.62);
\draw (5.90, 0.62)--(6.03, 0.70);
\draw (5.90, 0.62)--(6.03, 0.70);
\draw (6.03, 0.70)--(5.96, 0.68);
\draw (6.03, 0.70)--(5.96, 0.68);
\draw (5.96, 0.68)--(6.00, 0.72);
\draw (5.96, 0.68)--(6.00, 0.72);
\draw (6.00, 0.72)--(6.08, 0.69);
\draw (6.00, 0.72)--(6.08, 0.69);
\draw (6.08, 0.69)--(6.14, 0.53);
\draw (6.08, 0.69)--(6.14, 0.53);
\draw (6.14, 0.53)--(6.16, 0.66);
\draw (6.14, 0.53)--(6.16, 0.66);
\draw (6.16, 0.66)--(6.05, 0.65);
\draw (6.16, 0.66)--(6.05, 0.65);
\draw (6.05, 0.65)--(6.06, 0.63);
\draw (6.05, 0.65)--(6.06, 0.63);
\draw (6.06, 0.63)--(6.00, 0.56);
\draw (6.06, 0.63)--(6.00, 0.56);
\draw (6.00, 0.56)--(5.94, 0.60);
\draw (6.00, 0.56)--(5.94, 0.60);
\draw (5.94, 0.60)--(6.03, 0.61);
\draw (5.94, 0.60)--(6.03, 0.61);
\draw (6.03, 0.61)--(5.94, 0.71);
\draw (6.03, 0.61)--(5.94, 0.71);
\draw (5.94, 0.71)--(6.04, 0.64);
\draw (5.94, 0.71)--(6.04, 0.64);
\draw (6.04, 0.64)--(6.03, 0.73);
\draw (6.04, 0.64)--(6.03, 0.73);
\draw (6.03, 0.73)--(6.02, 0.76);
\draw (6.03, 0.73)--(6.02, 0.76);
\draw (6.02, 0.76)--(6.00, 0.88);
\draw (6.02, 0.76)--(6.00, 0.88);
\draw (6.00, 0.88)--(6.01, 0.87);
\draw (6.00, 0.88)--(6.01, 0.87);
\draw (6.01, 0.87)--(6.05, 0.94);
\draw (6.01, 0.87)--(6.05, 0.94);
\draw (6.05, 0.94)--(6.07, 0.93);
\draw (6.05, 0.94)--(6.07, 0.93);
\draw (6.07, 0.93)--(5.95, 1.04);
\draw (6.07, -1.07)--(5.95, -0.96);
\draw (5.95, -0.96)--(5.94, -0.99);
\draw (5.95, -0.96)--(5.94, -0.99);
\draw (5.94, -0.99)--(5.90, -0.91);
\draw (5.94, -0.99)--(5.90, -0.91);
\draw (5.90, -0.91)--(5.88, -0.96);
\draw (5.90, -0.91)--(5.88, -0.96);
\draw (5.88, -0.96)--(5.87, -0.94);
\draw (5.88, -0.96)--(5.87, -0.94);
\draw (5.87, -0.94)--(5.94, -0.98);
\draw (5.87, -0.94)--(5.94, -0.98);
\draw (5.94, -0.98)--(5.94, -1.06);
\draw (5.94, 1.02)--(5.94, 0.94);
\draw (5.94, 0.94)--(6.02, 0.91);
\draw (5.94, 0.94)--(6.02, 0.91);
\draw (6.02, 0.91)--(6.07, 0.90);
\draw (6.02, 0.91)--(6.07, 0.90);
\draw (6.07, 0.90)--(6.05, 0.95);
\draw (6.07, 0.90)--(6.05, 0.95);
\draw (6.05, 0.95)--(6.02, 0.97);
\draw (6.05, 0.95)--(6.02, 0.97);
\draw (6.02, 0.97)--(6.08, 0.92);
\draw (6.02, 0.97)--(6.08, 0.92);
\draw (6.08, 0.92)--(6.03, 0.98);
\draw (6.08, 0.92)--(6.03, 0.98);
\draw (6.03, 0.98)--(5.93, 0.91);
\draw (6.03, 0.98)--(5.93, 0.91);
\draw (5.93, 0.91)--(5.90, 0.92);
\draw (5.93, 0.91)--(5.90, 0.92);
\draw (5.90, 0.92)--(5.80, 0.83);
\draw (5.90, 0.92)--(5.80, 0.83);
\draw (5.80, 0.83)--(5.80, 0.85);
\draw (5.80, 0.83)--(5.80, 0.85);
\draw (5.80, 0.85)--(5.73, 0.89);
\draw (5.80, 0.85)--(5.73, 0.89);
\draw (5.73, 0.89)--(5.70, 0.85);
\draw (5.73, 0.89)--(5.70, 0.85);
\draw (5.70, 0.85)--(5.63, 0.77);
\draw (5.70, 0.85)--(5.63, 0.77);
\draw (5.63, 0.77)--(5.61, 0.71);
\draw (5.63, 0.77)--(5.61, 0.71);
\draw (5.61, 0.71)--(5.55, 0.78);
\draw (5.61, 0.71)--(5.55, 0.78);
\draw (5.55, 0.78)--(5.42, 0.75);
\draw (5.55, 0.78)--(5.42, 0.75);
\draw (5.42, 0.75)--(5.41, 0.70);
\draw (5.42, 0.75)--(5.41, 0.70);
\draw (5.41, 0.70)--(5.37, 0.69);
\draw (5.41, 0.70)--(5.37, 0.69);
\draw (5.37, 0.69)--(5.29, 0.62);
\draw (5.37, 0.69)--(5.29, 0.62);
\draw (5.29, 0.62)--(5.26, 0.55);
\draw (5.29, 0.62)--(5.26, 0.55);
\draw (5.26, 0.55)--(5.28, 0.54);
\draw (5.26, 0.55)--(5.28, 0.54);
\draw (5.28, 0.54)--(5.31, 0.49);
\draw (5.28, 0.54)--(5.31, 0.49);
\draw (5.31, 0.49)--(5.27, 0.45);
\draw (5.31, 0.49)--(5.27, 0.45);
\draw (5.27, 0.45)--(5.29, 0.53);
\draw (5.27, 0.45)--(5.29, 0.53);
\draw (5.29, 0.53)--(5.34, 0.58);
\draw (5.29, 0.53)--(5.34, 0.58);
\draw (5.34, 0.58)--(5.35, 0.57);
\draw (5.34, 0.58)--(5.35, 0.57);
\draw (5.35, 0.57)--(5.33, 0.51);
\draw (5.35, 0.57)--(5.33, 0.51);
\draw (5.33, 0.51)--(5.50, 0.50);
\draw (5.33, 0.51)--(5.50, 0.50);
\draw (5.50, 0.50)--(5.56, 0.47);
\draw (5.50, 0.50)--(5.56, 0.47);
\draw (5.56, 0.47)--(5.56, 0.41);
\draw (5.56, 0.47)--(5.56, 0.41);
\draw (5.56, 0.41)--(5.60, 0.35);
\draw (5.56, 0.41)--(5.60, 0.35);
\draw (5.60, 0.35)--(5.47, 0.50);
\draw (5.60, 0.35)--(5.47, 0.50);
\draw (5.47, 0.50)--(5.41, 0.31);
\draw (5.47, 0.50)--(5.41, 0.31);
\draw (5.41, 0.31)--(5.42, 0.21);
\draw (5.41, 0.31)--(5.42, 0.21);
\draw (5.42, 0.21)--(5.48, 0.24);
\draw (5.42, 0.21)--(5.48, 0.24);
\draw (5.48, 0.24)--(5.48, 0.07);
\draw (5.48, 0.24)--(5.48, 0.07);
\draw (5.48, 0.07)--(5.57, 0.23);
\draw (5.48, 0.07)--(5.57, 0.23);
\draw (5.57, 0.23)--(5.56, 0.32);
\draw (5.57, 0.23)--(5.56, 0.32);
\draw (5.56, 0.32)--(5.41, 0.37);
\draw (5.56, 0.32)--(5.41, 0.37);
\draw (5.41, 0.37)--(5.41, 0.35);
\draw (5.41, 0.37)--(5.41, 0.35);
\draw (5.41, 0.35)--(5.39, 0.42);
\draw (5.41, 0.35)--(5.39, 0.42);
\draw (5.39, 0.42)--(5.49, 0.50);
\draw (5.39, 0.42)--(5.49, 0.50);
\draw (5.49, 0.50)--(5.46, 0.51);
\draw (5.49, 0.50)--(5.46, 0.51);
\draw (5.46, 0.51)--(5.50, 0.38);
\draw (5.46, 0.51)--(5.50, 0.38);
\draw (5.50, 0.38)--(5.51, 0.33);
\draw (5.50, 0.38)--(5.51, 0.33);
\draw (5.51, 0.33)--(5.55, 0.35);
\draw (5.51, 0.33)--(5.55, 0.35);
\draw (5.55, 0.35)--(5.52, 0.31);
\draw (5.55, 0.35)--(5.52, 0.31);
\draw (5.52, 0.31)--(5.57, 0.32);
\draw (5.52, 0.31)--(5.57, 0.32);
\draw (5.57, 0.32)--(5.68, 0.28);
\draw (5.57, 0.32)--(5.68, 0.28);
\draw (5.68, 0.28)--(5.62, 0.29);
\draw (5.68, 0.28)--(5.62, 0.29);
\draw (5.62, 0.29)--(5.67, 0.17);
\draw (5.62, 0.29)--(5.67, 0.17);
\draw (5.67, 0.17)--(5.65, 0.31);
\draw (5.67, 0.17)--(5.65, 0.31);
\draw (5.65, 0.31)--(5.59, 0.24);
\draw (5.65, 0.31)--(5.59, 0.24);
\draw (5.59, 0.24)--(5.62, 0.12);
\draw (5.59, 0.24)--(5.62, 0.12);
\draw (5.62, 0.12)--(5.70, 0.19);
\draw (5.62, 0.12)--(5.70, 0.19);
\draw (5.70, 0.19)--(5.74, 0.28);
\draw (5.70, 0.19)--(5.74, 0.28);
\draw (5.74, 0.28)--(5.66, 0.39);
\draw (5.74, 0.28)--(5.66, 0.39);
\draw (5.66, 0.39)--(5.51, 0.50);
\draw (5.66, 0.39)--(5.51, 0.50);
\draw (5.51, 0.50)--(5.57, 0.59);
\draw (5.51, 0.50)--(5.57, 0.59);
\draw (5.57, 0.59)--(5.55, 0.61);
\draw (5.57, 0.59)--(5.55, 0.61);
\draw (5.55, 0.61)--(5.49, 0.48);
\draw (5.55, 0.61)--(5.49, 0.48);
\draw (5.49, 0.48)--(5.45, 0.53);
\draw (5.49, 0.48)--(5.45, 0.53);
\draw (5.45, 0.53)--(5.58, 0.46);
\draw (5.45, 0.53)--(5.58, 0.46);
\draw (5.58, 0.46)--(5.57, 0.41);
\draw (5.58, 0.46)--(5.57, 0.41);
\draw (5.57, 0.41)--(5.53, 0.34);
\draw (5.57, 0.41)--(5.53, 0.34);
\draw (5.53, 0.34)--(5.59, 0.34);
\draw (5.53, 0.34)--(5.59, 0.34);
\draw (5.59, 0.34)--(5.49, 0.45);
\draw (5.59, 0.34)--(5.49, 0.45);
\draw (5.49, 0.45)--(5.41, 0.46);
\draw (5.49, 0.45)--(5.41, 0.46);
\draw (5.41, 0.46)--(5.52, 0.44);
\draw (5.41, 0.46)--(5.52, 0.44);
\draw (5.52, 0.44)--(5.50, 0.41);
\draw (5.52, 0.44)--(5.50, 0.41);
\draw (5.50, 0.41)--(5.50, 0.41);
\draw (5.50, 0.41)--(5.50, 0.41);
\draw (-5.61, -0.87)--(-5.55, -0.85);
\draw (-5.61, -0.87)--(-5.55, -0.85);
\draw (-5.55, -0.85)--(-5.65, -0.80);
\draw (-5.55, -0.85)--(-5.65, -0.80);
\draw (-5.65, -0.80)--(-5.61, -0.85);
\draw (-5.65, -0.80)--(-5.61, -0.85);
\draw (-5.61, -0.85)--(-5.65, -0.66);
\draw (-5.61, -0.85)--(-5.65, -0.66);
\draw (-5.65, -0.66)--(-5.65, -0.71);
\draw (-5.65, -0.66)--(-5.65, -0.71);
\draw (-5.65, -0.71)--(-5.48, -0.57);
\draw (-5.65, -0.71)--(-5.48, -0.57);
\draw (-5.48, -0.57)--(-5.53, -0.56);
\draw (-5.48, -0.57)--(-5.53, -0.56);
\draw (-5.53, -0.56)--(-5.46, -0.55);
\draw (-5.53, -0.56)--(-5.46, -0.55);
\draw (-5.46, -0.55)--(-5.47, -0.51);
\draw (-5.46, -0.55)--(-5.47, -0.51);
\draw (-5.47, -0.51)--(-5.43, -0.58);
\draw (-5.47, -0.51)--(-5.43, -0.58);
\draw (-5.43, -0.58)--(-5.38, -0.50);
\draw (-5.43, -0.58)--(-5.38, -0.50);
\draw (-5.38, -0.50)--(-5.50, -0.43);
\draw (-5.38, -0.50)--(-5.50, -0.43);
\draw (-5.50, -0.43)--(-5.58, -0.54);
\draw (-5.50, -0.43)--(-5.58, -0.54);
\draw (-5.58, -0.54)--(-5.47, -0.48);
\draw (-5.58, -0.54)--(-5.47, -0.48);
\draw (-5.47, -0.48)--(-5.42, -0.42);
\draw (-5.47, -0.48)--(-5.42, -0.42);
\draw (-5.42, -0.42)--(-5.39, -0.48);
\draw (-5.42, -0.42)--(-5.39, -0.48);
\draw (-5.39, -0.48)--(-5.32, -0.58);
\draw (-5.39, -0.48)--(-5.32, -0.58);
\draw (-5.32, -0.58)--(-5.36, -0.55);
\draw (-5.32, -0.58)--(-5.36, -0.55);
\draw (-5.36, -0.55)--(-5.55, -0.44);
\draw (-5.36, -0.55)--(-5.55, -0.44);
\draw (-5.55, -0.44)--(-5.61, -0.47);
\draw (-5.55, -0.44)--(-5.61, -0.47);
\draw (-5.61, -0.47)--(-5.63, -0.45);
\draw (-5.61, -0.47)--(-5.63, -0.45);
\draw (-5.63, -0.45)--(-5.59, -0.44);
\draw (-5.63, -0.45)--(-5.59, -0.44);
\draw (-5.59, -0.44)--(-5.53, -0.43);
\draw (-5.59, -0.44)--(-5.53, -0.43);
\draw (-5.53, -0.43)--(-5.50, -0.44);
\draw (-5.53, -0.43)--(-5.50, -0.44);
\draw (-5.50, -0.44)--(-5.60, -0.30);
\draw (-5.50, -0.44)--(-5.60, -0.30);
\draw (-5.60, -0.30)--(-5.69, -0.23);
\draw (-5.60, -0.30)--(-5.69, -0.23);
\draw (-5.69, -0.23)--(-5.78, -0.35);
\draw (-5.69, -0.23)--(-5.78, -0.35);
\draw (-5.78, -0.35)--(-5.86, -0.33);
\draw (-5.78, -0.35)--(-5.86, -0.33);
\draw (-5.86, -0.33)--(-5.89, -0.29);
\draw (-5.86, -0.33)--(-5.89, -0.29);
\draw (-5.89, -0.29)--(-5.85, -0.25);
\draw (-5.89, -0.29)--(-5.85, -0.25);
\draw (-5.85, -0.25)--(-5.77, -0.35);
\draw (-5.85, -0.25)--(-5.77, -0.35);
\draw (-5.77, -0.35)--(-5.73, -0.45);
\draw (-5.77, -0.35)--(-5.73, -0.45);
\draw (-5.73, -0.45)--(-5.62, -0.39);
\draw (-5.73, -0.45)--(-5.62, -0.39);
\draw (-5.62, -0.39)--(-5.68, -0.35);
\draw (-5.62, -0.39)--(-5.68, -0.35);
\draw (-5.68, -0.35)--(-5.66, -0.39);
\draw (-5.68, -0.35)--(-5.66, -0.39);
\draw (-5.66, -0.39)--(-5.63, -0.52);
\draw (-5.66, -0.39)--(-5.63, -0.52);
\draw (-5.63, -0.52)--(-5.67, -0.56);
\draw (-5.63, -0.52)--(-5.67, -0.56);
\draw (-5.67, -0.56)--(-5.62, -0.59);
\draw (-5.67, -0.56)--(-5.62, -0.59);
\draw (-5.62, -0.59)--(-5.71, -0.63);
\draw (-5.62, -0.59)--(-5.71, -0.63);
\draw (-5.71, -0.63)--(-5.63, -0.65);
\draw (-5.71, -0.63)--(-5.63, -0.65);
\draw (-5.63, -0.65)--(-5.51, -0.72);
\draw (-5.63, -0.65)--(-5.51, -0.72);
\draw (-5.51, -0.72)--(-5.43, -0.64);
\draw (-5.51, -0.72)--(-5.43, -0.64);
\draw (-5.43, -0.64)--(-5.38, -0.62);
\draw (-5.43, -0.64)--(-5.38, -0.62);
\draw (-5.38, -0.62)--(-5.39, -0.61);
\draw (-5.38, -0.62)--(-5.39, -0.61);
\draw (-5.39, -0.61)--(-5.47, -0.57);
\draw (-5.39, -0.61)--(-5.47, -0.57);
\draw (-5.47, -0.57)--(-5.59, -0.57);
\draw (-5.47, -0.57)--(-5.59, -0.57);
\draw (-5.59, -0.57)--(-5.45, -0.66);
\draw (-5.59, -0.57)--(-5.45, -0.66);
\draw (-5.45, -0.66)--(-5.34, -0.64);
\draw (-5.45, -0.66)--(-5.34, -0.64);
\draw (-5.34, -0.64)--(-5.34, -0.52);
\draw (-5.34, -0.64)--(-5.34, -0.52);
\draw (-5.34, -0.52)--(-5.32, -0.49);
\draw (-5.34, -0.52)--(-5.32, -0.49);
\draw (-5.32, -0.49)--(-5.40, -0.41);
\draw (-5.32, -0.49)--(-5.40, -0.41);
\draw (-5.40, -0.41)--(-5.50, -0.41);
\draw (-5.40, -0.41)--(-5.50, -0.41);
\draw (-5.50, -0.41)--(-5.45, -0.36);
\draw (-5.50, -0.41)--(-5.45, -0.36);
\draw (-5.45, -0.36)--(-5.39, -0.46);
\draw (-5.45, -0.36)--(-5.39, -0.46);
\draw (-5.39, -0.46)--(-5.42, -0.47);
\draw (-5.39, -0.46)--(-5.42, -0.47);
\draw (-5.42, -0.47)--(-5.44, -0.40);
\draw (-5.42, -0.47)--(-5.44, -0.40);
\draw (-5.44, -0.40)--(-5.47, -0.36);
\draw (-5.44, -0.40)--(-5.47, -0.36);
\draw (-5.47, -0.36)--(-5.45, -0.37);
\draw (-5.47, -0.36)--(-5.45, -0.37);
\draw (-5.45, -0.37)--(-5.46, -0.23);
\draw (-5.45, -0.37)--(-5.46, -0.23);
\draw (-5.46, -0.23)--(-5.38, -0.13);
\draw (-5.46, -0.23)--(-5.38, -0.13);
\draw (-5.38, -0.13)--(-5.27, -0.18);
\draw (-5.38, -0.13)--(-5.27, -0.18);
\draw (-5.27, -0.18)--(-5.31, -0.26);
\draw (-5.27, -0.18)--(-5.31, -0.26);
\draw (-5.31, -0.26)--(-5.23, -0.20);
\draw (-5.31, -0.26)--(-5.23, -0.20);
\draw (-5.23, -0.20)--(-5.11, -0.15);
\draw (-5.23, -0.20)--(-5.11, -0.15);
\draw (-5.11, -0.15)--(-5.13, -0.20);
\draw (-5.11, -0.15)--(-5.13, -0.20);
\draw (-5.13, -0.20)--(-5.14, -0.19);
\draw (-5.13, -0.20)--(-5.14, -0.19);
\draw (-5.14, -0.19)--(-5.11, -0.18);
\draw (-5.14, -0.19)--(-5.11, -0.18);
\draw (-5.11, -0.18)--(-5.10, -0.20);
\draw (-5.11, -0.18)--(-5.10, -0.20);
\draw (-5.10, -0.20)--(-5.18, -0.27);
\draw (-5.10, -0.20)--(-5.18, -0.27);
\draw (-5.18, -0.27)--(-5.22, -0.26);
\draw (-5.18, -0.27)--(-5.22, -0.26);
\draw (-5.22, -0.26)--(-5.22, -0.28);
\draw (-5.22, -0.26)--(-5.22, -0.28);
\draw (-5.22, -0.28)--(-5.31, -0.34);
\draw (-5.22, -0.28)--(-5.31, -0.34);
\draw (-5.31, -0.34)--(-5.35, -0.36);
\draw (-5.31, -0.34)--(-5.35, -0.36);
\draw (-5.35, -0.36)--(-5.31, -0.23);
\draw (-5.35, -0.36)--(-5.31, -0.23);
\draw (-5.31, -0.23)--(-5.40, -0.32);
\draw (-5.31, -0.23)--(-5.40, -0.32);
\draw (-5.40, -0.32)--(-5.43, -0.22);
\draw (-5.40, -0.32)--(-5.43, -0.22);
\draw (-5.43, -0.22)--(-5.35, -0.18);
\draw (-5.43, -0.22)--(-5.35, -0.18);
\draw (-5.35, -0.18)--(-5.26, -0.21);
\draw (-5.35, -0.18)--(-5.26, -0.21);
\draw (-5.26, -0.21)--(-5.28, -0.21);
\draw (-5.26, -0.21)--(-5.28, -0.21);
\draw (-5.28, -0.21)--(-5.31, -0.09);
\draw (-5.28, -0.21)--(-5.31, -0.09);
\draw (-5.31, -0.09)--(-5.25, -0.23);
\draw (-5.31, -0.09)--(-5.25, -0.23);
\draw (-5.25, -0.23)--(-5.28, -0.23);
\draw (-5.25, -0.23)--(-5.28, -0.23);
\draw (-5.28, -0.23)--(-5.28, -0.22);
\draw (-5.28, -0.23)--(-5.28, -0.22);
\draw (-5.28, -0.22)--(-5.22, -0.28);
\draw (-5.28, -0.22)--(-5.22, -0.28);
\draw (-5.22, -0.28)--(-5.21, -0.30);
\draw (-5.22, -0.28)--(-5.21, -0.30);
\draw (-5.21, -0.30)--(-5.28, -0.22);
\draw (-5.21, -0.30)--(-5.28, -0.22);
\draw (-5.28, -0.22)--(-5.31, -0.07);
\draw (-5.28, -0.22)--(-5.31, -0.07);
\draw (-5.31, -0.07)--(-5.33, -0.06);
\draw (-5.31, -0.07)--(-5.33, -0.06);
\draw (-5.33, -0.06)--(-5.42, -0.02);
\draw (-5.33, -0.06)--(-5.42, -0.02);
\draw (-5.42, -0.02)--(-5.42, 0.06);
\draw (-5.42, -0.02)--(-5.42, 0.06);
\draw (-5.42, 0.06)--(-5.56, 0.07);
\draw (-5.42, 0.06)--(-5.56, 0.07);
\draw (-5.56, 0.07)--(-5.60, -0.00);
\draw (-5.56, 0.07)--(-5.60, -0.00);
\draw (-5.60, -0.00)--(-5.54, -0.01);
\draw (-5.60, -0.00)--(-5.54, -0.01);
\draw (-5.54, -0.01)--(-5.48, -0.22);
\draw (-5.54, -0.01)--(-5.48, -0.22);
\draw (-5.48, -0.22)--(-5.45, -0.22);
\draw (-5.48, -0.22)--(-5.45, -0.22);
\draw (-5.45, -0.22)--(-5.41, -0.21);
\draw (-5.45, -0.22)--(-5.41, -0.21);
\draw (-5.41, -0.21)--(-5.39, -0.20);
\draw (-5.41, -0.21)--(-5.39, -0.20);
\draw (-5.39, -0.20)--(-5.30, -0.24);
\draw (-5.39, -0.20)--(-5.30, -0.24);
\draw (-5.30, -0.24)--(-5.21, -0.34);
\draw (-5.30, -0.24)--(-5.21, -0.34);
\draw (-5.21, -0.34)--(-5.16, -0.28);
\draw (-5.21, -0.34)--(-5.16, -0.28);
\draw (-5.16, -0.28)--(-5.21, -0.31);
\draw (-5.16, -0.28)--(-5.21, -0.31);
\draw (-5.21, -0.31)--(-5.20, -0.30);
\draw (-5.21, -0.31)--(-5.20, -0.30);
\draw (-5.20, -0.30)--(-5.25, -0.32);
\draw (-5.20, -0.30)--(-5.25, -0.32);
\draw (-5.25, -0.32)--(-5.28, -0.22);
\draw (-5.25, -0.32)--(-5.28, -0.22);
\draw (-5.28, -0.22)--(-5.33, -0.21);
\draw (-5.28, -0.22)--(-5.33, -0.21);
\draw (-5.33, -0.21)--(-5.30, -0.26);
\draw (-5.33, -0.21)--(-5.30, -0.26);
\draw (-5.30, -0.26)--(-5.40, -0.26);
\draw (-5.30, -0.26)--(-5.40, -0.26);
\draw (-5.40, -0.26)--(-5.42, -0.17);
\draw (-5.40, -0.26)--(-5.42, -0.17);
\draw (-5.42, -0.17)--(-5.42, -0.26);
\draw (-5.42, -0.17)--(-5.42, -0.26);
\draw (-5.42, -0.26)--(-5.39, -0.18);
\draw (-5.42, -0.26)--(-5.39, -0.18);
\draw (-5.39, -0.18)--(-5.31, -0.20);
\draw (-5.39, -0.18)--(-5.31, -0.20);
\draw (-5.31, -0.20)--(-5.24, -0.36);
\draw (-5.31, -0.20)--(-5.24, -0.36);
\draw (-5.24, -0.36)--(-5.34, -0.29);
\draw (-5.24, -0.36)--(-5.34, -0.29);
\draw (-5.34, -0.29)--(-5.46, -0.35);
\draw (-5.34, -0.29)--(-5.46, -0.35);
\draw (-5.46, -0.35)--(-5.56, -0.32);
\draw (-5.46, -0.35)--(-5.56, -0.32);
\draw (-5.56, -0.32)--(-5.64, -0.33);
\draw (-5.56, -0.32)--(-5.64, -0.33);
\draw (-5.64, -0.33)--(-5.58, -0.36);
\draw (-5.64, -0.33)--(-5.58, -0.36);
\draw (-5.58, -0.36)--(-5.54, -0.20);
\draw (-5.58, -0.36)--(-5.54, -0.20);
\draw (-5.54, -0.20)--(-5.56, -0.15);
\draw (-5.54, -0.20)--(-5.56, -0.15);
\draw (-5.56, -0.15)--(-5.54, -0.18);
\draw (-5.56, -0.15)--(-5.54, -0.18);
\draw (-5.54, -0.18)--(-5.45, -0.20);
\draw (-5.54, -0.18)--(-5.45, -0.20);
\draw (-5.45, -0.20)--(-5.33, -0.20);
\draw (-5.45, -0.20)--(-5.33, -0.20);
\draw (-5.33, -0.20)--(-5.33, -0.27);
\draw (-5.33, -0.20)--(-5.33, -0.27);
\draw (-5.33, -0.27)--(-5.35, -0.40);
\draw (-5.33, -0.27)--(-5.35, -0.40);
\draw (-5.35, -0.40)--(-5.43, -0.41);
\draw (-5.35, -0.40)--(-5.43, -0.41);
\draw (-5.43, -0.41)--(-5.50, -0.39);
\draw (-5.43, -0.41)--(-5.50, -0.39);
\draw (-5.50, -0.39)--(-5.50, -0.38);
\draw (-5.50, -0.39)--(-5.50, -0.38);
\draw (-5.50, -0.38)--(-5.47, -0.53);
\draw (-5.50, -0.38)--(-5.47, -0.53);
\draw (-5.47, -0.53)--(-5.41, -0.60);
\draw (-5.47, -0.53)--(-5.41, -0.60);
\draw (-5.41, -0.60)--(-5.37, -0.69);
\draw (-5.41, -0.60)--(-5.37, -0.69);
\draw (-5.37, -0.69)--(-5.29, -0.84);
\draw (-5.37, -0.69)--(-5.29, -0.84);
\draw (-5.29, -0.84)--(-5.27, -0.90);
\draw (-5.29, -0.84)--(-5.27, -0.90);
\draw (-5.27, -0.90)--(-5.27, -0.96);
\draw (-5.27, -0.90)--(-5.27, -0.96);
\draw (-5.27, -0.96)--(-5.29, -1.03);
\draw (-5.27, 1.04)--(-5.29, 0.97);
\draw (-5.29, 0.97)--(-5.39, 0.97);
\draw (-5.29, 0.97)--(-5.39, 0.97);
\draw (-5.39, 0.97)--(-5.28, 0.92);
\draw (-5.39, 0.97)--(-5.28, 0.92);
\draw (-5.28, 0.92)--(-5.30, 0.87);
\draw (-5.28, 0.92)--(-5.30, 0.87);
\draw (-5.30, 0.87)--(-5.20, 0.93);
\draw (-5.30, 0.87)--(-5.20, 0.93);
\draw (-5.20, 0.93)--(-5.13, 0.91);
\draw (-5.20, 0.93)--(-5.13, 0.91);
\draw (-5.13, 0.91)--(-5.19, 0.96);
\draw (-5.13, 0.91)--(-5.19, 0.96);
\draw (-5.19, 0.96)--(-5.29, 0.94);
\draw (-5.19, 0.96)--(-5.29, 0.94);
\draw (-5.29, 0.94)--(-5.35, 0.92);
\draw (-5.29, 0.94)--(-5.35, 0.92);
\draw (-5.35, 0.92)--(-5.38, 0.89);
\draw (-5.35, 0.92)--(-5.38, 0.89);
\draw (-5.38, 0.89)--(-5.37, 0.84);
\draw (-5.38, 0.89)--(-5.37, 0.84);
\draw (-5.37, 0.84)--(-5.39, 1.04);
\draw (-5.37, -1.16)--(-5.39, -0.96);
\draw (-5.39, -0.96)--(-5.37, -0.91);
\draw (-5.39, -0.96)--(-5.37, -0.91);
\draw (-5.37, -0.91)--(-5.37, -0.84);
\draw (-5.37, -0.91)--(-5.37, -0.84);
\draw (-5.37, -0.84)--(-5.47, -0.90);
\draw (-5.37, -0.84)--(-5.47, -0.90);
\draw (-5.47, -0.90)--(-5.48, -0.90);
\draw (-5.47, -0.90)--(-5.48, -0.90);
\draw (-5.48, -0.90)--(-5.48, -0.87);
\draw (-5.48, -0.90)--(-5.48, -0.87);
\draw (-5.48, -0.87)--(-5.50, -0.87);
\draw (-5.48, -0.87)--(-5.50, -0.87);
\draw (-5.50, -0.87)--(-5.42, -0.86);
\draw (-5.50, -0.87)--(-5.42, -0.86);
\draw (-5.42, -0.86)--(-5.38, -0.86);
\draw (-5.42, -0.86)--(-5.38, -0.86);
\draw (-5.38, -0.86)--(-5.36, -0.87);
\draw (-5.38, -0.86)--(-5.36, -0.87);
\draw (-5.36, -0.87)--(-5.35, -0.82);
\draw (-5.36, -0.87)--(-5.35, -0.82);
\draw (-5.35, -0.82)--(-5.31, -0.74);
\draw (-5.35, -0.82)--(-5.31, -0.74);
\draw (-5.31, -0.74)--(-5.31, -0.78);
\draw (-5.31, -0.74)--(-5.31, -0.78);
\draw (-5.31, -0.78)--(-5.29, -0.82);
\draw (-5.31, -0.78)--(-5.29, -0.82);
\draw (-5.29, -0.82)--(-5.32, -0.80);
\draw (-5.29, -0.82)--(-5.32, -0.80);
\draw (-5.32, -0.80)--(-5.28, -0.66);
\draw (-5.32, -0.80)--(-5.28, -0.66);
\draw (-5.28, -0.66)--(-5.46, -0.62);
\draw (-5.28, -0.66)--(-5.46, -0.62);
\draw (-5.46, -0.62)--(-5.54, -0.52);
\draw (-5.46, -0.62)--(-5.54, -0.52);
\draw (-5.54, -0.52)--(-5.62, -0.58);
\draw (-5.54, -0.52)--(-5.62, -0.58);
\draw (-5.62, -0.58)--(-5.67, -0.49);
\draw (-5.62, -0.58)--(-5.67, -0.49);
\draw (-5.67, -0.49)--(-5.69, -0.50);
\draw (-5.67, -0.49)--(-5.69, -0.50);
\draw (-5.69, -0.50)--(-5.70, -0.53);
\draw (-5.69, -0.50)--(-5.70, -0.53);
\draw (-5.70, -0.53)--(-5.74, -0.70);
\draw (-5.70, -0.53)--(-5.74, -0.70);
\draw (-5.74, -0.70)--(-5.75, -0.70);
\draw (-5.74, -0.70)--(-5.75, -0.70);
\draw (-5.75, -0.70)--(-5.68, -0.68);
\draw (-5.75, -0.70)--(-5.68, -0.68);
\draw (-5.68, -0.68)--(-5.61, -0.73);
\draw (-5.68, -0.68)--(-5.61, -0.73);
\draw (-5.61, -0.73)--(-5.60, -0.74);
\draw (-5.61, -0.73)--(-5.60, -0.74);
\draw (-5.60, -0.74)--(-5.65, -0.74);
\draw (-5.60, -0.74)--(-5.65, -0.74);
\draw (-5.65, -0.74)--(-5.67, -0.68);
\draw (-5.65, -0.74)--(-5.67, -0.68);
\draw (-5.67, -0.68)--(-5.77, -0.74);
\draw (-5.67, -0.68)--(-5.77, -0.74);
\draw (-5.77, -0.74)--(-5.87, -0.79);
\draw (-5.77, -0.74)--(-5.87, -0.79);
\draw (-5.87, -0.79)--(-5.73, -0.87);
\draw (-5.87, -0.79)--(-5.73, -0.87);
\draw (-5.73, -0.87)--(-5.59, -0.83);
\draw (-5.73, -0.87)--(-5.59, -0.83);
\draw (-5.59, -0.83)--(-5.57, -0.66);
\draw (-5.59, -0.83)--(-5.57, -0.66);
\draw (-5.57, -0.66)--(-5.55, -0.83);
\draw (-5.57, -0.66)--(-5.55, -0.83);
\draw (-5.55, -0.83)--(-5.56, -0.86);
\draw (-5.55, -0.83)--(-5.56, -0.86);
\draw (-5.56, -0.86)--(-5.44, -0.93);
\draw (-5.56, -0.86)--(-5.44, -0.93);
\draw (-5.44, -0.93)--(-5.42, -0.88);
\draw (-5.44, -0.93)--(-5.42, -0.88);
\draw (-5.42, -0.88)--(-5.47, -0.82);
\draw (-5.42, -0.88)--(-5.47, -0.82);
\draw (-5.47, -0.82)--(-5.50, -0.91);
\draw (-5.47, -0.82)--(-5.50, -0.91);
\draw (-5.50, -0.91)--(-5.44, -0.99);
\draw (-5.50, -0.91)--(-5.44, -0.99);
\draw (-5.44, -0.99)--(-5.46, -1.15);
\draw (-5.44, 1.01)--(-5.46, 0.85);
\draw (-5.46, 0.85)--(-5.49, 0.83);
\draw (-5.46, 0.85)--(-5.49, 0.83);
\draw (-5.49, 0.83)--(-5.63, 0.99);
\draw (-5.49, 0.83)--(-5.63, 0.99);
\draw (-5.63, 0.99)--(-5.76, 1.02);
\draw (-5.63, -1.01)--(-5.76, -0.98);
\draw (-5.76, -0.98)--(-5.74, -1.04);
\draw (-5.76, 1.02)--(-5.74, 0.96);
\draw (-5.74, 0.96)--(-5.72, 0.98);
\draw (-5.74, 0.96)--(-5.72, 0.98);
\draw (-5.72, 0.98)--(-5.66, 0.97);
\draw (-5.72, 0.98)--(-5.66, 0.97);
\draw (-5.66, 0.97)--(-5.53, 0.95);
\draw (-5.66, 0.97)--(-5.53, 0.95);
\draw (-5.53, 0.95)--(-5.41, 1.04);
\draw (-5.53, -1.05)--(-5.41, -0.96);
\draw (-5.41, -0.96)--(-5.56, -0.89);
\draw (-5.41, -0.96)--(-5.56, -0.89);
\draw (-5.56, -0.89)--(-5.60, -0.93);
\draw (-5.56, -0.89)--(-5.60, -0.93);
\draw (-5.60, -0.93)--(-5.59, -0.85);
\draw (-5.60, -0.93)--(-5.59, -0.85);
\draw (-5.59, -0.85)--(-5.57, -0.77);
\draw (-5.59, -0.85)--(-5.57, -0.77);
\draw (-5.57, -0.77)--(-5.56, -0.89);
\draw (-5.57, -0.77)--(-5.56, -0.89);
\draw (-5.56, -0.89)--(-5.61, -0.87);
\draw (-5.56, -0.89)--(-5.61, -0.87);
\draw (-5.61, -0.87)--(-5.61, -0.87);
\draw (-5.61, -0.87)--(-5.61, -0.87);
\draw (-1.37, -0.24)--(-1.53, -0.13);
\draw (-1.37, -0.24)--(-1.53, -0.13);
\draw (-1.53, -0.13)--(-1.64, -0.20);
\draw (-1.53, -0.13)--(-1.64, -0.20);
\draw (-1.64, -0.20)--(-1.54, -0.20);
\draw (-1.64, -0.20)--(-1.54, -0.20);
\draw (-1.54, -0.20)--(-1.46, -0.10);
\draw (-1.54, -0.20)--(-1.46, -0.10);
\draw (-1.46, -0.10)--(-1.44, -0.10);
\draw (-1.46, -0.10)--(-1.44, -0.10);
\draw (-1.44, -0.10)--(-1.49, -0.11);
\draw (-1.44, -0.10)--(-1.49, -0.11);
\draw (-1.49, -0.11)--(-1.50, -0.23);
\draw (-1.49, -0.11)--(-1.50, -0.23);
\draw (-1.50, -0.23)--(-1.43, -0.16);
\draw (-1.50, -0.23)--(-1.43, -0.16);
\draw (-1.43, -0.16)--(-1.37, -0.11);
\draw (-1.43, -0.16)--(-1.37, -0.11);
\draw (-1.37, -0.11)--(-1.46, -0.03);
\draw (-1.37, -0.11)--(-1.46, -0.03);
\draw (-1.46, -0.03)--(-1.45, -0.13);
\draw (-1.46, -0.03)--(-1.45, -0.13);
\draw (-1.45, -0.13)--(-1.44, -0.09);
\draw (-1.45, -0.13)--(-1.44, -0.09);
\draw (-1.44, -0.09)--(-1.45, 0.01);
\draw (-1.44, -0.09)--(-1.45, 0.01);
\draw (-1.45, 0.01)--(-1.54, -0.03);
\draw (-1.45, 0.01)--(-1.54, -0.03);
\draw (-1.54, -0.03)--(-1.49, -0.14);
\draw (-1.54, -0.03)--(-1.49, -0.14);
\draw (-1.49, -0.14)--(-1.45, -0.22);
\draw (-1.49, -0.14)--(-1.45, -0.22);
\draw (-1.45, -0.22)--(-1.55, -0.11);
\draw (-1.45, -0.22)--(-1.55, -0.11);
\draw (-1.55, -0.11)--(-1.57, -0.10);
\draw (-1.55, -0.11)--(-1.57, -0.10);
\draw (-1.57, -0.10)--(-1.54, -0.10);
\draw (-1.57, -0.10)--(-1.54, -0.10);
\draw (-1.54, -0.10)--(-1.53, -0.04);
\draw (-1.54, -0.10)--(-1.53, -0.04);
\draw (-1.53, -0.04)--(-1.49, -0.05);
\draw (-1.53, -0.04)--(-1.49, -0.05);
\draw (-1.49, -0.05)--(-1.50, -0.03);
\draw (-1.49, -0.05)--(-1.50, -0.03);
\draw (-1.50, -0.03)--(-1.53, 0.01);
\draw (-1.50, -0.03)--(-1.53, 0.01);
\draw (-1.53, 0.01)--(-1.56, 0.01);
\draw (-1.53, 0.01)--(-1.56, 0.01);
\draw (-1.56, 0.01)--(-1.61, -0.08);
\draw (-1.56, 0.01)--(-1.61, -0.08);
\draw (-1.61, -0.08)--(-1.69, -0.04);
\draw (-1.61, -0.08)--(-1.69, -0.04);
\draw (-1.69, -0.04)--(-1.65, -0.17);
\draw (-1.69, -0.04)--(-1.65, -0.17);
\draw (-1.65, -0.17)--(-1.67, -0.29);
\draw (-1.65, -0.17)--(-1.67, -0.29);
\draw (-1.67, -0.29)--(-1.68, -0.21);
\draw (-1.67, -0.29)--(-1.68, -0.21);
\draw (-1.68, -0.21)--(-1.74, -0.23);
\draw (-1.68, -0.21)--(-1.74, -0.23);
\draw (-1.74, -0.23)--(-1.82, -0.25);
\draw (-1.74, -0.23)--(-1.82, -0.25);
\draw (-1.82, -0.25)--(-1.82, -0.18);
\draw (-1.82, -0.25)--(-1.82, -0.18);
\draw (-1.82, -0.18)--(-1.80, -0.19);
\draw (-1.82, -0.18)--(-1.80, -0.19);
\draw (-1.80, -0.19)--(-1.81, -0.16);
\draw (-1.80, -0.19)--(-1.81, -0.16);
\draw (-1.81, -0.16)--(-1.65, -0.18);
\draw (-1.81, -0.16)--(-1.65, -0.18);
\draw (-1.65, -0.18)--(-1.77, -0.12);
\draw (-1.65, -0.18)--(-1.77, -0.12);
\draw (-1.77, -0.12)--(-1.74, -0.13);
\draw (-1.77, -0.12)--(-1.74, -0.13);
\draw (-1.74, -0.13)--(-1.74, -0.09);
\draw (-1.74, -0.13)--(-1.74, -0.09);
\draw (-1.74, -0.09)--(-1.86, -0.05);
\draw (-1.74, -0.09)--(-1.86, -0.05);
\draw (-1.86, -0.05)--(-1.87, -0.05);
\draw (-1.86, -0.05)--(-1.87, -0.05);
\draw (-1.87, -0.05)--(-1.94, -0.20);
\draw (-1.87, -0.05)--(-1.94, -0.20);
\draw (-1.94, -0.20)--(-1.82, -0.25);
\draw (-1.94, -0.20)--(-1.82, -0.25);
\draw (-1.82, -0.25)--(-1.83, -0.32);
\draw (-1.82, -0.25)--(-1.83, -0.32);
\draw (-1.83, -0.32)--(-1.96, -0.36);
\draw (-1.83, -0.32)--(-1.96, -0.36);
\draw (-1.96, -0.36)--(-1.93, -0.27);
\draw (-1.96, -0.36)--(-1.93, -0.27);
\draw (-1.93, -0.27)--(-1.97, -0.33);
\draw (-1.93, -0.27)--(-1.97, -0.33);
\draw (-1.97, -0.33)--(-2.01, -0.22);
\draw (-1.97, -0.33)--(-2.01, -0.22);
\draw (-2.01, -0.22)--(-1.96, -0.18);
\draw (-2.01, -0.22)--(-1.96, -0.18);
\draw (-1.96, -0.18)--(-1.86, -0.29);
\draw (-1.96, -0.18)--(-1.86, -0.29);
\draw (-1.86, -0.29)--(-1.78, -0.21);
\draw (-1.86, -0.29)--(-1.78, -0.21);
\draw (-1.78, -0.21)--(-1.76, -0.20);
\draw (-1.78, -0.21)--(-1.76, -0.20);
\draw (-1.76, -0.20)--(-1.69, -0.13);
\draw (-1.76, -0.20)--(-1.69, -0.13);
\draw (-1.69, -0.13)--(-1.69, -0.21);
\draw (-1.69, -0.13)--(-1.69, -0.21);
\draw (-1.69, -0.21)--(-1.65, -0.20);
\draw (-1.69, -0.21)--(-1.65, -0.20);
\draw (-1.65, -0.20)--(-1.63, -0.17);
\draw (-1.65, -0.20)--(-1.63, -0.17);
\draw (-1.63, -0.17)--(-1.76, -0.29);
\draw (-1.63, -0.17)--(-1.76, -0.29);
\draw (-1.76, -0.29)--(-1.74, -0.28);
\draw (-1.76, -0.29)--(-1.74, -0.28);
\draw (-1.74, -0.28)--(-1.76, -0.43);
\draw (-1.74, -0.28)--(-1.76, -0.43);
\draw (-1.76, -0.43)--(-1.80, -0.37);
\draw (-1.76, -0.43)--(-1.80, -0.37);
\draw (-1.80, -0.37)--(-1.90, -0.25);
\draw (-1.80, -0.37)--(-1.90, -0.25);
\draw (-1.90, -0.25)--(-2.05, -0.18);
\draw (-1.90, -0.25)--(-2.05, -0.18);
\draw (-2.05, -0.18)--(-2.12, -0.35);
\draw (-2.05, -0.18)--(-2.12, -0.35);
\draw (-2.12, -0.35)--(-2.23, -0.38);
\draw (-2.12, -0.35)--(-2.23, -0.38);
\draw (-2.23, -0.38)--(-2.24, -0.45);
\draw (-2.23, -0.38)--(-2.24, -0.45);
\draw (-2.24, -0.45)--(-2.25, -0.50);
\draw (-2.24, -0.45)--(-2.25, -0.50);
\draw (-2.25, -0.50)--(-2.36, -0.62);
\draw (-2.25, -0.50)--(-2.36, -0.62);
\draw (-2.36, -0.62)--(-2.48, -0.61);
\draw (-2.36, -0.62)--(-2.48, -0.61);
\draw (-2.48, -0.61)--(-2.45, -0.53);
\draw (-2.48, -0.61)--(-2.45, -0.53);
\draw (-2.45, -0.53)--(-2.42, -0.49);
\draw (-2.45, -0.53)--(-2.42, -0.49);
\draw (-2.42, -0.49)--(-2.31, -0.54);
\draw (-2.42, -0.49)--(-2.31, -0.54);
\draw (-2.31, -0.54)--(-2.26, -0.62);
\draw (-2.31, -0.54)--(-2.26, -0.62);
\draw (-2.26, -0.62)--(-2.22, -0.61);
\draw (-2.26, -0.62)--(-2.22, -0.61);
\draw (-2.22, -0.61)--(-2.24, -0.65);
\draw (-2.22, -0.61)--(-2.24, -0.65);
\draw (-2.24, -0.65)--(-2.13, -0.67);
\draw (-2.24, -0.65)--(-2.13, -0.67);
\draw (-2.13, -0.67)--(-2.23, -0.65);
\draw (-2.13, -0.67)--(-2.23, -0.65);
\draw (-2.23, -0.65)--(-2.37, -0.63);
\draw (-2.23, -0.65)--(-2.37, -0.63);
\draw (-2.37, -0.63)--(-2.36, -0.70);
\draw (-2.37, -0.63)--(-2.36, -0.70);
\draw (-2.36, -0.70)--(-2.40, -0.64);
\draw (-2.36, -0.70)--(-2.40, -0.64);
\draw (-2.40, -0.64)--(-2.34, -0.64);
\draw (-2.40, -0.64)--(-2.34, -0.64);
\draw (-2.34, -0.64)--(-2.34, -0.58);
\draw (-2.34, -0.64)--(-2.34, -0.58);
\draw (-2.34, -0.58)--(-2.32, -0.61);
\draw (-2.34, -0.58)--(-2.32, -0.61);
\draw (-2.32, -0.61)--(-2.22, -0.55);
\draw (-2.32, -0.61)--(-2.22, -0.55);
\draw (-2.22, -0.55)--(-2.08, -0.59);
\draw (-2.22, -0.55)--(-2.08, -0.59);
\draw (-2.08, -0.59)--(-2.00, -0.57);
\draw (-2.08, -0.59)--(-2.00, -0.57);
\draw (-2.00, -0.57)--(-2.05, -0.50);
\draw (-2.00, -0.57)--(-2.05, -0.50);
\draw (-2.05, -0.50)--(-2.07, -0.37);
\draw (-2.05, -0.50)--(-2.07, -0.37);
\draw (-2.07, -0.37)--(-2.20, -0.33);
\draw (-2.07, -0.37)--(-2.20, -0.33);
\draw (-2.20, -0.33)--(-2.11, -0.41);
\draw (-2.20, -0.33)--(-2.11, -0.41);
\draw (-2.11, -0.41)--(-2.11, -0.30);
\draw (-2.11, -0.41)--(-2.11, -0.30);
\draw (-2.11, -0.30)--(-2.20, -0.21);
\draw (-2.11, -0.30)--(-2.20, -0.21);
\draw (-2.20, -0.21)--(-2.19, -0.24);
\draw (-2.20, -0.21)--(-2.19, -0.24);
\draw (-2.19, -0.24)--(-2.12, -0.33);
\draw (-2.19, -0.24)--(-2.12, -0.33);
\draw (-2.12, -0.33)--(-2.07, -0.42);
\draw (-2.12, -0.33)--(-2.07, -0.42);
\draw (-2.07, -0.42)--(-2.13, -0.37);
\draw (-2.07, -0.42)--(-2.13, -0.37);
\draw (-2.13, -0.37)--(-2.16, -0.43);
\draw (-2.13, -0.37)--(-2.16, -0.43);
\draw (-2.16, -0.43)--(-2.19, -0.51);
\draw (-2.16, -0.43)--(-2.19, -0.51);
\draw (-2.19, -0.51)--(-2.09, -0.45);
\draw (-2.19, -0.51)--(-2.09, -0.45);
\draw (-2.09, -0.45)--(-2.05, -0.50);
\draw (-2.09, -0.45)--(-2.05, -0.50);
\draw (-2.05, -0.50)--(-2.04, -0.54);
\draw (-2.05, -0.50)--(-2.04, -0.54);
\draw (-2.04, -0.54)--(-1.92, -0.43);
\draw (-2.04, -0.54)--(-1.92, -0.43);
\draw (-1.92, -0.43)--(-1.89, -0.52);
\draw (-1.92, -0.43)--(-1.89, -0.52);
\draw (-1.89, -0.52)--(-2.04, -0.47);
\draw (-1.89, -0.52)--(-2.04, -0.47);
\draw (-2.04, -0.47)--(-1.96, -0.54);
\draw (-2.04, -0.47)--(-1.96, -0.54);
\draw (-1.96, -0.54)--(-2.04, -0.59);
\draw (-1.96, -0.54)--(-2.04, -0.59);
\draw (-2.04, -0.59)--(-2.14, -0.68);
\draw (-2.04, -0.59)--(-2.14, -0.68);
\draw (-2.14, -0.68)--(-2.29, -0.75);
\draw (-2.14, -0.68)--(-2.29, -0.75);
\draw (-2.29, -0.75)--(-2.29, -0.71);
\draw (-2.29, -0.75)--(-2.29, -0.71);
\draw (-2.29, -0.71)--(-2.17, -0.54);
\draw (-2.29, -0.71)--(-2.17, -0.54);
\draw (-2.17, -0.54)--(-2.17, -0.64);
\draw (-2.17, -0.54)--(-2.17, -0.64);
\draw (-2.17, -0.64)--(-2.26, -0.69);
\draw (-2.17, -0.64)--(-2.26, -0.69);
\draw (-2.26, -0.69)--(-2.30, -0.58);
\draw (-2.26, -0.69)--(-2.30, -0.58);
\draw (-2.30, -0.58)--(-2.25, -0.57);
\draw (-2.30, -0.58)--(-2.25, -0.57);
\draw (-2.25, -0.57)--(-2.15, -0.49);
\draw (-2.25, -0.57)--(-2.15, -0.49);
\draw (-2.15, -0.49)--(-2.17, -0.40);
\draw (-2.15, -0.49)--(-2.17, -0.40);
\draw (-2.17, -0.40)--(-2.14, -0.43);
\draw (-2.17, -0.40)--(-2.14, -0.43);
\draw (-2.14, -0.43)--(-2.03, -0.45);
\draw (-2.14, -0.43)--(-2.03, -0.45);
\draw (-2.03, -0.45)--(-2.00, -0.44);
\draw (-2.03, -0.45)--(-2.00, -0.44);
\draw (-2.00, -0.44)--(-1.94, -0.41);
\draw (-2.00, -0.44)--(-1.94, -0.41);
\draw (-1.94, -0.41)--(-1.94, -0.27);
\draw (-1.94, -0.41)--(-1.94, -0.27);
\draw (-1.94, -0.27)--(-2.01, -0.31);
\draw (-1.94, -0.27)--(-2.01, -0.31);
\draw (-2.01, -0.31)--(-2.04, -0.36);
\draw (-2.01, -0.31)--(-2.04, -0.36);
\draw (-2.04, -0.36)--(-2.08, -0.46);
\draw (-2.04, -0.36)--(-2.08, -0.46);
\draw (-2.08, -0.46)--(-2.08, -0.45);
\draw (-2.08, -0.46)--(-2.08, -0.45);
\draw (-2.08, -0.45)--(-1.95, -0.42);
\draw (-2.08, -0.45)--(-1.95, -0.42);
\draw (-1.95, -0.42)--(-1.98, -0.56);
\draw (-1.95, -0.42)--(-1.98, -0.56);
\draw (-1.98, -0.56)--(-1.97, -0.49);
\draw (-1.98, -0.56)--(-1.97, -0.49);
\draw (-1.97, -0.49)--(-2.06, -0.39);
\draw (-1.97, -0.49)--(-2.06, -0.39);
\draw (-2.06, -0.39)--(-2.11, -0.44);
\draw (-2.06, -0.39)--(-2.11, -0.44);
\draw (-2.11, -0.44)--(-2.10, -0.48);
\draw (-2.11, -0.44)--(-2.10, -0.48);
\draw (-2.10, -0.48)--(-2.16, -0.54);
\draw (-2.10, -0.48)--(-2.16, -0.54);
\draw (-2.16, -0.54)--(-2.19, -0.48);
\draw (-2.16, -0.54)--(-2.19, -0.48);
\draw (-2.19, -0.48)--(-2.08, -0.61);
\draw (-2.19, -0.48)--(-2.08, -0.61);
\draw (-2.08, -0.61)--(-2.09, -0.67);
\draw (-2.08, -0.61)--(-2.09, -0.67);
\draw (-2.09, -0.67)--(-2.13, -0.67);
\draw (-2.09, -0.67)--(-2.13, -0.67);
\draw (-2.13, -0.67)--(-2.14, -0.66);
\draw (-2.13, -0.67)--(-2.14, -0.66);
\draw (-2.14, -0.66)--(-2.06, -0.55);
\draw (-2.14, -0.66)--(-2.06, -0.55);
\draw (-2.06, -0.55)--(-1.96, -0.59);
\draw (-2.06, -0.55)--(-1.96, -0.59);
\draw (-1.96, -0.59)--(-1.86, -0.53);
\draw (-1.96, -0.59)--(-1.86, -0.53);
\draw (-1.86, -0.53)--(-1.92, -0.54);
\draw (-1.86, -0.53)--(-1.92, -0.54);
\draw (-1.92, -0.54)--(-1.85, -0.53);
\draw (-1.92, -0.54)--(-1.85, -0.53);
\draw (-1.85, -0.53)--(-1.67, -0.42);
\draw (-1.85, -0.53)--(-1.67, -0.42);
\draw (-1.67, -0.42)--(-1.75, -0.34);
\draw (-1.67, -0.42)--(-1.75, -0.34);
\draw (-1.75, -0.34)--(-1.70, -0.34);
\draw (-1.75, -0.34)--(-1.70, -0.34);
\draw (-1.70, -0.34)--(-1.78, -0.35);
\draw (-1.70, -0.34)--(-1.78, -0.35);
\draw (-1.78, -0.35)--(-1.74, -0.19);
\draw (-1.78, -0.35)--(-1.74, -0.19);
\draw (-1.74, -0.19)--(-1.74, -0.07);
\draw (-1.74, -0.19)--(-1.74, -0.07);
\draw (-1.74, -0.07)--(-1.74, -0.03);
\draw (-1.74, -0.07)--(-1.74, -0.03);
\draw (-1.74, -0.03)--(-1.73, -0.04);
\draw (-1.74, -0.03)--(-1.73, -0.04);
\draw (-1.73, -0.04)--(-1.74, 0.04);
\draw (-1.73, -0.04)--(-1.74, 0.04);
\draw (-1.74, 0.04)--(-1.71, -0.06);
\draw (-1.74, 0.04)--(-1.71, -0.06);
\draw (-1.71, -0.06)--(-1.65, -0.01);
\draw (-1.71, -0.06)--(-1.65, -0.01);
\draw (-1.65, -0.01)--(-1.61, -0.02);
\draw (-1.65, -0.01)--(-1.61, -0.02);
\draw (-1.61, -0.02)--(-1.66, -0.16);
\draw (-1.61, -0.02)--(-1.66, -0.16);
\draw (-1.66, -0.16)--(-1.67, -0.04);
\draw (-1.66, -0.16)--(-1.67, -0.04);
\draw (-1.67, -0.04)--(-1.68, -0.07);
\draw (-1.67, -0.04)--(-1.68, -0.07);
\draw (-1.68, -0.07)--(-1.67, -0.09);
\draw (-1.68, -0.07)--(-1.67, -0.09);
\draw (-1.67, -0.09)--(-1.59, -0.07);
\draw (-1.67, -0.09)--(-1.59, -0.07);
\draw (-1.59, -0.07)--(-1.55, -0.03);
\draw (-1.59, -0.07)--(-1.55, -0.03);
\draw (-1.55, -0.03)--(-1.65, 0.07);
\draw (-1.55, -0.03)--(-1.65, 0.07);
\draw (-1.65, 0.07)--(-1.73, 0.11);
\draw (-1.65, 0.07)--(-1.73, 0.11);
\draw (-1.73, 0.11)--(-1.64, 0.13);
\draw (-1.73, 0.11)--(-1.64, 0.13);
\draw (-1.64, 0.13)--(-1.68, 0.10);
\draw (-1.64, 0.13)--(-1.68, 0.10);
\draw (-1.68, 0.10)--(-1.55, 0.20);
\draw (-1.68, 0.10)--(-1.55, 0.20);
\draw (-1.55, 0.20)--(-1.61, 0.18);
\draw (-1.55, 0.20)--(-1.61, 0.18);
\draw (-1.61, 0.18)--(-1.59, 0.25);
\draw (-1.61, 0.18)--(-1.59, 0.25);
\draw (-1.59, 0.25)--(-1.66, 0.36);
\draw (-1.59, 0.25)--(-1.66, 0.36);
\draw (-1.66, 0.36)--(-1.77, 0.29);
\draw (-1.66, 0.36)--(-1.77, 0.29);
\draw (-1.77, 0.29)--(-1.72, 0.36);
\draw (-1.77, 0.29)--(-1.72, 0.36);
\draw (-1.72, 0.36)--(-1.80, 0.33);
\draw (-1.72, 0.36)--(-1.80, 0.33);
\draw (-1.80, 0.33)--(-1.71, 0.29);
\draw (-1.80, 0.33)--(-1.71, 0.29);
\draw (-1.71, 0.29)--(-1.75, 0.25);
\draw (-1.71, 0.29)--(-1.75, 0.25);
\draw (-1.75, 0.25)--(-1.69, 0.25);
\draw (-1.75, 0.25)--(-1.69, 0.25);
\draw (-1.69, 0.25)--(-1.78, 0.28);
\draw (-1.69, 0.25)--(-1.78, 0.28);
\draw (-1.78, 0.28)--(-1.74, 0.23);
\draw (-1.78, 0.28)--(-1.74, 0.23);
\draw (-1.74, 0.23)--(-1.73, 0.25);
\draw (-1.74, 0.23)--(-1.73, 0.25);
\draw (-1.73, 0.25)--(-1.66, 0.27);
\draw (-1.73, 0.25)--(-1.66, 0.27);
\draw (-1.66, 0.27)--(-1.74, 0.33);
\draw (-1.66, 0.27)--(-1.74, 0.33);
\draw (-1.74, 0.33)--(-1.72, 0.29);
\draw (-1.74, 0.33)--(-1.72, 0.29);
\draw (-1.72, 0.29)--(-1.78, 0.19);
\draw (-1.72, 0.29)--(-1.78, 0.19);
\draw (-1.78, 0.19)--(-1.73, 0.24);
\draw (-1.78, 0.19)--(-1.73, 0.24);
\draw (-1.73, 0.24)--(-1.61, 0.13);
\draw (-1.73, 0.24)--(-1.61, 0.13);
\draw (-1.61, 0.13)--(-1.61, 0.17);
\draw (-1.61, 0.13)--(-1.61, 0.17);
\draw (-1.61, 0.17)--(-1.71, 0.16);
\draw (-1.61, 0.17)--(-1.71, 0.16);
\draw (-1.71, 0.16)--(-1.75, 0.14);
\draw (-1.71, 0.16)--(-1.75, 0.14);
\draw (-1.75, 0.14)--(-1.77, 0.10);
\draw (-1.75, 0.14)--(-1.77, 0.10);
\draw (-1.77, 0.10)--(-1.97, 0.10);
\draw (-1.77, 0.10)--(-1.97, 0.10);
\draw (-1.97, 0.10)--(-1.85, -0.01);
\draw (-1.97, 0.10)--(-1.85, -0.01);
\draw (-1.85, -0.01)--(-1.84, -0.05);
\draw (-1.85, -0.01)--(-1.84, -0.05);
\draw (-1.84, -0.05)--(-1.85, 0.03);
\draw (-1.84, -0.05)--(-1.85, 0.03);
\draw (-1.85, 0.03)--(-1.83, 0.05);
\draw (-1.85, 0.03)--(-1.83, 0.05);
\draw (-1.83, 0.05)--(-1.83, -0.00);
\draw (-1.83, 0.05)--(-1.83, -0.00);
\draw (-1.83, -0.00)--(-1.77, 0.02);
\draw (-1.83, -0.00)--(-1.77, 0.02);
\draw (-1.77, 0.02)--(-1.73, -0.10);
\draw (-1.77, 0.02)--(-1.73, -0.10);
\draw (-1.73, -0.10)--(-1.74, -0.17);
\draw (-1.73, -0.10)--(-1.74, -0.17);
\draw (-1.74, -0.17)--(-1.67, -0.16);
\draw (-1.74, -0.17)--(-1.67, -0.16);
\draw (-1.67, -0.16)--(-1.57, -0.23);
\draw (-1.67, -0.16)--(-1.57, -0.23);
\draw (-1.57, -0.23)--(-1.43, -0.19);
\draw (-1.57, -0.23)--(-1.43, -0.19);
\draw (-1.43, -0.19)--(-1.45, -0.09);
\draw (-1.43, -0.19)--(-1.45, -0.09);
\draw (-1.45, -0.09)--(-1.46, -0.23);
\draw (-1.45, -0.09)--(-1.46, -0.23);
\draw (-1.46, -0.23)--(-1.37, -0.24);
\draw (-1.46, -0.23)--(-1.37, -0.24);
\draw (-1.37, -0.24)--(-1.37, -0.24);
\draw (-1.37, -0.24)--(-1.37, -0.24);
\end{tikzpicture}

